Package description and tables for the paper "Fields of definition of building blocks"

This document contains additional information for the paper: J. Quer. Fields of definition of building blocks, Math. Comp. 78 (2009), no. 265, pp. 537--554. It contains a description of the implementation in Magma of the algorithms and computational techniques described in that paper, and also several tables with data that were elaborated using this implementation.

==> (inline-0) <==
\begin{longtable}{|r|c|c||c||c c|}
\hline $N$ & $\varepsilon$ & $\operatorname{ord}(\varepsilon)$ & $\dim(A_f)$ &
$[t_i]$ & $[\delta_i]$ \\
\hline\endhead\hline\endfoot
$11$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$13$&$[ 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$14$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$15$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$16$&$[ 0, 1 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$17$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$18$&$[ 2 ]$&$3$&$2$&$[]$&$[]$\\
$19$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$20$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$21$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$21$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$24$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$24$&$[ 0, 1, 0 ]$&$2$&$2$&$[]$&$[]$\\
$26$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$26$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$26$&$[ 6 ]$&$2$&$2$&$[]$&$[]$\\
$26$&$[ 4 ]$&$3$&$2$&$[]$&$[]$\\
$28$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$29$&$[ 14 ]$&$2$&$2$&$[ 29 ]$&$[ 5 ]$\\
$30$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$30$&$[ 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$30$&$[ 1, 1 ]$&$4$&$4$&$[ -15 ]$&$[ 2 ]$\\
$33$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$34$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$34$&$[ 8 ]$&$2$&$2$&$[ 17 ]$&$[ 2 ]$\\
$34$&$[ 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$34$&$[ 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$35$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$35$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$35$&$[ 2, 2 ]$&$6$&$4$&$[]$&$[]$\\
$36$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$37$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$37$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$37$&$[ 18 ]$&$2$&$2$&$[]$&$[]$\\
$37$&$[ 12 ]$&$3$&$2$&$[]$&$[]$\\
$38$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$38$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$38$&$[ 6 ]$&$3$&$2$&$[]$&$[]$\\
$39$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$39$&$[ 0, 6 ]$&$2$&$2$&$[ 13 ]$&$[ 3 ]$\\
$39$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$39$&$[ 1, 3 ]$&$4$&$4$&$[ -39 ]$&$[ 2 ]$\\
$39$&$[ 0, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$40$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$40$&$[ 0, 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$40$&$[ 0, 1, 2 ]$&$2$&$4$&$[ 5, 40 ]$&$[ 2, 3 ]$\\
$41$&$[ 20 ]$&$2$&$2$&$[ 41 ]$&$[ 2 ]$\\
$42$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$42$&$[ 1, 3 ]$&$2$&$4$&$[ -7 ]$&$[ 6 ]$\\
$42$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$42$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$42$&$[ 1, 1 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$\\
$43$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$43$&$[ 14 ]$&$3$&$2$&$[]$&$[]$\\
$44$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$45$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$45$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$45$&$[ 3, 1 ]$&$4$&$4$&$[ -15 ]$&$[ 2 ]$\\
$46$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$48$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$50$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$50$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$50$&$[ 10 ]$&$2$&$2$&$[]$&$[]$\\
$51$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$51$&$[ 0, 8 ]$&$2$&$2$&$[]$&$[]$\\
$51$&$[ 0, 8 ]$&$2$&$2$&$[]$&$[]$\\
$52$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$52$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$52$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$52$&$[ 0, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$53$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$54$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$54$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$54$&$[ 6 ]$&$3$&$2$&$[]$&$[]$\\
$55$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$55$&$[ 1, 5 ]$&$4$&$4$&$[ -55, -11 ]$&$[ 2, 5 ]$\\
$56$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$56$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$56$&$[ 0, 1, 0 ]$&$2$&$2$&$[ 8 ]$&$[ 2 ]$\\
$56$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$56$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$57$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$57$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$57$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$57$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$58$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$58$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$58$&$[ 14 ]$&$2$&$2$&$[]$&$[]$\\
$60$&$[ 0, 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$61$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$61$&$[ 10 ]$&$6$&$2$&$[ 61 ]$&$[ 3 ]$\\
$62$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$62$&$[ 10 ]$&$3$&$2$&$[]$&$[]$\\
$62$&$[ 10 ]$&$3$&$2$&$[]$&$[]$\\
$63$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$63$&$[ 0, 0 ]$&$1$&$2$&$[ -3 ]$&$[ 3 ]$\\
$63$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$63$&$[ 2, 2 ]$&$3$&$2$&$[]$&$[]$\\
$63$&$[ 4, 2 ]$&$3$&$2$&$[]$&$[]$\\
$63$&$[ 1, 1 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$63$&$[ 5, 1 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$64$&$[ 0, 4 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$65$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$65$&$[ 2, 6 ]$&$2$&$2$&$[]$&$[]$\\
$65$&$[ 2, 6 ]$&$2$&$2$&$[]$&$[]$\\
$65$&$[ 1, 3 ]$&$4$&$2$&$[ 65 ]$&$[ 2 ]$\\
$65$&$[ 3, 3 ]$&$4$&$2$&$[ 65 ]$&$[ 2 ]$\\
$66$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$66$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$66$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$66$&$[ 1, 5 ]$&$2$&$2$&$[ 33 ]$&$[ 2 ]$\\
$66$&$[ 1, 5 ]$&$2$&$2$&$[ 33 ]$&$[ 2 ]$\\
$67$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$68$&$[ 0, 8 ]$&$2$&$2$&$[ 17 ]$&$[ 2 ]$\\
$69$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$70$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$70$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$70$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$70$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$70$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$70$&$[ 2, 2 ]$&$6$&$4$&$[]$&$[]$\\
$70$&$[ 2, 2 ]$&$6$&$4$&$[]$&$[]$\\
$72$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$72$&$[ 0, 1, 0 ]$&$2$&$2$&$[]$&$[]$\\
$72$&$[ 1, 1, 3 ]$&$2$&$4$&$[ -3, -8 ]$&$[ 2, 3 ]$\\
$72$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$72$&$[ 0, 1, 2 ]$&$6$&$4$&$[]$&$[]$\\
$73$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$73$&$[ 18 ]$&$4$&$2$&$[ 73 ]$&$[ 2 ]$\\
$74$&$[ 12 ]$&$3$&$2$&$[]$&$[]$\\
$74$&$[ 12 ]$&$3$&$2$&$[]$&$[]$\\
$75$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$75$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$75$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$75$&$[ 0, 10 ]$&$2$&$2$&$[]$&$[]$\\
$75$&$[ 0, 10 ]$&$2$&$2$&$[]$&$[]$\\
$76$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$76$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$77$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$77$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$77$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$78$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$78$&$[ 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$78$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$78$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$79$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$80$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$80$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$80$&$[ 0, 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$80$&$[ 0, 1, 2 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$80$&$[ 0, 1, 2 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$80$&$[ 1, 1, 1 ]$&$4$&$2$&$[ 40 ]$&$[ 2 ]$\\
$80$&$[ 1, 3, 1 ]$&$4$&$2$&$[ 40 ]$&$[ 2 ]$\\
$81$&$[ 0 ]$&$1$&$2$&$[ -3 ]$&$[ 3 ]$\\
$81$&$[ 18 ]$&$3$&$4$&$[ -3 ]$&$[ 3 ]$\\
$82$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$82$&$[ 20 ]$&$2$&$2$&$[]$&$[]$\\
$82$&$[ 20 ]$&$2$&$2$&$[ 41 ]$&$[ 2 ]$\\
$82$&$[ 10 ]$&$4$&$2$&$[ 41 ]$&$[ 2 ]$\\
$82$&$[ 10 ]$&$4$&$2$&$[ 41 ]$&$[ 2 ]$\\
$82$&$[ 10 ]$&$4$&$2$&$[ 41 ]$&$[ 2 ]$\\
$83$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$84$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$84$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$84$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$84$&$[ 0, 1, 1 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$84$&$[ 0, 1, 1 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$85$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$85$&$[ 2, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$85$&$[ 2, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$86$&$[ 14 ]$&$3$&$2$&$[]$&$[]$\\
$88$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$89$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$89$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$90$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$90$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$90$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$90$&$[ 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$90$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$90$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$90$&$[ 3, 1 ]$&$4$&$4$&$[ -15 ]$&$[ 2 ]$\\
$90$&$[ 2, 2 ]$&$6$&$4$&$[]$&$[]$\\
$91$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$91$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$91$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$91$&$[ 2, 4 ]$&$3$&$2$&$[]$&$[]$\\
$91$&$[ 4, 4 ]$&$3$&$2$&$[]$&$[]$\\
$91$&$[ 2, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$91$&$[ 4, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$92$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$92$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$93$&$[ 1, 5 ]$&$6$&$2$&$[ 93 ]$&$[ 3 ]$\\
$93$&$[ 1, 5 ]$&$6$&$2$&$[ 93 ]$&$[ 3 ]$\\
$94$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$95$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$95$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$95$&$[ 2, 6 ]$&$6$&$4$&$[]$&$[]$\\
$96$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$96$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$96$&$[ 0, 4, 0 ]$&$2$&$2$&$[]$&$[]$\\
$96$&$[ 1, 0, 1 ]$&$2$&$4$&$[ -3 ]$&$[ 2 ]$\\
$98$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$98$&$[ 0 ]$&$1$&$2$&$[ -7 ]$&$[ 2 ]$\\
$98$&$[ 14 ]$&$3$&$2$&$[]$&$[]$\\
$98$&$[ 14 ]$&$3$&$2$&$[]$&$[]$\\
$98$&$[ 14 ]$&$3$&$4$&$[ -7 ]$&$[ 2 ]$\\
$99$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$99$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$99$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$99$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$99$&$[ 3, 5 ]$&$2$&$4$&$[ 33, -11 ]$&$[ 2, 3 ]$\\
$99$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$99$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$99$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$100$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$100$&$[ 0, 10 ]$&$2$&$2$&$[]$&$[]$\\
$100$&$[ 1, 5 ]$&$4$&$8$&$[ -20, -4 ]$&$[ 3, 5 ]$\\
$101$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$102$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$102$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$102$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$102$&$[ 0, 8 ]$&$2$&$2$&$[]$&$[]$\\
$104$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$104$&$[ 0, 1, 0 ]$&$2$&$2$&$[]$&$[]$\\
$104$&$[ 0, 1, 6 ]$&$2$&$2$&$[]$&$[]$\\
$104$&$[ 0, 1, 6 ]$&$2$&$2$&$[]$&$[]$\\
$104$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$105$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$105$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$105$&$[ 1, 0, 3 ]$&$2$&$2$&$[ 21 ]$&$[ 3 ]$\\
$105$&$[ 1, 0, 3 ]$&$2$&$2$&$[ 21 ]$&$[ 3 ]$\\
$105$&$[ 1, 2, 3 ]$&$2$&$4$&$[ 105, -35 ]$&$[ 2, 3 ]$\\
$105$&$[ 1, 2, 3 ]$&$2$&$4$&$[ 105, -35 ]$&$[ 2, 3 ]$\\
$105$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$105$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$105$&$[ 1, 0, 1 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$105$&$[ 1, 0, 1 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$106$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$106$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$106$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$106$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$106$&$[ 26 ]$&$2$&$2$&$[]$&$[]$\\
$106$&$[ 26 ]$&$2$&$2$&$[]$&$[]$\\
$108$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$109$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$109$&$[ 54 ]$&$2$&$2$&$[ 109 ]$&$[ 3 ]$\\
$109$&$[ 18 ]$&$6$&$2$&$[ 109 ]$&$[ 3 ]$\\
$110$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$110$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$110$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$110$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$110$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$110$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$110$&$[ 1, 5 ]$&$4$&$4$&$[ -55 ]$&$[ 2 ]$\\
$111$&$[ 0, 18 ]$&$2$&$2$&$[]$&$[]$\\
$111$&$[ 0, 6 ]$&$6$&$2$&$[ 37 ]$&$[ 3 ]$\\
$112$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$112$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$112$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$112$&$[ 1, 0, 3 ]$&$2$&$2$&$[ 28 ]$&$[ 3 ]$\\
$112$&$[ 1, 0, 3 ]$&$2$&$2$&$[ 28 ]$&$[ 3 ]$\\
$112$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$112$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$112$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$112$&$[ 0, 1, 0 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$112$&$[ 0, 1, 0 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$112$&$[ 1, 0, 1 ]$&$6$&$2$&$[ 28 ]$&$[ 3 ]$\\
$112$&$[ 1, 0, 1 ]$&$6$&$2$&$[ 28 ]$&$[ 3 ]$\\
$113$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$113$&$[ 28 ]$&$4$&$2$&$[ 113 ]$&$[ 2 ]$\\
$114$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$114$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$114$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$114$&$[ 1, 9 ]$&$2$&$2$&$[ 57 ]$&$[ 2 ]$\\
$114$&$[ 1, 9 ]$&$2$&$2$&$[ 57 ]$&$[ 3 ]$\\
$114$&$[ 1, 9 ]$&$2$&$2$&$[ 57 ]$&$[ 2 ]$\\
$114$&$[ 1, 9 ]$&$2$&$2$&$[ 57 ]$&$[ 3 ]$\\
$114$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$114$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$114$&$[ 1, 3 ]$&$6$&$2$&$[ 57 ]$&$[ 3 ]$\\
$114$&$[ 1, 3 ]$&$6$&$2$&$[ 57 ]$&$[ 3 ]$\\
$114$&$[ 1, 3 ]$&$6$&$2$&$[ 57 ]$&$[ 3 ]$\\
$114$&$[ 1, 3 ]$&$6$&$2$&$[ 57 ]$&$[ 3 ]$\\
$115$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$115$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$116$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$116$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$116$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$116$&$[ 0, 14 ]$&$2$&$2$&$[ 29 ]$&$[ 7 ]$\\
$117$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$117$&$[ 0, 0 ]$&$1$&$2$&$[ -3 ]$&$[ 3 ]$\\
$117$&$[ 0, 6 ]$&$2$&$2$&$[ 13 ]$&$[ 3 ]$\\
$117$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$117$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$117$&$[ 0, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$117$&$[ 0, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$117$&$[ 2, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$117$&$[ 2, 6 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$117$&$[ 2, 6 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$117$&$[ 4, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$118$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$118$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$118$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$118$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$120$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$120$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$120$&$[ 0, 0, 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$120$&$[ 0, 1, 0, 0 ]$&$2$&$2$&$[]$&$[]$\\
$120$&$[ 0, 0, 1, 1 ]$&$4$&$4$&$[ -15 ]$&$[ 2 ]$\\
$121$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$121$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$121$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$121$&$[ 22 ]$&$5$&$4$&$[]$&$[]$\\
$121$&$[ 22 ]$&$5$&$4$&$[]$&$[]$\\
$121$&$[ 22 ]$&$5$&$4$&$[]$&$[]$\\
$121$&$[ 22 ]$&$5$&$4$&$[]$&$[]$\\
$122$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$122$&$[ 30 ]$&$2$&$2$&$[]$&$[]$\\
$123$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$123$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$124$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$124$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$126$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$126$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$126$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$126$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$126$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$126$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$126$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$126$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$126$&$[ 2, 2 ]$&$3$&$2$&$[]$&$[]$\\
$126$&$[ 2, 2 ]$&$3$&$2$&$[]$&$[]$\\
$126$&$[ 4, 2 ]$&$3$&$2$&$[]$&$[]$\\
$126$&$[ 4, 2 ]$&$3$&$2$&$[]$&$[]$\\
$128$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$128$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$128$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$128$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$128$&$[ 0, 8 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$128$&$[ 0, 8 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$129$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$129$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$129$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$130$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$130$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$130$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$130$&$[ 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$130$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$130$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$130$&$[ 1, 3 ]$&$4$&$2$&$[ 65 ]$&$[ 2 ]$\\
$130$&$[ 1, 3 ]$&$4$&$2$&$[ 65 ]$&$[ 2 ]$\\
$130$&$[ 1, 3 ]$&$4$&$2$&$[ 65 ]$&$[ 2 ]$\\
$130$&$[ 3, 3 ]$&$4$&$2$&$[ 65 ]$&$[ 2 ]$\\
$130$&$[ 3, 3 ]$&$4$&$2$&$[ 65 ]$&$[ 2 ]$\\
$130$&$[ 3, 3 ]$&$4$&$2$&$[ 65 ]$&$[ 2 ]$\\
$131$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$132$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$132$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$132$&$[ 1, 1, 0 ]$&$2$&$2$&$[ 12 ]$&$[ 2 ]$\\
$132$&$[ 1, 1, 0 ]$&$2$&$2$&$[ 12 ]$&$[ 2 ]$\\
$133$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$133$&$[ 1, 3 ]$&$6$&$2$&$[ 133 ]$&$[ 3 ]$\\
$133$&$[ 1, 3 ]$&$6$&$2$&$[ 133 ]$&$[ 3 ]$\\
$133$&$[ 5, 3 ]$&$6$&$2$&$[ 133 ]$&$[ 3 ]$\\
$133$&$[ 5, 3 ]$&$6$&$2$&$[ 133 ]$&$[ 3 ]$\\
$134$&$[ 22 ]$&$3$&$2$&$[]$&$[]$\\
$135$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$135$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$135$&$[ 6, 0 ]$&$3$&$2$&$[]$&$[]$\\
$136$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$136$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$136$&$[ 0, 0, 8 ]$&$2$&$2$&$[ 17 ]$&$[ 2 ]$\\
$136$&$[ 0, 0, 8 ]$&$2$&$2$&$[]$&$[]$\\
$136$&$[ 0, 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$136$&$[ 0, 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$136$&$[ 0, 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$136$&$[ 0, 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$138$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$138$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$138$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$139$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$140$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$140$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$140$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$140$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$140$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$140$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$141$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$141$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$141$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$141$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$141$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$142$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$142$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$142$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$142$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$142$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$143$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$144$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$144$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$144$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$144$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$144$&$[ 0, 1, 0 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$144$&$[ 1, 0, 1 ]$&$6$&$2$&$[ 12 ]$&$[ 3 ]$\\
$144$&$[ 1, 0, 1 ]$&$6$&$2$&$[ 12 ]$&$[ 3 ]$\\
$144$&$[ 1, 0, 1 ]$&$6$&$2$&$[ 12 ]$&$[ 3 ]$\\
$144$&$[ 1, 0, 1 ]$&$6$&$2$&$[ 12 ]$&$[ 3 ]$\\
$145$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$145$&$[ 2, 14 ]$&$2$&$4$&$[ 29 ]$&$[ 5 ]$\\
$146$&$[ 36 ]$&$2$&$2$&$[ 73 ]$&$[ 6 ]$\\
$146$&$[ 36 ]$&$2$&$2$&$[ 73 ]$&$[ 2 ]$\\
$146$&$[ 18 ]$&$4$&$2$&$[ 73 ]$&$[ 2 ]$\\
$146$&$[ 12 ]$&$6$&$2$&$[ 73 ]$&$[ 3 ]$\\
$147$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$147$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$147$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$147$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$147$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$147$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$148$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$148$&$[ 0, 18 ]$&$2$&$2$&$[ 37 ]$&$[ 3 ]$\\
$148$&$[ 0, 6 ]$&$6$&$2$&$[ 37 ]$&$[ 3 ]$\\
$148$&$[ 0, 6 ]$&$6$&$2$&$[ 37 ]$&$[ 3 ]$\\
$150$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$150$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$150$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$150$&$[ 0, 10 ]$&$2$&$2$&$[]$&$[]$\\
$150$&$[ 1, 5 ]$&$4$&$4$&$[ -15 ]$&$[ 2 ]$\\
$150$&$[ 1, 5 ]$&$4$&$8$&$[ -15 ]$&$[ 3 ]$\\
$152$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$152$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$152$&$[ 0, 1, 0 ]$&$2$&$2$&$[]$&$[]$\\
$152$&$[ 0, 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$152$&$[ 0, 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$153$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$153$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$153$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$153$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$153$&$[ 0, 8 ]$&$2$&$2$&$[]$&$[]$\\
$153$&$[ 0, 8 ]$&$2$&$2$&$[]$&$[]$\\
$154$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$154$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$154$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$154$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$154$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$154$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$154$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$155$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$155$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$155$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$155$&$[ 0, 10 ]$&$3$&$2$&$[]$&$[]$\\
$155$&$[ 0, 10 ]$&$3$&$2$&$[]$&$[]$\\
$156$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$156$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$156$&$[ 0, 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$156$&$[ 0, 0, 6 ]$&$2$&$2$&$[ 13 ]$&$[ 3 ]$\\
$156$&$[ 1, 1, 0 ]$&$2$&$2$&$[ 12 ]$&$[ 2 ]$\\
$156$&$[ 1, 1, 0 ]$&$2$&$2$&$[ 12 ]$&$[ 2 ]$\\
$156$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$156$&$[ 1, 0, 3 ]$&$4$&$2$&$[ 13 ]$&$[ 2 ]$\\
$156$&$[ 1, 0, 3 ]$&$4$&$2$&$[ 13 ]$&$[ 2 ]$\\
$156$&$[ 1, 0, 3 ]$&$4$&$2$&$[ 13 ]$&$[ 2 ]$\\
$156$&$[ 1, 0, 3 ]$&$4$&$2$&$[ 13 ]$&$[ 2 ]$\\
$156$&$[ 0, 0, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$157$&$[ 78 ]$&$2$&$2$&$[]$&$[]$\\
$157$&$[ 26 ]$&$6$&$2$&$[ 157 ]$&$[ 3 ]$\\
$158$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$158$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$158$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$158$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$158$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$158$&$[ 26 ]$&$3$&$2$&$[]$&$[]$\\
$158$&$[ 26 ]$&$3$&$2$&$[]$&$[]$\\
$160$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$160$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$160$&$[ 0, 0, 0 ]$&$1$&$2$&$[ -4 ]$&$[ 2 ]$\\
$160$&$[ 0, 4, 2 ]$&$2$&$4$&$[ 5, 40 ]$&$[ 2, 3 ]$\\
$160$&$[ 1, 0, 1 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$160$&$[ 1, 0, 1 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$160$&$[ 1, 0, 1 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$160$&$[ 1, 0, 1 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$160$&$[ 1, 0, 1 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$160$&$[ 1, 0, 1 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$161$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$162$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$162$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$162$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$162$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$162$&$[ 18 ]$&$3$&$2$&$[]$&$[]$\\
$162$&$[ 18 ]$&$3$&$2$&$[]$&$[]$\\
$162$&$[ 18 ]$&$3$&$2$&$[]$&$[]$\\
$162$&$[ 18 ]$&$3$&$2$&$[]$&$[]$\\
$163$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$166$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$168$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$168$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$168$&$[ 0, 1, 1, 3 ]$&$2$&$4$&$[ -3, -56 ]$&$[ 2, 3 ]$\\
$168$&$[ 0, 1, 1, 3 ]$&$2$&$4$&$[ -3, -56 ]$&$[ 2, 3 ]$\\
$168$&$[ 0, 1, 1, 3 ]$&$2$&$8$&$[ -7, -56, -24 ]$&$[ 2, 3, 5 ]$\\
$168$&$[ 1, 1, 1, 0 ]$&$2$&$4$&$[ -3 ]$&$[ 2 ]$\\
$168$&$[ 0, 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$168$&$[ 0, 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$169$&$[ 0 ]$&$1$&$2$&$[ 13 ]$&$[ 3 ]$\\
$169$&$[ 78 ]$&$2$&$2$&$[ 13 ]$&$[ 3 ]$\\
$169$&$[ 52 ]$&$3$&$4$&$[ 13 ]$&$[ 3 ]$\\
$169$&$[ 26 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$170$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$170$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$170$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$170$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$170$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$170$&$[ 0, 8 ]$&$2$&$2$&$[]$&$[]$\\
$170$&$[ 0, 8 ]$&$2$&$2$&$[]$&$[]$\\
$170$&$[ 0, 8 ]$&$2$&$2$&$[]$&$[]$\\
$170$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$170$&$[ 2, 8 ]$&$2$&$2$&$[]$&$[]$\\
$170$&$[ 2, 8 ]$&$2$&$2$&$[]$&$[]$\\
$170$&$[ 2, 8 ]$&$2$&$4$&$[ 17 ]$&$[ 2 ]$\\
$170$&$[ 2, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$170$&$[ 2, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$170$&$[ 2, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$170$&$[ 2, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$171$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$171$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$171$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$171$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$171$&$[ 3, 9 ]$&$2$&$4$&$[ 57, -19 ]$&$[ 2, 5 ]$\\
$171$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$171$&$[ 2, 6 ]$&$3$&$2$&$[]$&$[]$\\
$171$&$[ 2, 6 ]$&$3$&$2$&$[]$&$[]$\\
$171$&$[ 4, 6 ]$&$3$&$2$&$[]$&$[]$\\
$171$&$[ 4, 6 ]$&$3$&$2$&$[]$&$[]$\\
$172$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$174$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$174$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$174$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$174$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$174$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$174$&$[ 0, 14 ]$&$2$&$2$&$[]$&$[]$\\
$174$&$[ 1, 7 ]$&$4$&$4$&$[ -87 ]$&$[ 2 ]$\\
$175$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$175$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$175$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$175$&$[ 10, 0 ]$&$2$&$2$&$[]$&$[]$\\
$175$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$175$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$176$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$176$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$176$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$178$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$178$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$178$&$[ 44 ]$&$2$&$2$&$[ 89 ]$&$[ 5 ]$\\
$178$&$[ 44 ]$&$2$&$2$&$[ 89 ]$&$[ 5 ]$\\
$178$&$[ 22 ]$&$4$&$2$&$[ 89 ]$&$[ 2 ]$\\
$178$&$[ 22 ]$&$4$&$2$&$[ 89 ]$&$[ 2 ]$\\
$179$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$180$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$180$&$[ 0, 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$180$&$[ 1, 3, 2 ]$&$2$&$8$&$[ 12, -4, -20 ]$&$[ 2, 5, 6 ]$\\
$180$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$180$&$[ 0, 3, 1 ]$&$4$&$4$&$[ -15 ]$&$[ 2 ]$\\
$181$&$[ 30 ]$&$6$&$2$&$[ 181 ]$&$[ 3 ]$\\
$182$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$182$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$182$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$182$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$182$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$182$&$[ 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$182$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$182$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$182$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$182$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$182$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$182$&$[ 2, 4 ]$&$3$&$2$&$[]$&$[]$\\
$182$&$[ 2, 4 ]$&$3$&$2$&$[]$&$[]$\\
$182$&$[ 4, 4 ]$&$3$&$2$&$[]$&$[]$\\
$182$&$[ 4, 4 ]$&$3$&$2$&$[]$&$[]$\\
$182$&$[ 2, 6 ]$&$6$&$4$&$[]$&$[]$\\
$183$&$[ 0, 30 ]$&$2$&$2$&$[]$&$[]$\\
$183$&$[ 0, 30 ]$&$2$&$2$&$[]$&$[]$\\
$183$&$[ 0, 20 ]$&$3$&$2$&$[]$&$[]$\\
$183$&$[ 0, 10 ]$&$6$&$2$&$[ 61 ]$&$[ 3 ]$\\
$184$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$184$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$184$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$184$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$184$&$[ 0, 1, 0 ]$&$2$&$2$&$[ 8 ]$&$[ 2 ]$\\
$185$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$185$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$185$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$185$&$[ 0, 18 ]$&$2$&$2$&$[]$&$[]$\\
$185$&$[ 1, 9 ]$&$4$&$2$&$[ 185 ]$&$[ 2 ]$\\
$185$&$[ 1, 9 ]$&$4$&$2$&$[ 185 ]$&$[ 2 ]$\\
$185$&$[ 3, 9 ]$&$4$&$2$&$[ 185 ]$&$[ 2 ]$\\
$185$&$[ 3, 9 ]$&$4$&$2$&$[ 185 ]$&$[ 2 ]$\\
$186$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$186$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$186$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$186$&$[ 1, 15 ]$&$2$&$4$&$[ -31 ]$&$[ 3 ]$\\
$186$&$[ 0, 10 ]$&$3$&$2$&$[]$&$[]$\\
$186$&$[ 0, 10 ]$&$3$&$2$&$[]$&$[]$\\
$187$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$187$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$189$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$189$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$189$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$189$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$189$&$[ 0, 0 ]$&$1$&$2$&$[ -3 ]$&$[ 3 ]$\\
$189$&$[ 0, 0 ]$&$1$&$2$&$[ -3 ]$&$[ 7 ]$\\
$189$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$189$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$189$&$[ 6, 2 ]$&$3$&$2$&$[]$&$[]$\\
$189$&$[ 12, 2 ]$&$3$&$2$&$[]$&$[]$\\
$189$&$[ 3, 1 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$189$&$[ 15, 1 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$190$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$190$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$190$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$190$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$190$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$190$&$[ 1, 9 ]$&$4$&$4$&$[ -95 ]$&$[ 2 ]$\\
$192$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$192$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$192$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$192$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$192$&$[ 0, 8, 0 ]$&$2$&$4$&$[ -8 ]$&$[ 3 ]$\\
$192$&$[ 1, 0, 1 ]$&$2$&$4$&$[ -3 ]$&$[ 2 ]$\\
$194$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$194$&$[ 32 ]$&$3$&$2$&$[]$&$[]$\\
$194$&$[ 16 ]$&$6$&$2$&$[ 97 ]$&$[ 3 ]$\\
$194$&$[ 16 ]$&$6$&$2$&$[ 97 ]$&$[ 3 ]$\\
$195$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$195$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$195$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$195$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$195$&$[ 0, 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$195$&$[ 0, 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$195$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$195$&$[ 0, 2, 6 ]$&$2$&$2$&$[]$&$[]$\\
$195$&$[ 0, 2, 6 ]$&$2$&$2$&$[]$&$[]$\\
$195$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$195$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$196$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$196$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$196$&$[ 0, 0 ]$&$1$&$2$&$[ -7 ]$&$[ 2 ]$\\
$196$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$196$&$[ 0, 14 ]$&$3$&$4$&$[ -7 ]$&$[ 2 ]$\\
$197$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$198$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$198$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$198$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$198$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$198$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$198$&$[ 3, 5 ]$&$2$&$2$&$[ 33 ]$&$[ 2 ]$\\
$198$&$[ 3, 5 ]$&$2$&$2$&$[ 33 ]$&$[ 2 ]$\\
$198$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$198$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$200$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$200$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$200$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$200$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$200$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$200$&$[ 0, 0, 10 ]$&$2$&$2$&$[]$&$[]$\\
$200$&$[ 0, 0, 10 ]$&$2$&$2$&$[]$&$[]$\\
$200$&$[ 0, 1, 0 ]$&$2$&$2$&$[ 8 ]$&$[ 7 ]$\\
$200$&$[ 0, 1, 0 ]$&$2$&$2$&$[ 8 ]$&$[ 7 ]$\\
$200$&$[ 0, 1, 0 ]$&$2$&$2$&$[]$&$[]$\\
$200$&$[ 0, 1, 0 ]$&$2$&$2$&$[]$&$[]$\\
$200$&$[ 0, 1, 0 ]$&$2$&$4$&$[ 5, 40 ]$&$[ 2, 3 ]$\\
$200$&$[ 0, 1, 10 ]$&$2$&$2$&$[]$&$[]$\\
$200$&$[ 0, 1, 10 ]$&$2$&$2$&$[]$&$[]$\\
$200$&$[ 0, 1, 10 ]$&$2$&$4$&$[ 8 ]$&$[ 7 ]$\\
$201$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$201$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$201$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$201$&$[ 0, 22 ]$&$3$&$2$&$[]$&$[]$\\
$202$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$203$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$203$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$203$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$203$&$[ 0, 14 ]$&$2$&$2$&$[ 29 ]$&$[ 5 ]$\\
$203$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$203$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$204$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$204$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$204$&$[ 0, 0, 8 ]$&$2$&$2$&$[]$&$[]$\\
$205$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$205$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$205$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$205$&$[ 0, 20 ]$&$2$&$2$&$[ 41 ]$&$[ 2 ]$\\
$205$&$[ 0, 10 ]$&$4$&$2$&$[ 41 ]$&$[ 2 ]$\\
$205$&$[ 2, 10 ]$&$4$&$4$&$[ 41, 5 ]$&$[ 2, 5 ]$\\
$206$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$206$&$[ 34 ]$&$3$&$2$&$[]$&$[]$\\
$207$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$208$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$208$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$208$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$208$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$208$&$[ 0, 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$208$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$208$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$208$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$208$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$208$&$[ 1, 1, 3 ]$&$4$&$2$&$[ 104 ]$&$[ 2 ]$\\
$208$&$[ 1, 3, 3 ]$&$4$&$2$&$[ 104 ]$&$[ 2 ]$\\
$208$&$[ 0, 0, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$208$&$[ 0, 0, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$209$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$210$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$210$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$210$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$210$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$210$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$210$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$210$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$210$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$210$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$210$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$210$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$210$&$[ 0, 2, 2 ]$&$6$&$4$&$[]$&$[]$\\
$212$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$212$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$213$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$214$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$214$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$214$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$214$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$215$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$215$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$216$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$216$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$216$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$216$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$216$&$[ 0, 1, 0 ]$&$2$&$4$&$[ -24 ]$&$[ 7 ]$\\
$216$&$[ 0, 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$216$&$[ 0, 1, 6 ]$&$6$&$4$&$[]$&$[]$\\
$218$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$218$&$[ 36 ]$&$3$&$2$&$[]$&$[]$\\
$219$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$219$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$219$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$219$&$[ 0, 36 ]$&$2$&$2$&$[ 73 ]$&$[ 2 ]$\\
$219$&$[ 0, 36 ]$&$2$&$2$&$[]$&$[]$\\
$219$&$[ 0, 24 ]$&$3$&$2$&$[]$&$[]$\\
$219$&$[ 0, 18 ]$&$4$&$2$&$[ 73 ]$&$[ 2 ]$\\
$220$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$220$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$220$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$220$&$[ 1, 0, 5 ]$&$2$&$2$&$[ 44 ]$&$[ 2 ]$\\
$220$&$[ 1, 0, 5 ]$&$2$&$2$&$[ 44 ]$&$[ 2 ]$\\
$220$&$[ 1, 1, 0 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$220$&$[ 1, 1, 0 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$221$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$221$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$221$&$[ 0, 8 ]$&$2$&$2$&$[]$&$[]$\\
$221$&$[ 6, 0 ]$&$2$&$2$&$[ 13 ]$&$[ 3 ]$\\
$221$&$[ 6, 8 ]$&$2$&$4$&$[ 17, 13 ]$&$[ 2, 3 ]$\\
$221$&$[ 6, 8 ]$&$2$&$4$&$[ 17 ]$&$[ 2 ]$\\
$221$&$[ 2, 0 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$222$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$222$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$222$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$222$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$222$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$222$&$[ 0, 18 ]$&$2$&$2$&$[]$&$[]$\\
$222$&$[ 0, 12 ]$&$3$&$2$&$[]$&$[]$\\
$222$&$[ 0, 12 ]$&$3$&$2$&$[]$&$[]$\\
$224$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$224$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$224$&$[ 0, 4, 0 ]$&$2$&$2$&$[ 8 ]$&$[ 2 ]$\\
$225$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$225$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$225$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$225$&$[ 0, 10 ]$&$2$&$2$&$[]$&$[]$\\
$225$&$[ 0, 10 ]$&$2$&$2$&$[]$&$[]$\\
$225$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$225$&$[ 3, 5 ]$&$4$&$4$&$[ -15 ]$&$[ 2 ]$\\
$225$&$[ 2, 10 ]$&$6$&$4$&$[]$&$[]$\\
$226$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$226$&$[ 56 ]$&$2$&$2$&$[ 113 ]$&$[ 2 ]$\\
$226$&$[ 56 ]$&$2$&$2$&$[ 113 ]$&$[ 2 ]$\\
$226$&$[ 56 ]$&$2$&$2$&$[ 113 ]$&$[ 2 ]$\\
$226$&$[ 28 ]$&$4$&$2$&$[ 113 ]$&$[ 2 ]$\\
$226$&$[ 28 ]$&$4$&$2$&$[ 113 ]$&$[ 2 ]$\\
$226$&$[ 28 ]$&$4$&$2$&$[ 113 ]$&$[ 2 ]$\\
$228$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$228$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$229$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$229$&$[ 114 ]$&$2$&$2$&$[ 229 ]$&$[ 5 ]$\\
$229$&$[ 38 ]$&$6$&$2$&$[ 229 ]$&$[ 3 ]$\\
$231$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$231$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$231$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$231$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$232$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$232$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$232$&$[ 0, 1, 14 ]$&$2$&$4$&$[ 29, 232 ]$&$[ 2, 3 ]$\\
$233$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$234$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$234$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$234$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$234$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$234$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$234$&$[ 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$234$&$[ 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$234$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$234$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$234$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$234$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$234$&$[ 2, 4 ]$&$3$&$2$&$[]$&$[]$\\
$234$&$[ 2, 4 ]$&$3$&$2$&$[]$&$[]$\\
$234$&$[ 4, 4 ]$&$3$&$2$&$[]$&$[]$\\
$234$&$[ 4, 4 ]$&$3$&$2$&$[]$&$[]$\\
$234$&$[ 3, 3 ]$&$4$&$4$&$[ -39 ]$&$[ 2 ]$\\
$234$&$[ 0, 2 ]$&$6$&$4$&$[ -39 ]$&$[ 3 ]$\\
$235$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$235$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$235$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$236$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$236$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$238$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$238$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$238$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$238$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$238$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$238$&$[ 0, 8 ]$&$2$&$2$&$[]$&$[]$\\
$238$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$238$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$238$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$238$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$238$&$[ 2, 8 ]$&$6$&$4$&$[]$&$[]$\\
$240$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$240$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$240$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$240$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$240$&$[ 0, 0, 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$240$&$[ 0, 0, 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$240$&$[ 0, 0, 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$240$&$[ 1, 0, 1, 0 ]$&$2$&$4$&$[ -4 ]$&$[ 6 ]$\\
$240$&$[ 1, 0, 1, 0 ]$&$2$&$4$&$[ -4 ]$&$[ 3 ]$\\
$240$&$[ 1, 0, 1, 2 ]$&$2$&$8$&$[ -15, -20 ]$&$[ 2, 3 ]$\\
$240$&$[ 0, 0, 1, 1 ]$&$4$&$4$&$[ -15 ]$&$[ 2 ]$\\
$240$&$[ 0, 0, 1, 1 ]$&$4$&$4$&$[ -15 ]$&$[ 2 ]$\\
$240$&$[ 1, 0, 0, 1 ]$&$4$&$4$&$[ -20 ]$&$[ 2 ]$\\
$240$&$[ 1, 1, 0, 1 ]$&$4$&$2$&$[ 40 ]$&$[ 2 ]$\\
$240$&$[ 1, 1, 0, 1 ]$&$4$&$2$&$[ 40 ]$&$[ 2 ]$\\
$240$&$[ 1, 1, 0, 1 ]$&$4$&$2$&$[ 40 ]$&$[ 2 ]$\\
$240$&$[ 1, 1, 1, 0 ]$&$4$&$4$&$[ -24 ]$&$[ 2 ]$\\
$240$&$[ 1, 3, 0, 1 ]$&$4$&$2$&$[ 40 ]$&$[ 2 ]$\\
$240$&$[ 1, 3, 0, 1 ]$&$4$&$2$&$[ 40 ]$&$[ 2 ]$\\
$240$&$[ 1, 3, 0, 1 ]$&$4$&$2$&$[ 40 ]$&$[ 2 ]$\\
$242$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$242$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$242$&$[ 22 ]$&$5$&$4$&$[]$&$[]$\\
$242$&$[ 22 ]$&$5$&$4$&$[]$&$[]$\\
$243$&$[ 0 ]$&$1$&$2$&$[ -3 ]$&$[ 3 ]$\\
$243$&$[ 54 ]$&$3$&$4$&$[ -3 ]$&$[ 3 ]$\\
$244$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$244$&$[ 0, 20 ]$&$3$&$2$&$[]$&$[]$\\
$244$&$[ 0, 20 ]$&$3$&$2$&$[]$&$[]$\\
$245$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$245$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$245$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$245$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$245$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$245$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$245$&$[ 2, 0 ]$&$2$&$4$&$[ -7 ]$&$[ 2 ]$\\
$245$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$245$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$245$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$245$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$245$&$[ 2, 14 ]$&$6$&$4$&$[]$&$[]$\\
$245$&$[ 2, 14 ]$&$6$&$4$&$[]$&$[]$\\
$245$&$[ 2, 14 ]$&$6$&$4$&$[]$&$[]$\\
$245$&$[ 2, 14 ]$&$6$&$8$&$[ -7 ]$&$[ 2 ]$\\
$246$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$246$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$246$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$246$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$246$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$246$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$246$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$246$&$[ 0, 20 ]$&$2$&$2$&$[]$&$[]$\\
$248$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$248$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$248$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$248$&$[ 0, 0, 10 ]$&$3$&$2$&$[]$&$[]$\\
$248$&$[ 0, 0, 10 ]$&$3$&$2$&$[]$&$[]$\\
$248$&$[ 0, 0, 10 ]$&$3$&$2$&$[]$&$[]$\\
$248$&$[ 0, 0, 10 ]$&$3$&$2$&$[]$&$[]$\\
$248$&$[ 0, 0, 10 ]$&$3$&$2$&$[]$&$[]$\\
$248$&$[ 0, 1, 10 ]$&$6$&$4$&$[ 8 ]$&$[ 7 ]$\\
$249$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$249$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$252$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$252$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$252$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$252$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$252$&$[ 0, 2, 2 ]$&$3$&$2$&$[]$&$[]$\\
$252$&$[ 0, 4, 2 ]$&$3$&$2$&$[]$&$[]$\\
$254$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$254$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$254$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$254$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$254$&$[ 42 ]$&$3$&$2$&$[]$&$[]$\\
$255$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$256$&$[ 0, 32 ]$&$2$&$2$&$[]$&$[]$\\
$256$&$[ 0, 32 ]$&$2$&$2$&$[]$&$[]$\\
$257$&$[ 128 ]$&$2$&$2$&$[ 257 ]$&$[ 2 ]$\\
$257$&$[ 64 ]$&$4$&$2$&$[ 257 ]$&$[ 2 ]$\\
$258$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$258$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$258$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$258$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$258$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$258$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$258$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$258$&$[ 1, 21 ]$&$2$&$2$&$[ 129 ]$&$[ 3 ]$\\
$258$&$[ 1, 21 ]$&$2$&$2$&$[ 129 ]$&$[ 3 ]$\\
$258$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$258$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$258$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$258$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$258$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$258$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$258$&$[ 1, 7 ]$&$6$&$2$&$[ 129 ]$&$[ 3 ]$\\
$258$&$[ 1, 7 ]$&$6$&$2$&$[ 129 ]$&$[ 3 ]$\\
$259$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$259$&$[ 0, 18 ]$&$2$&$2$&$[]$&$[]$\\
$259$&$[ 0, 6 ]$&$6$&$2$&$[ 37 ]$&$[ 3 ]$\\
$260$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$260$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$260$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$260$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$260$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$260$&$[ 0, 1, 3 ]$&$4$&$2$&$[ 65 ]$&$[ 2 ]$\\
$260$&$[ 0, 3, 3 ]$&$4$&$2$&$[ 65 ]$&$[ 2 ]$\\
$261$&$[ 0, 14 ]$&$2$&$2$&$[ 29 ]$&$[ 5 ]$\\
$261$&$[ 3, 7 ]$&$4$&$4$&$[ -87 ]$&$[ 2 ]$\\
$262$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$262$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$264$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$264$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$264$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$264$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$264$&$[ 0, 1, 0, 0 ]$&$2$&$2$&$[]$&$[]$\\
$264$&$[ 0, 1, 0, 0 ]$&$2$&$2$&$[]$&$[]$\\
$264$&$[ 0, 1, 0, 0 ]$&$2$&$2$&$[]$&$[]$\\
$264$&$[ 1, 1, 0, 5 ]$&$2$&$2$&$[ 88 ]$&$[ 7 ]$\\
$264$&$[ 1, 1, 0, 5 ]$&$2$&$2$&$[ 88 ]$&$[ 7 ]$\\
$264$&$[ 1, 1, 0, 5 ]$&$2$&$4$&$[ -8, 88 ]$&$[ 2, 7 ]$\\
$264$&$[ 1, 1, 0, 5 ]$&$2$&$4$&$[ -11, -8 ]$&$[ 2, 3 ]$\\
$265$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$265$&$[ 1, 13 ]$&$4$&$2$&$[ 265 ]$&$[ 2 ]$\\
$265$&$[ 3, 13 ]$&$4$&$2$&$[ 265 ]$&$[ 2 ]$\\
$266$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$266$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$266$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$266$&$[ 2, 6 ]$&$3$&$2$&$[]$&$[]$\\
$266$&$[ 4, 6 ]$&$3$&$2$&$[]$&$[]$\\
$267$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$267$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$268$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$269$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$270$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$270$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$270$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$270$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$270$&$[ 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$270$&$[ 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$270$&$[ 0, 2 ]$&$2$&$4$&$[ -15 ]$&$[ 19 ]$\\
$270$&$[ 6, 0 ]$&$3$&$2$&$[]$&$[]$\\
$270$&$[ 6, 0 ]$&$3$&$2$&$[]$&$[]$\\
$270$&$[ 6, 2 ]$&$6$&$4$&$[]$&$[]$\\
$272$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$272$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$272$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$272$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$272$&$[ 0, 0, 8 ]$&$2$&$2$&$[ 17 ]$&$[ 2 ]$\\
$272$&$[ 0, 0, 8 ]$&$2$&$2$&$[ 17 ]$&$[ 2 ]$\\
$272$&$[ 0, 0, 8 ]$&$2$&$2$&$[]$&$[]$\\
$272$&$[ 0, 0, 8 ]$&$2$&$2$&$[ 17 ]$&$[ 2 ]$\\
$272$&$[ 0, 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$272$&$[ 0, 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$272$&$[ 0, 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$272$&$[ 0, 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$272$&$[ 0, 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$272$&$[ 0, 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$272$&$[ 0, 1, 0 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$273$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$273$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$273$&$[ 0, 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$273$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$273$&$[ 0, 2, 4 ]$&$3$&$2$&$[]$&$[]$\\
$273$&$[ 0, 4, 4 ]$&$3$&$2$&$[]$&$[]$\\
$273$&$[ 0, 2, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$273$&$[ 0, 2, 6 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$273$&$[ 0, 2, 6 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$273$&$[ 0, 4, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$274$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$274$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$274$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$274$&$[ 68 ]$&$2$&$2$&$[ 137 ]$&$[ 2 ]$\\
$274$&$[ 34 ]$&$4$&$2$&$[ 137 ]$&$[ 2 ]$\\
$275$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$275$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$275$&$[ 10, 0 ]$&$2$&$2$&$[]$&$[]$\\
$275$&$[ 10, 0 ]$&$2$&$2$&$[]$&$[]$\\
$275$&$[ 5, 5 ]$&$4$&$4$&$[ -55, -11 ]$&$[ 2, 5 ]$\\
$277$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$277$&$[ 92 ]$&$3$&$2$&$[]$&$[]$\\
$277$&$[ 46 ]$&$6$&$2$&$[ 277 ]$&$[ 3 ]$\\
$278$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$278$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$278$&$[ 46 ]$&$3$&$2$&$[]$&$[]$\\
$280$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$280$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$280$&$[ 0, 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$280$&$[ 0, 1, 0, 0 ]$&$2$&$2$&$[]$&$[]$\\
$280$&$[ 0, 1, 0, 0 ]$&$2$&$2$&$[]$&$[]$\\
$280$&$[ 0, 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$280$&$[ 0, 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$280$&$[ 0, 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$280$&$[ 0, 1, 0, 2 ]$&$6$&$4$&$[]$&$[]$\\
$281$&$[ 70 ]$&$4$&$2$&$[ 281 ]$&$[ 2 ]$\\
$282$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$282$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$285$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$285$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$285$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$285$&$[ 0, 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$285$&$[ 0, 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$285$&$[ 0, 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$285$&$[ 0, 1, 9 ]$&$4$&$4$&$[ -95 ]$&$[ 2 ]$\\
$285$&$[ 1, 0, 3 ]$&$6$&$4$&$[ -19 ]$&$[ 3 ]$\\
$286$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$286$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$286$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$286$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$286$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$286$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$286$&$[ 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$286$&$[ 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$286$&$[ 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$286$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$286$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$286$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$286$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$288$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$288$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$288$&$[ 0, 4, 0 ]$&$2$&$2$&$[]$&$[]$\\
$288$&$[ 1, 0, 3 ]$&$2$&$4$&$[ -3 ]$&$[ 2 ]$\\
$288$&$[ 1, 4, 3 ]$&$2$&$4$&$[ -3, -8 ]$&$[ 2, 3 ]$\\
$288$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$288$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$288$&$[ 0, 4, 2 ]$&$6$&$4$&$[]$&$[]$\\
$289$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$289$&$[ 136 ]$&$2$&$2$&$[]$&$[]$\\
$289$&$[ 68 ]$&$4$&$4$&$[]$&$[]$\\
$289$&$[ 34 ]$&$8$&$8$&$[]$&$[]$\\
$290$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$290$&$[ 0, 14 ]$&$2$&$2$&$[]$&$[]$\\
$290$&$[ 1, 7 ]$&$4$&$2$&$[ 145 ]$&$[ 2 ]$\\
$290$&$[ 1, 7 ]$&$4$&$2$&$[ 145 ]$&$[ 2 ]$\\
$290$&$[ 1, 7 ]$&$4$&$2$&$[ 145 ]$&$[ 2 ]$\\
$290$&$[ 3, 7 ]$&$4$&$2$&$[ 145 ]$&$[ 2 ]$\\
$290$&$[ 3, 7 ]$&$4$&$2$&$[ 145 ]$&$[ 2 ]$\\
$290$&$[ 3, 7 ]$&$4$&$2$&$[ 145 ]$&$[ 2 ]$\\
$291$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$291$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$291$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$291$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$291$&$[ 0, 48 ]$&$2$&$2$&$[ 97 ]$&$[ 3 ]$\\
$291$&$[ 0, 48 ]$&$2$&$2$&$[ 97 ]$&$[ 2 ]$\\
$291$&$[ 0, 48 ]$&$2$&$2$&$[ 97 ]$&$[ 2 ]$\\
$291$&$[ 0, 32 ]$&$3$&$2$&$[]$&$[]$\\
$291$&$[ 0, 32 ]$&$3$&$2$&$[]$&$[]$\\
$291$&$[ 0, 32 ]$&$3$&$2$&$[]$&$[]$\\
$291$&$[ 0, 32 ]$&$3$&$2$&$[]$&$[]$\\
$291$&$[ 0, 24 ]$&$4$&$2$&$[ 97 ]$&$[ 2 ]$\\
$292$&$[ 0, 18 ]$&$4$&$2$&$[ 73 ]$&$[ 2 ]$\\
$292$&$[ 0, 12 ]$&$6$&$2$&$[ 73 ]$&$[ 3 ]$\\
$294$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$294$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$294$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$294$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$294$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$294$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$294$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$294$&$[ 1, 21 ]$&$2$&$4$&$[ -7 ]$&$[ 3 ]$\\
$294$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$294$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$294$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$294$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$294$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$294$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$294$&$[ 1, 7 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$\\
$294$&$[ 1, 7 ]$&$6$&$8$&$[ -7 ]$&$[ 6 ]$\\
$295$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$296$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$296$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$296$&$[ 0, 0, 12 ]$&$3$&$2$&$[]$&$[]$\\
$297$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$297$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$297$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$297$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$297$&$[ 6, 0 ]$&$3$&$2$&$[]$&$[]$\\
$297$&$[ 6, 0 ]$&$3$&$2$&$[]$&$[]$\\
$297$&$[ 6, 0 ]$&$3$&$2$&$[]$&$[]$\\
$298$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$298$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$299$&$[ 6, 0 ]$&$2$&$2$&$[ 13 ]$&$[ 3 ]$\\
$299$&$[ 4, 0 ]$&$3$&$2$&$[]$&$[]$\\
$300$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$300$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$300$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$300$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$300$&$[ 0, 0, 10 ]$&$2$&$2$&$[]$&$[]$\\
$300$&$[ 1, 0, 5 ]$&$4$&$8$&$[ -20 ]$&$[ 7 ]$\\
$301$&$[ 3, 7 ]$&$6$&$2$&$[ 301 ]$&$[ 3 ]$\\
$301$&$[ 3, 7 ]$&$6$&$2$&$[ 301 ]$&$[ 3 ]$\\
$302$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$302$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$302$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$303$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$303$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$303$&$[ 0, 50 ]$&$2$&$2$&$[]$&$[]$\\
$304$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$304$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$304$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$304$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$304$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$304$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$304$&$[ 1, 0, 9 ]$&$2$&$4$&$[ 76, -19 ]$&$[ 3, 7 ]$\\
$304$&$[ 0, 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$304$&$[ 0, 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$304$&$[ 0, 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$304$&$[ 0, 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$304$&$[ 1, 0, 3 ]$&$6$&$2$&$[ 76 ]$&$[ 3 ]$\\
$304$&$[ 1, 0, 3 ]$&$6$&$2$&$[ 76 ]$&$[ 3 ]$\\
$305$&$[ 0, 30 ]$&$2$&$2$&$[]$&$[]$\\
$305$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$305$&$[ 0, 20 ]$&$3$&$2$&$[]$&$[]$\\
$305$&$[ 1, 15 ]$&$4$&$2$&$[ 305 ]$&$[ 2 ]$\\
$305$&$[ 3, 15 ]$&$4$&$2$&$[ 305 ]$&$[ 2 ]$\\
$305$&$[ 0, 10 ]$&$6$&$2$&$[ 61 ]$&$[ 3 ]$\\
$305$&$[ 0, 10 ]$&$6$&$2$&$[ 61 ]$&$[ 3 ]$\\
$305$&$[ 2, 20 ]$&$6$&$4$&$[]$&$[]$\\
$306$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$306$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$306$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$306$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$306$&$[ 0, 8 ]$&$2$&$2$&$[ 17 ]$&$[ 2 ]$\\
$306$&$[ 0, 8 ]$&$2$&$2$&$[ 17 ]$&$[ 2 ]$\\
$306$&$[ 0, 8 ]$&$2$&$2$&$[ 17 ]$&$[ 2 ]$\\
$306$&$[ 0, 8 ]$&$2$&$2$&$[]$&$[]$\\
$306$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$306$&$[ 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$306$&$[ 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$306$&$[ 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$306$&$[ 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$306$&$[ 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$306$&$[ 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$306$&$[ 2, 8 ]$&$6$&$4$&$[]$&$[]$\\
$307$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$307$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$307$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$307$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$307$&$[ 102 ]$&$3$&$2$&$[]$&$[]$\\
$308$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$308$&$[ 0, 3, 5 ]$&$2$&$4$&$[ -7, -11 ]$&$[ 2, 7 ]$\\
$308$&$[ 1, 2, 5 ]$&$6$&$4$&$[ 44 ]$&$[ 7 ]$\\
$308$&$[ 1, 2, 5 ]$&$6$&$4$&$[ 44 ]$&$[ 7 ]$\\
$309$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$309$&$[ 0, 34 ]$&$3$&$2$&$[]$&$[]$\\
$310$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$310$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$312$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$312$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$312$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$312$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$312$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$312$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$312$&$[ 0, 0, 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$312$&$[ 0, 0, 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$312$&$[ 0, 0, 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$312$&$[ 0, 1, 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$312$&$[ 0, 1, 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$312$&$[ 0, 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$312$&$[ 0, 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$312$&$[ 0, 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$312$&$[ 0, 0, 1, 3 ]$&$4$&$4$&$[ -39 ]$&$[ 2 ]$\\
$312$&$[ 1, 1, 0, 3 ]$&$4$&$2$&$[ 13 ]$&$[ 2 ]$\\
$312$&$[ 1, 1, 0, 3 ]$&$4$&$2$&$[ 13 ]$&$[ 2 ]$\\
$312$&$[ 1, 1, 0, 3 ]$&$4$&$2$&$[ 13 ]$&$[ 2 ]$\\
$312$&$[ 1, 1, 0, 3 ]$&$4$&$2$&$[ 13 ]$&$[ 2 ]$\\
$314$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$314$&$[ 52 ]$&$3$&$2$&$[]$&$[]$\\
$315$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$315$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$315$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$315$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$315$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$315$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$315$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$315$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$315$&$[ 2, 0, 0 ]$&$3$&$2$&$[]$&$[]$\\
$315$&$[ 2, 0, 0 ]$&$3$&$2$&$[]$&$[]$\\
$315$&$[ 0, 1, 3 ]$&$4$&$4$&$[ 105, 21 ]$&$[ 2, 5 ]$\\
$315$&$[ 0, 1, 3 ]$&$4$&$4$&$[ 105, 21 ]$&$[ 2, 5 ]$\\
$315$&$[ 0, 2, 2 ]$&$6$&$4$&$[]$&$[]$\\
$315$&$[ 1, 0, 1 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$315$&$[ 1, 0, 3 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$315$&$[ 1, 0, 3 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$315$&$[ 1, 0, 3 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$315$&$[ 1, 0, 3 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$315$&$[ 1, 0, 3 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$315$&$[ 1, 0, 3 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$315$&$[ 1, 0, 3 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$315$&$[ 1, 0, 3 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$315$&$[ 2, 2, 0 ]$&$6$&$4$&$[]$&$[]$\\
$315$&$[ 2, 2, 0 ]$&$6$&$4$&$[]$&$[]$\\
$315$&$[ 2, 2, 2 ]$&$6$&$4$&$[]$&$[]$\\
$315$&$[ 4, 2, 2 ]$&$6$&$4$&$[]$&$[]$\\
$315$&$[ 5, 0, 1 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$316$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$316$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$316$&$[ 0, 26 ]$&$3$&$2$&$[]$&$[]$\\
$318$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$318$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$318$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$318$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$318$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$318$&$[ 0, 26 ]$&$2$&$2$&$[]$&$[]$\\
$318$&$[ 0, 26 ]$&$2$&$2$&$[]$&$[]$\\
$318$&$[ 0, 26 ]$&$2$&$2$&$[]$&$[]$\\
$319$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$320$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$320$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$320$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$320$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$320$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$320$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$320$&$[ 0, 0, 0 ]$&$1$&$2$&$[ -4 ]$&$[ 2 ]$\\
$320$&$[ 0, 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$320$&$[ 0, 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$320$&$[ 0, 4, 2 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$320$&$[ 0, 4, 2 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$320$&$[ 1, 0, 1 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$320$&$[ 1, 0, 1 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$320$&$[ 1, 0, 1 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$320$&$[ 1, 0, 1 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$320$&$[ 1, 0, 1 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$320$&$[ 1, 0, 1 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$320$&$[ 1, 4, 1 ]$&$4$&$2$&$[ 40 ]$&$[ 2 ]$\\
$320$&$[ 1, 8, 1 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$320$&$[ 1, 8, 1 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$320$&$[ 1, 8, 1 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$320$&$[ 1, 8, 1 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$320$&$[ 1, 12, 1 ]$&$4$&$2$&$[ 40 ]$&$[ 2 ]$\\
$322$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$322$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$322$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$322$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$322$&$[ 3, 11 ]$&$2$&$4$&$[ 161, -23 ]$&$[ 2, 7 ]$\\
$322$&$[ 3, 11 ]$&$2$&$4$&$[ -7, -23 ]$&$[ 2, 7 ]$\\
$323$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$323$&$[ 8, 0 ]$&$2$&$2$&$[ 17 ]$&$[ 2 ]$\\
$323$&$[ 8, 0 ]$&$2$&$2$&$[]$&$[]$\\
$323$&$[ 8, 0 ]$&$2$&$2$&$[]$&$[]$\\
$323$&$[ 4, 0 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$323$&$[ 4, 0 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$323$&$[ 4, 0 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$324$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$324$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$324$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$324$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$324$&$[ 0, 18 ]$&$3$&$2$&$[]$&$[]$\\
$324$&$[ 0, 18 ]$&$3$&$2$&$[]$&$[]$\\
$325$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$325$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$325$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$325$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$325$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$325$&$[ 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$325$&$[ 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$325$&$[ 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$325$&$[ 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$325$&$[ 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$325$&$[ 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$325$&$[ 10, 0 ]$&$2$&$2$&$[]$&$[]$\\
$325$&$[ 10, 0 ]$&$2$&$2$&$[]$&$[]$\\
$325$&$[ 10, 0 ]$&$2$&$2$&$[]$&$[]$\\
$325$&$[ 10, 6 ]$&$2$&$2$&$[]$&$[]$\\
$325$&$[ 10, 6 ]$&$2$&$2$&$[]$&$[]$\\
$325$&$[ 10, 6 ]$&$2$&$2$&$[]$&$[]$\\
$325$&$[ 10, 6 ]$&$2$&$2$&$[]$&$[]$\\
$325$&$[ 5, 3 ]$&$4$&$2$&$[ 65 ]$&$[ 2 ]$\\
$325$&$[ 15, 3 ]$&$4$&$2$&$[ 65 ]$&$[ 2 ]$\\
$325$&$[ 0, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$325$&$[ 10, 2 ]$&$6$&$4$&$[ 13 ]$&$[ 3 ]$\\
$326$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$326$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$326$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$326$&$[ 54 ]$&$3$&$2$&$[]$&$[]$\\
$327$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$327$&$[ 0, 36 ]$&$3$&$2$&$[]$&$[]$\\
$327$&$[ 1, 27 ]$&$4$&$4$&$[ -327 ]$&$[ 2 ]$\\
$327$&$[ 0, 18 ]$&$6$&$2$&$[ 109 ]$&$[ 3 ]$\\
$328$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$328$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$328$&$[ 0, 0, 10 ]$&$4$&$2$&$[ 41 ]$&$[ 2 ]$\\
$328$&$[ 0, 0, 10 ]$&$4$&$2$&$[ 41 ]$&$[ 2 ]$\\
$329$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$330$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$330$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$330$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$330$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$330$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$331$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$333$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$333$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$333$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$333$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$333$&$[ 0, 18 ]$&$2$&$2$&$[]$&$[]$\\
$333$&$[ 0, 18 ]$&$2$&$2$&$[]$&$[]$\\
$333$&$[ 0, 12 ]$&$3$&$2$&$[]$&$[]$\\
$333$&$[ 0, 6 ]$&$6$&$2$&$[ 37 ]$&$[ 3 ]$\\
$333$&$[ 2, 6 ]$&$6$&$2$&$[ 37 ]$&$[ 3 ]$\\
$333$&$[ 4, 6 ]$&$6$&$2$&$[ 37 ]$&$[ 3 ]$\\
$334$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$335$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$336$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$336$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$336$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$336$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$336$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$336$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$336$&$[ 0, 0, 1, 3 ]$&$2$&$4$&$[ -7 ]$&$[ 6 ]$\\
$336$&$[ 1, 0, 0, 3 ]$&$2$&$2$&$[ 28 ]$&$[ 6 ]$\\
$336$&$[ 1, 0, 0, 3 ]$&$2$&$2$&$[ 28 ]$&$[ 3 ]$\\
$336$&$[ 1, 0, 0, 3 ]$&$2$&$2$&$[ 28 ]$&$[ 6 ]$\\
$336$&$[ 1, 0, 0, 3 ]$&$2$&$2$&$[ 28 ]$&$[ 3 ]$\\
$336$&$[ 1, 0, 1, 0 ]$&$2$&$4$&$[ -3 ]$&$[ 2 ]$\\
$336$&$[ 0, 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$336$&$[ 0, 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$336$&$[ 0, 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$336$&$[ 0, 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$336$&$[ 0, 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$336$&$[ 0, 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$336$&$[ 0, 0, 1, 1 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$336$&$[ 0, 0, 1, 1 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$336$&$[ 0, 0, 1, 1 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$\\
$336$&$[ 1, 0, 0, 1 ]$&$6$&$2$&$[ 28 ]$&$[ 3 ]$\\
$336$&$[ 1, 0, 0, 1 ]$&$6$&$2$&$[ 28 ]$&$[ 3 ]$\\
$336$&$[ 1, 0, 0, 1 ]$&$6$&$2$&$[ 28 ]$&$[ 3 ]$\\
$336$&$[ 1, 0, 0, 1 ]$&$6$&$2$&$[ 28 ]$&$[ 3 ]$\\
$336$&$[ 1, 0, 0, 1 ]$&$6$&$2$&$[ 28 ]$&$[ 3 ]$\\
$336$&$[ 1, 0, 0, 1 ]$&$6$&$2$&$[ 28 ]$&$[ 3 ]$\\
$336$&$[ 1, 0, 0, 1 ]$&$6$&$2$&$[ 28 ]$&$[ 3 ]$\\
$336$&$[ 1, 0, 0, 1 ]$&$6$&$2$&$[ 28 ]$&$[ 3 ]$\\
$337$&$[ 168 ]$&$2$&$2$&$[ 337 ]$&$[ 2 ]$\\
$337$&$[ 84 ]$&$4$&$2$&$[ 337 ]$&$[ 2 ]$\\
$338$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$338$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$338$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$338$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$338$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$338$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$338$&$[ 78 ]$&$2$&$2$&$[]$&$[]$\\
$338$&$[ 78 ]$&$2$&$2$&$[]$&$[]$\\
$338$&$[ 78 ]$&$2$&$2$&$[]$&$[]$\\
$338$&$[ 52 ]$&$3$&$2$&$[]$&$[]$\\
$338$&$[ 52 ]$&$3$&$2$&$[]$&$[]$\\
$338$&$[ 52 ]$&$3$&$2$&$[]$&$[]$\\
$338$&$[ 52 ]$&$3$&$2$&$[]$&$[]$\\
$338$&$[ 52 ]$&$3$&$2$&$[]$&$[]$\\
$338$&$[ 52 ]$&$3$&$2$&$[]$&$[]$\\
$338$&$[ 52 ]$&$3$&$2$&$[]$&$[]$\\
$338$&$[ 26 ]$&$6$&$4$&$[]$&$[]$\\
$338$&$[ 26 ]$&$6$&$4$&$[]$&$[]$\\
$338$&$[ 26 ]$&$6$&$4$&$[]$&$[]$\\
$338$&$[ 26 ]$&$6$&$4$&$[]$&$[]$\\
$339$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$339$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$339$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$340$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$340$&$[ 0, 2, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$340$&$[ 0, 2, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$342$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$342$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$342$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$342$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$342$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$342$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$342$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$342$&$[ 3, 9 ]$&$2$&$2$&$[ 57 ]$&$[ 2 ]$\\
$342$&$[ 3, 9 ]$&$2$&$2$&$[ 57 ]$&$[ 2 ]$\\
$342$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$342$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$342$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$342$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$342$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$342$&$[ 2, 6 ]$&$3$&$2$&$[]$&$[]$\\
$342$&$[ 2, 6 ]$&$3$&$2$&$[]$&$[]$\\
$342$&$[ 2, 6 ]$&$3$&$2$&$[]$&$[]$\\
$342$&$[ 2, 6 ]$&$3$&$2$&$[]$&$[]$\\
$342$&$[ 4, 6 ]$&$3$&$2$&$[]$&$[]$\\
$342$&$[ 4, 6 ]$&$3$&$2$&$[]$&$[]$\\
$342$&$[ 4, 6 ]$&$3$&$2$&$[]$&$[]$\\
$342$&$[ 4, 6 ]$&$3$&$2$&$[]$&$[]$\\
$342$&$[ 1, 3 ]$&$6$&$2$&$[ 57 ]$&$[ 3 ]$\\
$342$&$[ 1, 3 ]$&$6$&$2$&$[ 57 ]$&$[ 3 ]$\\
$342$&$[ 1, 3 ]$&$6$&$2$&$[ 57 ]$&$[ 3 ]$\\
$342$&$[ 5, 3 ]$&$6$&$2$&$[ 57 ]$&$[ 3 ]$\\
$342$&$[ 5, 3 ]$&$6$&$2$&$[ 57 ]$&$[ 3 ]$\\
$342$&$[ 5, 3 ]$&$6$&$2$&$[ 57 ]$&$[ 3 ]$\\
$344$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$344$&$[ 0, 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$344$&$[ 0, 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$345$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$345$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$345$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$345$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$345$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$345$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$345$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$345$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$346$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$346$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$346$&$[ 86 ]$&$2$&$2$&$[]$&$[]$\\
$347$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$348$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$348$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$348$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$348$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$348$&$[ 0, 0, 14 ]$&$2$&$2$&$[]$&$[]$\\
$348$&$[ 0, 0, 14 ]$&$2$&$2$&$[]$&$[]$\\
$348$&$[ 0, 0, 14 ]$&$2$&$2$&$[]$&$[]$\\
$348$&$[ 1, 1, 14 ]$&$2$&$8$&$[ -4, -116 ]$&$[ 3, 5 ]$\\
$349$&$[ 174 ]$&$2$&$2$&$[ 349 ]$&$[ 5 ]$\\
$350$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$350$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$350$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$350$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$350$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$350$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$350$&$[ 10, 0 ]$&$2$&$2$&$[]$&$[]$\\
$350$&$[ 10, 0 ]$&$2$&$2$&$[]$&$[]$\\
$350$&$[ 10, 0 ]$&$2$&$2$&$[]$&$[]$\\
$350$&$[ 10, 0 ]$&$2$&$2$&$[]$&$[]$\\
$350$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$350$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$350$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$350$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$350$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$350$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$350$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$350$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$350$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$350$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$350$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$350$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$350$&$[ 10, 2 ]$&$6$&$4$&$[]$&$[]$\\
$350$&$[ 10, 2 ]$&$6$&$4$&$[]$&$[]$\\
$350$&$[ 10, 2 ]$&$6$&$4$&$[]$&$[]$\\
$350$&$[ 10, 2 ]$&$6$&$4$&$[]$&$[]$\\
$350$&$[ 10, 2 ]$&$6$&$4$&$[]$&$[]$\\
$350$&$[ 10, 2 ]$&$6$&$4$&$[]$&$[]$\\
$351$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$351$&$[ 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$351$&$[ 6, 0 ]$&$3$&$2$&$[]$&$[]$\\
$351$&$[ 0, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$351$&$[ 0, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$351$&$[ 0, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$351$&$[ 0, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$351$&$[ 6, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$351$&$[ 6, 6 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$351$&$[ 6, 6 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$351$&$[ 12, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$352$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$352$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$352$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$352$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$352$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$352$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$353$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$353$&$[ 88 ]$&$4$&$2$&$[ 353 ]$&$[ 2 ]$\\
$354$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$354$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$354$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$354$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$354$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$354$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$355$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$355$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$356$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$356$&$[ 0, 22 ]$&$4$&$2$&$[ 89 ]$&$[ 2 ]$\\
$357$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$357$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$357$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$357$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$357$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$357$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$357$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$357$&$[ 1, 3, 4 ]$&$4$&$4$&$[ 17, 21 ]$&$[ 2, 5 ]$\\
$357$&$[ 1, 3, 4 ]$&$4$&$4$&$[ 17, 21 ]$&$[ 2, 5 ]$\\
$357$&$[ 1, 1, 0 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$357$&$[ 1, 1, 0 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$357$&$[ 1, 1, 0 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$357$&$[ 1, 1, 0 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$358$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$358$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$359$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$359$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$360$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$360$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$360$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$360$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$360$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$360$&$[ 0, 0, 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$360$&$[ 0, 0, 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$360$&$[ 0, 0, 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$360$&$[ 0, 0, 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$360$&$[ 0, 1, 0, 0 ]$&$2$&$2$&$[]$&$[]$\\
$360$&$[ 0, 1, 0, 0 ]$&$2$&$2$&$[]$&$[]$\\
$360$&$[ 0, 1, 0, 0 ]$&$2$&$2$&$[]$&$[]$\\
$360$&$[ 0, 1, 0, 0 ]$&$2$&$4$&$[ -24 ]$&$[ 7 ]$\\
$360$&$[ 0, 1, 0, 2 ]$&$2$&$4$&$[ 5, 40 ]$&$[ 2, 3 ]$\\
$360$&$[ 1, 1, 3, 0 ]$&$2$&$2$&$[ 24 ]$&$[ 2 ]$\\
$360$&$[ 1, 1, 3, 0 ]$&$2$&$2$&$[ 24 ]$&$[ 2 ]$\\
$360$&$[ 0, 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$360$&$[ 0, 0, 3, 1 ]$&$4$&$4$&$[ -15 ]$&$[ 2 ]$\\
$360$&$[ 0, 0, 2, 2 ]$&$6$&$4$&$[]$&$[]$\\
$360$&$[ 0, 1, 2, 0 ]$&$6$&$4$&$[]$&$[]$\\
$361$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$361$&$[ 114 ]$&$3$&$2$&$[]$&$[]$\\
$361$&$[ 114 ]$&$3$&$2$&$[]$&$[]$\\
$361$&$[ 38 ]$&$9$&$6$&$[]$&$[]$\\
$361$&$[ 38 ]$&$9$&$6$&$[]$&$[]$\\
$362$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$362$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$362$&$[ 90 ]$&$2$&$2$&$[]$&$[]$\\
$363$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$363$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$363$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$363$&$[ 0, 0 ]$&$1$&$2$&$[ -11 ]$&$[ 3 ]$\\
$363$&$[ 0, 0 ]$&$1$&$2$&$[ -11 ]$&$[ 5 ]$\\
$363$&$[ 1, 55 ]$&$2$&$2$&$[ 33 ]$&$[ 2 ]$\\
$363$&$[ 1, 55 ]$&$2$&$2$&$[ 33 ]$&$[ 2 ]$\\
$363$&$[ 0, 22 ]$&$5$&$4$&$[]$&$[]$\\
$363$&$[ 0, 22 ]$&$5$&$4$&$[]$&$[]$\\
$363$&$[ 0, 22 ]$&$5$&$4$&$[]$&$[]$\\
$363$&$[ 0, 22 ]$&$5$&$4$&$[]$&$[]$\\
$363$&$[ 0, 22 ]$&$5$&$4$&$[ -11 ]$&$[ 5 ]$\\
$363$&$[ 0, 22 ]$&$5$&$4$&$[ -11 ]$&$[ 5 ]$\\
$363$&$[ 0, 22 ]$&$5$&$8$&$[ -11 ]$&$[ 3 ]$\\
$363$&$[ 1, 11 ]$&$10$&$8$&$[ 33 ]$&$[ 2 ]$\\
$363$&$[ 1, 11 ]$&$10$&$8$&$[ 33 ]$&$[ 2 ]$\\
$364$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$364$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$364$&$[ 1, 3, 0 ]$&$2$&$4$&$[ -4 ]$&$[ 7 ]$\\
$364$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$364$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$364$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$364$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$364$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$364$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$364$&$[ 1, 3, 4 ]$&$6$&$8$&$[ -4 ]$&$[ 7 ]$\\
$366$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$366$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$366$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$366$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$366$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$366$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$366$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$366$&$[ 0, 20 ]$&$3$&$2$&$[]$&$[]$\\
$366$&$[ 0, 20 ]$&$3$&$2$&$[]$&$[]$\\
$366$&$[ 1, 15 ]$&$4$&$4$&$[ -183 ]$&$[ 2 ]$\\
$368$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$368$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$368$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$368$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$368$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$368$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$368$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$368$&$[ 0, 1, 0 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$369$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$369$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$369$&$[ 0, 20 ]$&$2$&$2$&$[ 41 ]$&$[ 2 ]$\\
$369$&$[ 0, 20 ]$&$2$&$2$&$[ 41 ]$&$[ 5 ]$\\
$369$&$[ 0, 20 ]$&$2$&$2$&$[ 41 ]$&$[ 5 ]$\\
$369$&$[ 0, 10 ]$&$4$&$2$&$[ 41 ]$&$[ 2 ]$\\
$369$&$[ 0, 10 ]$&$4$&$2$&$[ 41 ]$&$[ 2 ]$\\
$370$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$370$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$370$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$370$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$370$&$[ 0, 18 ]$&$2$&$2$&$[]$&$[]$\\
$370$&$[ 0, 18 ]$&$2$&$2$&$[]$&$[]$\\
$370$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$370$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$370$&$[ 0, 12 ]$&$3$&$2$&$[]$&$[]$\\
$370$&$[ 0, 12 ]$&$3$&$2$&$[]$&$[]$\\
$370$&$[ 0, 12 ]$&$3$&$2$&$[]$&$[]$\\
$370$&$[ 1, 9 ]$&$4$&$2$&$[ 185 ]$&$[ 2 ]$\\
$370$&$[ 1, 9 ]$&$4$&$2$&$[ 185 ]$&$[ 2 ]$\\
$370$&$[ 3, 9 ]$&$4$&$2$&$[ 185 ]$&$[ 2 ]$\\
$370$&$[ 3, 9 ]$&$4$&$2$&$[ 185 ]$&$[ 2 ]$\\
$370$&$[ 2, 12 ]$&$6$&$4$&$[]$&$[]$\\
$370$&$[ 2, 12 ]$&$6$&$4$&$[]$&$[]$\\
$371$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$371$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$371$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$372$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$372$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$372$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$372$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$372$&$[ 1, 1, 0 ]$&$2$&$4$&$[ -3 ]$&$[ 2 ]$\\
$373$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$374$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$377$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$377$&$[ 0, 14 ]$&$2$&$2$&$[ 29 ]$&$[ 5 ]$\\
$377$&$[ 6, 0 ]$&$2$&$2$&$[ 13 ]$&$[ 3 ]$\\
$377$&$[ 6, 0 ]$&$2$&$2$&$[ 13 ]$&$[ 3 ]$\\
$377$&$[ 4, 0 ]$&$3$&$2$&$[]$&$[]$\\
$377$&$[ 3, 7 ]$&$4$&$2$&$[ 377 ]$&$[ 2 ]$\\
$377$&$[ 9, 7 ]$&$4$&$2$&$[ 377 ]$&$[ 2 ]$\\
$378$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$378$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$378$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$378$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$378$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$378$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$378$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$378$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$378$&$[ 9, 3 ]$&$2$&$4$&$[ -7 ]$&$[ 3 ]$\\
$378$&$[ 9, 3 ]$&$2$&$4$&$[ -7 ]$&$[ 3 ]$\\
$378$&$[ 9, 3 ]$&$2$&$4$&$[ -7 ]$&$[ 3 ]$\\
$378$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$378$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$378$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$378$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$378$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$378$&$[ 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$378$&$[ 6, 0 ]$&$3$&$2$&$[]$&$[]$\\
$378$&$[ 6, 0 ]$&$3$&$2$&$[]$&$[]$\\
$378$&$[ 6, 2 ]$&$3$&$2$&$[]$&$[]$\\
$378$&$[ 6, 2 ]$&$3$&$2$&$[]$&$[]$\\
$378$&$[ 12, 2 ]$&$3$&$2$&$[]$&$[]$\\
$378$&$[ 12, 2 ]$&$3$&$2$&$[]$&$[]$\\
$378$&$[ 9, 1 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$\\
$378$&$[ 9, 1 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$\\
$378$&$[ 9, 1 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$\\
$380$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$380$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$380$&$[ 0, 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$380$&$[ 1, 1, 0 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$380$&$[ 1, 1, 0 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$381$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$381$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$384$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$384$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$384$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$384$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$384$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$384$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$384$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$384$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$384$&$[ 0, 16, 0 ]$&$2$&$2$&$[]$&$[]$\\
$384$&$[ 0, 16, 0 ]$&$2$&$2$&$[]$&$[]$\\
$384$&$[ 0, 16, 0 ]$&$2$&$4$&$[ -8 ]$&$[ 2 ]$\\
$384$&$[ 1, 16, 1 ]$&$2$&$4$&$[ 12 ]$&$[ 2 ]$\\
$384$&$[ 1, 16, 1 ]$&$2$&$4$&$[ 12 ]$&$[ 2 ]$\\
$385$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$385$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$385$&$[ 2, 0, 0 ]$&$2$&$2$&$[]$&$[]$\\
$385$&$[ 2, 0, 0 ]$&$2$&$2$&$[]$&$[]$\\
$385$&$[ 2, 2, 0 ]$&$6$&$4$&$[]$&$[]$\\
$386$&$[ 48 ]$&$4$&$2$&$[ 193 ]$&$[ 2 ]$\\
$386$&$[ 32 ]$&$6$&$2$&$[ 193 ]$&$[ 3 ]$\\
$387$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$387$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$387$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$387$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$387$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$387$&$[ 0, 0 ]$&$1$&$2$&$[ -3 ]$&$[ 3 ]$\\
$387$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$387$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$387$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$388$&$[ 0, 48 ]$&$2$&$2$&$[ 97 ]$&$[ 2 ]$\\
$388$&$[ 0, 16 ]$&$6$&$2$&$[ 97 ]$&$[ 3 ]$\\
$389$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$390$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$390$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$390$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$390$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$390$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$390$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$390$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$390$&$[ 0, 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$390$&$[ 0, 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$390$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$390$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$390$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$390$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$390$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$390$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$390$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$390$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$390$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$390$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$390$&$[ 1, 0, 3 ]$&$4$&$4$&$[ -39 ]$&$[ 2 ]$\\
$390$&$[ 1, 0, 3 ]$&$4$&$4$&$[ -39 ]$&$[ 2 ]$\\
$390$&$[ 1, 0, 3 ]$&$4$&$4$&$[ -39 ]$&$[ 2 ]$\\
$390$&$[ 1, 0, 3 ]$&$4$&$4$&$[ -39 ]$&$[ 2 ]$\\
$390$&$[ 1, 1, 6 ]$&$4$&$8$&$[ 65, -39 ]$&$[ 2, 5 ]$\\
$390$&$[ 0, 2, 4 ]$&$6$&$4$&$[]$&$[]$\\
$390$&$[ 0, 2, 4 ]$&$6$&$4$&$[]$&$[]$\\
$390$&$[ 0, 2, 4 ]$&$6$&$4$&$[]$&$[]$\\
$390$&$[ 0, 2, 4 ]$&$6$&$4$&$[]$&$[]$\\
$392$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$392$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$392$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$392$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$392$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$392$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$392$&$[ 0, 0, 0 ]$&$1$&$2$&$[ -7 ]$&$[ 2 ]$\\
$392$&$[ 0, 0, 0 ]$&$1$&$2$&$[ -7 ]$&$[ 2 ]$\\
$392$&$[ 0, 1, 0 ]$&$2$&$2$&$[ 8 ]$&$[ 2 ]$\\
$392$&$[ 0, 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$392$&$[ 0, 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$392$&$[ 0, 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$392$&$[ 0, 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$392$&$[ 0, 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$392$&$[ 0, 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$392$&$[ 0, 0, 14 ]$&$3$&$4$&$[ -7 ]$&$[ 2 ]$\\
$392$&$[ 0, 0, 14 ]$&$3$&$4$&$[ -7 ]$&$[ 2 ]$\\
$392$&$[ 0, 1, 14 ]$&$6$&$4$&$[ 8 ]$&$[ 2 ]$\\
$392$&$[ 0, 1, 14 ]$&$6$&$4$&$[ 8 ]$&$[ 2 ]$\\
$395$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$395$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$395$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$395$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$395$&$[ 0, 26 ]$&$3$&$2$&$[]$&$[]$\\
$396$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$396$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$396$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$396$&$[ 0, 3, 5 ]$&$2$&$2$&$[ 33 ]$&$[ 2 ]$\\
$396$&$[ 0, 3, 5 ]$&$2$&$2$&$[ 33 ]$&$[ 2 ]$\\
$396$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$396$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$396$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$397$&$[ 198 ]$&$2$&$2$&$[]$&$[]$\\
$397$&$[ 132 ]$&$3$&$2$&$[]$&$[]$\\
$397$&$[ 66 ]$&$6$&$2$&$[ 397 ]$&$[ 3 ]$\\
$398$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$399$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$399$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$399$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$399$&$[ 0, 3, 9 ]$&$2$&$2$&$[ 133 ]$&$[ 3 ]$\\
$399$&$[ 0, 3, 9 ]$&$2$&$2$&$[ 133 ]$&$[ 3 ]$\\
$399$&$[ 1, 0, 9 ]$&$2$&$4$&$[ 57, -3 ]$&$[ 2, 3 ]$\\
$399$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$399$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$399$&$[ 0, 2, 6 ]$&$3$&$2$&$[]$&$[]$\\
$399$&$[ 0, 4, 6 ]$&$3$&$2$&$[]$&$[]$\\
$399$&$[ 0, 1, 3 ]$&$6$&$2$&$[ 133 ]$&$[ 3 ]$\\
$399$&$[ 0, 1, 9 ]$&$6$&$2$&$[ 133 ]$&$[ 3 ]$\\
$399$&$[ 0, 1, 9 ]$&$6$&$2$&$[ 133 ]$&$[ 3 ]$\\
$399$&$[ 0, 3, 3 ]$&$6$&$2$&$[ 133 ]$&$[ 3 ]$\\
$399$&$[ 0, 3, 3 ]$&$6$&$2$&$[ 133 ]$&$[ 3 ]$\\
$399$&$[ 0, 3, 3 ]$&$6$&$2$&$[ 133 ]$&$[ 3 ]$\\
$399$&$[ 0, 3, 3 ]$&$6$&$2$&$[ 133 ]$&$[ 3 ]$\\
$399$&$[ 0, 5, 3 ]$&$6$&$2$&$[ 133 ]$&$[ 3 ]$\\
$400$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$400$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$400$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$400$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$400$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$400$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$400$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$400$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$400$&$[ 0, 0, 10 ]$&$2$&$2$&$[]$&$[]$\\
$400$&$[ 0, 0, 10 ]$&$2$&$2$&$[]$&$[]$\\
$400$&$[ 0, 0, 10 ]$&$2$&$2$&$[]$&$[]$\\
$400$&$[ 0, 0, 10 ]$&$2$&$2$&$[]$&$[]$\\
$400$&$[ 0, 1, 0 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$400$&$[ 0, 1, 0 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$400$&$[ 0, 1, 0 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$400$&$[ 0, 1, 10 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$400$&$[ 0, 1, 10 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$400$&$[ 1, 0, 5 ]$&$4$&$8$&$[ -20 ]$&$[ 3 ]$\\
$400$&$[ 1, 1, 5 ]$&$4$&$2$&$[ 40 ]$&$[ 2 ]$\\
$400$&$[ 1, 3, 5 ]$&$4$&$2$&$[ 40 ]$&$[ 2 ]$\\
$402$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$402$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$402$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$402$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$403$&$[ 6, 0 ]$&$2$&$2$&$[]$&$[]$\\
$403$&$[ 4, 0 ]$&$3$&$2$&$[]$&$[]$\\
$403$&$[ 6, 10 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$403$&$[ 6, 10 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$404$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$404$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$404$&$[ 0, 50 ]$&$2$&$2$&$[]$&$[]$\\
$405$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$405$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$405$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$405$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$405$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$405$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$405$&$[ 18, 0 ]$&$3$&$2$&$[]$&$[]$\\
$405$&$[ 18, 0 ]$&$3$&$2$&$[]$&$[]$\\
$405$&$[ 18, 0 ]$&$3$&$2$&$[]$&$[]$\\
$405$&$[ 18, 0 ]$&$3$&$2$&$[]$&$[]$\\
$405$&$[ 18, 0 ]$&$3$&$2$&$[]$&$[]$\\
$405$&$[ 18, 0 ]$&$3$&$2$&$[]$&$[]$\\
$405$&$[ 18, 0 ]$&$3$&$2$&$[]$&$[]$\\
$405$&$[ 18, 0 ]$&$3$&$2$&$[]$&$[]$\\
$405$&$[ 9, 1 ]$&$12$&$8$&$[ -15 ]$&$[ 2 ]$\\
$406$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$406$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$406$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$406$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$406$&$[ 0, 14 ]$&$2$&$2$&$[]$&$[]$\\
$407$&$[ 0, 12 ]$&$3$&$2$&$[]$&$[]$\\
$407$&$[ 0, 12 ]$&$3$&$2$&$[]$&$[]$\\
$407$&$[ 0, 6 ]$&$6$&$2$&$[ 37 ]$&$[ 3 ]$\\
$408$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$408$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$408$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$408$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$408$&$[ 0, 1, 0, 0 ]$&$2$&$2$&$[]$&$[]$\\
$408$&$[ 0, 1, 0, 4 ]$&$4$&$4$&$[ 136 ]$&$[ 2 ]$\\
$410$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$410$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$410$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$410$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$410$&$[ 0, 20 ]$&$2$&$2$&$[ 41 ]$&$[ 2 ]$\\
$410$&$[ 0, 20 ]$&$2$&$2$&$[]$&$[]$\\
$410$&$[ 0, 20 ]$&$2$&$2$&$[ 41 ]$&$[ 2 ]$\\
$410$&$[ 0, 10 ]$&$4$&$2$&$[ 41 ]$&$[ 2 ]$\\
$410$&$[ 0, 10 ]$&$4$&$2$&$[ 41 ]$&$[ 2 ]$\\
$410$&$[ 0, 10 ]$&$4$&$2$&$[ 41 ]$&$[ 2 ]$\\
$410$&$[ 0, 10 ]$&$4$&$2$&$[ 41 ]$&$[ 2 ]$\\
$410$&$[ 0, 10 ]$&$4$&$2$&$[ 41 ]$&$[ 2 ]$\\
$410$&$[ 0, 10 ]$&$4$&$2$&$[ 41 ]$&$[ 2 ]$\\
$410$&$[ 2, 10 ]$&$4$&$2$&$[ 41 ]$&$[ 2 ]$\\
$410$&$[ 2, 10 ]$&$4$&$2$&$[ 41 ]$&$[ 2 ]$\\
$410$&$[ 2, 10 ]$&$4$&$2$&$[ 41 ]$&$[ 2 ]$\\
$410$&$[ 2, 10 ]$&$4$&$2$&$[ 41 ]$&$[ 2 ]$\\
$413$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$414$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$414$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$414$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$414$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$414$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$415$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$416$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$416$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$416$&$[ 0, 0, 0 ]$&$1$&$2$&$[ -4 ]$&$[ 5 ]$\\
$416$&$[ 0, 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$416$&$[ 0, 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$416$&$[ 0, 0, 6 ]$&$2$&$4$&$[ -4 ]$&$[ 5 ]$\\
$416$&$[ 0, 4, 0 ]$&$2$&$2$&$[]$&$[]$\\
$416$&$[ 0, 4, 6 ]$&$2$&$2$&$[]$&$[]$\\
$416$&$[ 0, 4, 6 ]$&$2$&$2$&$[]$&$[]$\\
$416$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$416$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$416$&$[ 1, 0, 3 ]$&$4$&$2$&$[ 13 ]$&$[ 2 ]$\\
$416$&$[ 1, 0, 3 ]$&$4$&$2$&$[ 13 ]$&$[ 2 ]$\\
$417$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$417$&$[ 0, 46 ]$&$3$&$2$&$[]$&$[]$\\
$418$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$418$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$418$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$418$&$[ 5, 9 ]$&$2$&$2$&$[ 209 ]$&$[ 10 ]$\\
$418$&$[ 5, 9 ]$&$2$&$2$&$[ 209 ]$&$[ 10 ]$\\
$418$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$418$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$418$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$418$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$418$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$418$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$420$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$420$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$420$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$420$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$420$&$[ 0, 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$420$&$[ 0, 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$420$&$[ 0, 1, 0, 3 ]$&$2$&$2$&$[ 21 ]$&$[ 3 ]$\\
$420$&$[ 0, 1, 0, 3 ]$&$2$&$2$&$[ 21 ]$&$[ 3 ]$\\
$420$&$[ 1, 1, 2, 0 ]$&$2$&$4$&$[ -3 ]$&$[ 2 ]$\\
$420$&$[ 1, 1, 2, 0 ]$&$2$&$4$&$[ -3 ]$&$[ 2 ]$\\
$420$&$[ 0, 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$420$&$[ 0, 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$420$&$[ 1, 0, 1, 0 ]$&$4$&$4$&$[ -20 ]$&$[ 2 ]$\\
$420$&$[ 1, 0, 1, 0 ]$&$4$&$4$&$[ -20 ]$&$[ 2 ]$\\
$421$&$[ 70 ]$&$6$&$2$&$[ 421 ]$&$[ 3 ]$\\
$422$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$423$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$423$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$423$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$423$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$423$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$423$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$423$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$423$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$423$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$423$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$424$&$[ 0, 1, 0 ]$&$2$&$2$&$[]$&$[]$\\
$425$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$425$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$425$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$425$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$425$&$[ 10, 0 ]$&$2$&$2$&$[]$&$[]$\\
$425$&$[ 10, 0 ]$&$2$&$2$&$[]$&$[]$\\
$425$&$[ 10, 0 ]$&$2$&$2$&$[]$&$[]$\\
$425$&$[ 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$425$&$[ 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$426$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$426$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$426$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$427$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$427$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$427$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$427$&$[ 0, 20 ]$&$3$&$2$&$[]$&$[]$\\
$428$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$428$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$429$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$429$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$429$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$429$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$430$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$430$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$430$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$430$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$430$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$430$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$430$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$430$&$[ 1, 21 ]$&$4$&$4$&$[ -215 ]$&$[ 2 ]$\\
$431$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$431$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$432$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$432$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$432$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$432$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$432$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$432$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$432$&$[ 1, 0, 9 ]$&$2$&$4$&$[ -4 ]$&$[ 3 ]$\\
$432$&$[ 0, 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$432$&$[ 0, 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$432$&$[ 0, 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$432$&$[ 1, 0, 3 ]$&$6$&$2$&$[ 12 ]$&$[ 3 ]$\\
$432$&$[ 1, 0, 3 ]$&$6$&$2$&$[ 12 ]$&$[ 3 ]$\\
$432$&$[ 1, 0, 3 ]$&$6$&$2$&$[ 12 ]$&$[ 3 ]$\\
$432$&$[ 1, 0, 3 ]$&$6$&$2$&$[ 12 ]$&$[ 3 ]$\\
$433$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$433$&$[ 144 ]$&$3$&$2$&$[]$&$[]$\\
$434$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$434$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$434$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$434$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$434$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$434$&$[ 3, 15 ]$&$2$&$2$&$[ 217 ]$&$[ 3 ]$\\
$434$&$[ 3, 15 ]$&$2$&$2$&$[ 217 ]$&$[ 3 ]$\\
$434$&$[ 3, 15 ]$&$2$&$2$&$[ 217 ]$&$[ 3 ]$\\
$434$&$[ 3, 15 ]$&$2$&$2$&$[ 217 ]$&$[ 3 ]$\\
$434$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$434$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$434$&$[ 2, 10 ]$&$3$&$2$&$[]$&$[]$\\
$434$&$[ 2, 10 ]$&$3$&$2$&$[]$&$[]$\\
$434$&$[ 4, 10 ]$&$3$&$2$&$[]$&$[]$\\
$434$&$[ 4, 10 ]$&$3$&$2$&$[]$&$[]$\\
$434$&$[ 1, 5 ]$&$6$&$2$&$[ 217 ]$&$[ 3 ]$\\
$434$&$[ 1, 5 ]$&$6$&$2$&$[ 217 ]$&$[ 3 ]$\\
$434$&$[ 1, 15 ]$&$6$&$4$&$[ 217, -31 ]$&$[ 3, 7 ]$\\
$434$&$[ 3, 5 ]$&$6$&$2$&$[ 217 ]$&$[ 3 ]$\\
$434$&$[ 3, 5 ]$&$6$&$2$&$[ 217 ]$&$[ 3 ]$\\
$434$&$[ 3, 5 ]$&$6$&$2$&$[ 217 ]$&$[ 3 ]$\\
$434$&$[ 3, 5 ]$&$6$&$2$&$[ 217 ]$&$[ 3 ]$\\
$434$&$[ 5, 5 ]$&$6$&$2$&$[ 217 ]$&$[ 3 ]$\\
$434$&$[ 5, 5 ]$&$6$&$2$&$[ 217 ]$&$[ 3 ]$\\
$435$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$435$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$435$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$435$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$435$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$435$&$[ 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$435$&$[ 0, 2, 14 ]$&$2$&$2$&$[]$&$[]$\\
$435$&$[ 0, 2, 14 ]$&$2$&$2$&$[]$&$[]$\\
$435$&$[ 0, 2, 14 ]$&$2$&$2$&$[]$&$[]$\\
$435$&$[ 0, 2, 14 ]$&$2$&$2$&$[]$&$[]$\\
$435$&$[ 0, 1, 7 ]$&$4$&$2$&$[ 145 ]$&$[ 2 ]$\\
$435$&$[ 0, 3, 7 ]$&$4$&$2$&$[ 145 ]$&$[ 2 ]$\\
$436$&$[ 0, 54 ]$&$2$&$2$&$[]$&$[]$\\
$437$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$437$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$438$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$438$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$438$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$438$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$438$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$438$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$438$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$438$&$[ 0, 36 ]$&$2$&$2$&$[ 73 ]$&$[ 3 ]$\\
$438$&$[ 0, 36 ]$&$2$&$2$&$[ 73 ]$&$[ 2 ]$\\
$438$&$[ 0, 36 ]$&$2$&$2$&$[ 73 ]$&$[ 6 ]$\\
$438$&$[ 0, 24 ]$&$3$&$2$&$[]$&$[]$\\
$438$&$[ 0, 24 ]$&$3$&$2$&$[]$&$[]$\\
$438$&$[ 0, 24 ]$&$3$&$2$&$[]$&$[]$\\
$438$&$[ 0, 24 ]$&$3$&$2$&$[]$&$[]$\\
$438$&$[ 0, 18 ]$&$4$&$2$&$[ 73 ]$&$[ 2 ]$\\
$438$&$[ 0, 18 ]$&$4$&$2$&$[ 73 ]$&$[ 2 ]$\\
$438$&$[ 0, 18 ]$&$4$&$2$&$[ 73 ]$&$[ 2 ]$\\
$438$&$[ 0, 18 ]$&$4$&$2$&$[ 73 ]$&$[ 2 ]$\\
$438$&$[ 0, 18 ]$&$4$&$2$&$[ 73 ]$&$[ 2 ]$\\
$438$&$[ 0, 18 ]$&$4$&$2$&$[ 73 ]$&$[ 2 ]$\\
$438$&$[ 0, 18 ]$&$4$&$2$&$[ 73 ]$&$[ 2 ]$\\
$438$&$[ 0, 12 ]$&$6$&$2$&$[ 73 ]$&$[ 3 ]$\\
$438$&$[ 0, 12 ]$&$6$&$2$&$[ 73 ]$&$[ 3 ]$\\
$438$&$[ 0, 12 ]$&$6$&$2$&$[ 73 ]$&$[ 3 ]$\\
$438$&$[ 0, 12 ]$&$6$&$2$&$[ 73 ]$&$[ 3 ]$\\
$440$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$440$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$440$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$440$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$440$&$[ 0, 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$440$&$[ 0, 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$440$&$[ 0, 0, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$440$&$[ 0, 1, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$440$&$[ 0, 1, 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$440$&$[ 0, 0, 1, 5 ]$&$4$&$4$&$[ -55 ]$&$[ 2 ]$\\
$440$&$[ 1, 1, 1, 0 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$440$&$[ 1, 1, 1, 0 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$440$&$[ 1, 1, 1, 0 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$440$&$[ 1, 1, 1, 0 ]$&$4$&$2$&$[ 5 ]$&$[ 2 ]$\\
$441$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$441$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$441$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$441$&$[ 0, 0 ]$&$1$&$2$&$[ -3 ]$&$[ 3 ]$\\
$441$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$441$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$441$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$441$&$[ 0, 14 ]$&$3$&$4$&$[ -3 ]$&$[ 3 ]$\\
$441$&$[ 0, 14 ]$&$3$&$4$&$[ -3 ]$&$[ 3 ]$\\
$441$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$441$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$441$&$[ 2, 14 ]$&$3$&$2$&$[]$&$[]$\\
$441$&$[ 4, 14 ]$&$3$&$2$&$[]$&$[]$\\
$441$&$[ 1, 7 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$441$&$[ 1, 21 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$441$&$[ 1, 21 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$441$&$[ 5, 7 ]$&$6$&$2$&$[ 21 ]$&$[ 3 ]$\\
$442$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$442$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$442$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$442$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$442$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$442$&$[ 0, 8 ]$&$2$&$2$&$[]$&$[]$\\
$442$&$[ 0, 8 ]$&$2$&$2$&$[ 17 ]$&$[ 2 ]$\\
$442$&$[ 6, 8 ]$&$2$&$4$&$[ 17 ]$&$[ 2 ]$\\
$442$&$[ 4, 0 ]$&$3$&$2$&$[]$&$[]$\\
$442$&$[ 4, 0 ]$&$3$&$2$&$[]$&$[]$\\
$442$&$[ 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$442$&$[ 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$442$&$[ 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$442$&$[ 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$442$&$[ 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$442$&$[ 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$442$&$[ 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$442$&$[ 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$442$&$[ 0, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$442$&$[ 6, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$442$&$[ 6, 4 ]$&$4$&$2$&$[ 17 ]$&$[ 2 ]$\\
$443$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$443$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$443$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$444$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$444$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$444$&$[ 0, 0, 12 ]$&$3$&$2$&$[]$&$[]$\\
$444$&$[ 1, 0, 9 ]$&$4$&$2$&$[ 37 ]$&$[ 2 ]$\\
$444$&$[ 1, 0, 9 ]$&$4$&$2$&$[ 37 ]$&$[ 2 ]$\\
$444$&$[ 0, 0, 6 ]$&$6$&$2$&$[ 37 ]$&$[ 3 ]$\\
$444$&$[ 0, 0, 6 ]$&$6$&$2$&$[ 37 ]$&$[ 3 ]$\\
$445$&$[ 0, 44 ]$&$2$&$2$&$[]$&$[]$\\
$445$&$[ 0, 22 ]$&$4$&$2$&$[ 89 ]$&$[ 2 ]$\\
$445$&$[ 0, 22 ]$&$4$&$2$&$[ 89 ]$&$[ 2 ]$\\
$446$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$446$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$446$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$446$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$446$&$[ 74 ]$&$3$&$2$&$[]$&$[]$\\
$446$&$[ 74 ]$&$3$&$2$&$[]$&$[]$\\
$446$&$[ 74 ]$&$3$&$2$&$[]$&$[]$\\
$448$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$448$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$448$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$448$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$448$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$448$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$448$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$448$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$448$&$[ 0, 8, 0 ]$&$2$&$2$&$[]$&$[]$\\
$448$&$[ 0, 8, 0 ]$&$2$&$2$&$[]$&$[]$\\
$448$&$[ 1, 0, 3 ]$&$2$&$2$&$[ 28 ]$&$[ 3 ]$\\
$448$&$[ 1, 0, 3 ]$&$2$&$2$&$[ 28 ]$&$[ 3 ]$\\
$448$&$[ 1, 8, 3 ]$&$2$&$8$&$[ -7, -56 ]$&$[ 2, 3 ]$\\
$448$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$448$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$448$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$448$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$448$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$448$&$[ 0, 0, 2 ]$&$3$&$2$&$[]$&$[]$\\
$448$&$[ 0, 4, 0 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$448$&$[ 0, 4, 0 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$448$&$[ 1, 0, 1 ]$&$6$&$2$&$[ 28 ]$&$[ 3 ]$\\
$448$&$[ 1, 0, 1 ]$&$6$&$2$&$[ 28 ]$&$[ 3 ]$\\
$450$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$450$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$450$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$450$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$450$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$450$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$450$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$450$&$[ 0, 10 ]$&$2$&$2$&$[]$&$[]$\\
$450$&$[ 0, 10 ]$&$2$&$2$&$[]$&$[]$\\
$450$&$[ 0, 10 ]$&$2$&$2$&$[]$&$[]$\\
$450$&$[ 0, 10 ]$&$2$&$2$&$[]$&$[]$\\
$450$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$450$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$450$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$450$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$450$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$450$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$450$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$450$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$450$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$450$&$[ 3, 5 ]$&$4$&$4$&$[ -15 ]$&$[ 2 ]$\\
$450$&$[ 3, 5 ]$&$4$&$4$&$[ -15 ]$&$[ 2 ]$\\
$450$&$[ 3, 5 ]$&$4$&$4$&$[ -15 ]$&$[ 2 ]$\\
$450$&$[ 2, 10 ]$&$6$&$4$&$[]$&$[]$\\
$450$&$[ 2, 10 ]$&$6$&$4$&$[]$&$[]$\\
$450$&$[ 2, 10 ]$&$6$&$4$&$[]$&$[]$\\
$450$&$[ 2, 10 ]$&$6$&$4$&$[]$&$[]$\\
$450$&$[ 2, 10 ]$&$6$&$4$&$[]$&$[]$\\
$450$&$[ 1, 5 ]$&$12$&$8$&$[ -15 ]$&$[ 3 ]$\\
$450$&$[ 1, 5 ]$&$12$&$8$&$[ -15 ]$&$[ 3 ]$\\
$450$&$[ 1, 5 ]$&$12$&$8$&$[ -15 ]$&$[ 3 ]$\\
$450$&$[ 1, 5 ]$&$12$&$8$&$[ -15 ]$&$[ 3 ]$\\
$451$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$455$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$455$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$455$&$[ 2, 0, 0 ]$&$2$&$2$&$[]$&$[]$\\
$455$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$455$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$455$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$455$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$455$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$455$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$455$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$455$&$[ 2, 0, 4 ]$&$6$&$4$&$[]$&$[]$\\
$456$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$456$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$456$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$456$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$456$&$[ 1, 1, 1, 0 ]$&$2$&$4$&$[ -3, -8 ]$&$[ 2, 3 ]$\\
$456$&$[ 0, 0, 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$456$&$[ 0, 0, 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$456$&$[ 0, 0, 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$458$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$458$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$458$&$[ 114 ]$&$2$&$2$&$[]$&$[]$\\
$458$&$[ 114 ]$&$2$&$2$&$[]$&$[]$\\
$458$&$[ 76 ]$&$3$&$2$&$[]$&$[]$\\
$458$&$[ 76 ]$&$3$&$2$&$[]$&$[]$\\
$458$&$[ 76 ]$&$3$&$2$&$[]$&$[]$\\
$458$&$[ 76 ]$&$3$&$2$&$[]$&$[]$\\
$459$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$459$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$459$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$459$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$459$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$459$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$459$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$459$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$460$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$460$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$460$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$460$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$461$&$[ 230 ]$&$2$&$2$&$[ 461 ]$&$[ 5 ]$\\
$462$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$462$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$462$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$462$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$462$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$462$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$462$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$462$&$[ 1, 3, 0 ]$&$2$&$4$&$[ -7 ]$&$[ 6 ]$\\
$462$&$[ 1, 3, 0 ]$&$2$&$4$&$[ -7 ]$&$[ 3 ]$\\
$462$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$462$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$462$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$462$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$462$&$[ 1, 1, 0 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$\\
$462$&$[ 1, 1, 0 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$\\
$462$&$[ 1, 1, 0 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$\\
$464$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$464$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$464$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$464$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$464$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$464$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$464$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$464$&$[ 0, 0, 14 ]$&$2$&$2$&$[]$&$[]$\\
$464$&$[ 0, 0, 14 ]$&$2$&$2$&$[ 29 ]$&$[ 7 ]$\\
$464$&$[ 0, 0, 14 ]$&$2$&$2$&$[ 29 ]$&$[ 5 ]$\\
$464$&$[ 0, 1, 14 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$464$&$[ 0, 1, 14 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$465$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$465$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$465$&$[ 1, 2, 15 ]$&$2$&$8$&$[ -15, -155 ]$&$[ 2, 3 ]$\\
$465$&$[ 0, 0, 10 ]$&$3$&$2$&$[]$&$[]$\\
$465$&$[ 0, 2, 10 ]$&$6$&$4$&$[]$&$[]$\\
$466$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$466$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$466$&$[ 116 ]$&$2$&$2$&$[ 233 ]$&$[ 14 ]$\\
$466$&$[ 116 ]$&$2$&$2$&$[ 233 ]$&$[ 7 ]$\\
$466$&$[ 58 ]$&$4$&$2$&$[ 233 ]$&$[ 2 ]$\\
$467$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$468$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$468$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$468$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$468$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$468$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$468$&$[ 0, 0, 6 ]$&$2$&$2$&$[ 13 ]$&$[ 3 ]$\\
$468$&$[ 0, 0, 6 ]$&$2$&$2$&$[]$&$[]$\\
$468$&$[ 1, 3, 0 ]$&$2$&$4$&$[ -3 ]$&$[ 2 ]$\\
$468$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$468$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$468$&$[ 0, 0, 4 ]$&$3$&$2$&$[]$&$[]$\\
$468$&$[ 0, 0, 4 ]$&$3$&$4$&$[ -3 ]$&$[ 7 ]$\\
$468$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$468$&$[ 1, 0, 3 ]$&$4$&$2$&$[ 13 ]$&$[ 2 ]$\\
$468$&$[ 1, 0, 3 ]$&$4$&$2$&$[ 13 ]$&$[ 2 ]$\\
$468$&$[ 1, 0, 3 ]$&$4$&$2$&$[ 13 ]$&$[ 2 ]$\\
$468$&$[ 1, 0, 3 ]$&$4$&$2$&$[ 13 ]$&$[ 2 ]$\\
$468$&$[ 0, 0, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$468$&$[ 0, 0, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$468$&$[ 0, 2, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$468$&$[ 0, 2, 6 ]$&$6$&$4$&$[]$&$[]$\\
$468$&$[ 0, 4, 2 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$469$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$469$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$469$&$[ 0, 22 ]$&$3$&$2$&$[]$&$[]$\\
$469$&$[ 1, 11 ]$&$6$&$2$&$[ 469 ]$&$[ 3 ]$\\
$469$&$[ 3, 11 ]$&$6$&$2$&$[ 469 ]$&$[ 3 ]$\\
$469$&$[ 3, 11 ]$&$6$&$2$&$[ 469 ]$&$[ 3 ]$\\
$469$&$[ 5, 11 ]$&$6$&$2$&$[ 469 ]$&$[ 3 ]$\\
$470$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$470$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$470$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$470$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$470$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$470$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$470$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$470$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$471$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$472$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$472$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$472$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$472$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$472$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$473$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$473$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$473$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$474$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$474$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$474$&$[ 0, 26 ]$&$3$&$2$&$[]$&$[]$\\
$474$&$[ 0, 26 ]$&$3$&$2$&$[]$&$[]$\\
$474$&$[ 0, 26 ]$&$3$&$2$&$[]$&$[]$\\
$474$&$[ 0, 26 ]$&$3$&$2$&$[]$&$[]$\\
$475$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$475$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$475$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$475$&$[ 10, 0 ]$&$2$&$2$&$[]$&$[]$\\
$475$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$475$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$475$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$475$&$[ 10, 6 ]$&$6$&$4$&$[]$&$[]$\\
$476$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$476$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$476$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$477$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$480$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$480$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$480$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$480$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$480$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$480$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$480$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$480$&$[ 0, 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$480$&$[ 0, 0, 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$480$&$[ 0, 0, 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$480$&$[ 0, 0, 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$480$&$[ 0, 0, 0, 2 ]$&$2$&$2$&$[]$&$[]$\\
$480$&$[ 0, 0, 0, 2 ]$&$2$&$4$&$[ -20 ]$&$[ 5 ]$\\
$480$&$[ 0, 4, 0, 0 ]$&$2$&$2$&$[]$&$[]$\\
$480$&$[ 0, 0, 1, 1 ]$&$4$&$4$&$[ -15 ]$&$[ 2 ]$\\
$480$&$[ 0, 0, 1, 1 ]$&$4$&$4$&$[ -15 ]$&$[ 2 ]$\\
$481$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$481$&$[ 0, 12 ]$&$3$&$2$&$[]$&$[]$\\
$481$&$[ 4, 12 ]$&$3$&$2$&$[]$&$[]$\\
$481$&$[ 8, 12 ]$&$3$&$2$&$[]$&$[]$\\
$481$&$[ 3, 9 ]$&$4$&$2$&$[ 481 ]$&$[ 2 ]$\\
$481$&$[ 9, 9 ]$&$4$&$2$&$[ 481 ]$&$[ 2 ]$\\
$481$&$[ 2, 12 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$481$&$[ 10, 12 ]$&$6$&$2$&$[ 13 ]$&$[ 3 ]$\\
$482$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$482$&$[ 80 ]$&$3$&$2$&$[]$&$[]$\\
$482$&$[ 40 ]$&$6$&$2$&$[ 241 ]$&$[ 3 ]$\\
$482$&$[ 40 ]$&$6$&$2$&$[ 241 ]$&$[ 3 ]$\\
$483$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$483$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$483$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$483$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$483$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$483$&$[ 0, 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$484$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$484$&$[ 0, 0 ]$&$1$&$2$&$[ -11 ]$&$[ 3 ]$\\
$484$&$[ 0, 22 ]$&$5$&$4$&$[]$&$[]$\\
$484$&$[ 0, 22 ]$&$5$&$4$&$[]$&$[]$\\
$484$&$[ 0, 22 ]$&$5$&$8$&$[ -11 ]$&$[ 3 ]$\\
$485$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$485$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$485$&$[ 2, 48 ]$&$2$&$2$&$[]$&$[]$\\
$485$&$[ 2, 48 ]$&$2$&$2$&$[]$&$[]$\\
$486$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$486$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$486$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$486$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$486$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$486$&$[ 0 ]$&$1$&$1$&$[]$&$[]$\\
$486$&$[ 54 ]$&$3$&$2$&$[]$&$[]$\\
$486$&$[ 54 ]$&$3$&$2$&$[]$&$[]$\\
$486$&$[ 54 ]$&$3$&$2$&$[]$&$[]$\\
$486$&$[ 54 ]$&$3$&$2$&$[]$&$[]$\\
$486$&$[ 54 ]$&$3$&$2$&$[]$&$[]$\\
$486$&$[ 54 ]$&$3$&$2$&$[]$&$[]$\\
$490$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$490$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$490$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$490$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$490$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$490$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$490$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$490$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$490$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$490$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$490$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$490$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$490$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$490$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$490$&$[ 2, 0 ]$&$2$&$2$&$[]$&$[]$\\
$490$&$[ 2, 0 ]$&$2$&$4$&$[ -7 ]$&$[ 2 ]$\\
$490$&$[ 2, 0 ]$&$2$&$4$&$[ -7 ]$&$[ 2 ]$\\
$490$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$490$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$490$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$490$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$490$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$490$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$490$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$490$&$[ 0, 14 ]$&$3$&$2$&$[]$&$[]$\\
$490$&$[ 2, 14 ]$&$6$&$4$&$[]$&$[]$\\
$490$&$[ 2, 14 ]$&$6$&$4$&$[]$&$[]$\\
$490$&$[ 2, 14 ]$&$6$&$8$&$[ -7 ]$&$[ 2 ]$\\
$490$&$[ 2, 14 ]$&$6$&$8$&$[ -7 ]$&$[ 2 ]$\\
$492$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$492$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$493$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$493$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$494$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$494$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$494$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$494$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$494$&$[ 6, 0 ]$&$2$&$2$&$[]$&$[]$\\
$494$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$494$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$494$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$494$&$[ 0, 6 ]$&$3$&$2$&$[]$&$[]$\\
$494$&$[ 4, 0 ]$&$3$&$2$&$[]$&$[]$\\
$494$&$[ 4, 6 ]$&$3$&$2$&$[]$&$[]$\\
$494$&$[ 4, 6 ]$&$3$&$2$&$[]$&$[]$\\
$494$&$[ 8, 6 ]$&$3$&$2$&$[]$&$[]$\\
$494$&$[ 8, 6 ]$&$3$&$2$&$[]$&$[]$\\
$495$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$495$&$[ 3, 2, 5 ]$&$2$&$4$&$[ 33 ]$&$[ 2 ]$\\
$495$&$[ 3, 2, 5 ]$&$2$&$4$&$[ 33 ]$&$[ 2 ]$\\
$495$&$[ 2, 0, 0 ]$&$3$&$2$&$[]$&$[]$\\
$495$&$[ 2, 0, 0 ]$&$3$&$2$&$[]$&$[]$\\
$495$&$[ 0, 1, 5 ]$&$4$&$4$&$[ -55, -11 ]$&$[ 2, 5 ]$\\
$496$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$496$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$496$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$496$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$496$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$496$&$[ 0, 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$496$&$[ 1, 0, 15 ]$&$2$&$2$&$[ 124 ]$&$[ 3 ]$\\
$496$&$[ 1, 0, 15 ]$&$2$&$2$&$[ 124 ]$&$[ 3 ]$\\
$496$&$[ 0, 0, 10 ]$&$3$&$2$&$[]$&$[]$\\
$496$&$[ 0, 0, 10 ]$&$3$&$2$&$[]$&$[]$\\
$496$&$[ 0, 0, 10 ]$&$3$&$2$&$[]$&$[]$\\
$496$&$[ 0, 0, 10 ]$&$3$&$2$&$[]$&$[]$\\
$496$&$[ 0, 0, 10 ]$&$3$&$2$&$[]$&$[]$\\
$496$&$[ 0, 0, 10 ]$&$3$&$2$&$[]$&$[]$\\
$496$&$[ 0, 0, 10 ]$&$3$&$2$&$[]$&$[]$\\
$496$&$[ 0, 1, 0 ]$&$4$&$2$&$[ 8 ]$&$[ 2 ]$\\
$496$&$[ 1, 0, 5 ]$&$6$&$2$&$[ 124 ]$&$[ 3 ]$\\
$496$&$[ 1, 0, 5 ]$&$6$&$2$&$[ 124 ]$&$[ 3 ]$\\
$497$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$497$&$[ 2, 0 ]$&$3$&$2$&$[]$&$[]$\\
$498$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
$498$&$[ 0, 0 ]$&$1$&$1$&$[]$&$[]$\\
\end{longtable}
\begin{longtable}{|r|c|c||c||c||c c||c|}
\hline
$N$ & $\varepsilon$ & $\operatorname{ord}(\varepsilon)$ & $\dim(A_f)$ &
$\Disc(F)$ &
$[t_i]$ & $[N_{F/\Q}(\delta_i)]$ & $\gamma_\varepsilon\in\Br(K_P)[2]$ \\
\hline\endhead\hline\endfoot
$17$&$[ 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$22$&$[ 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$23$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$25$&$[ 4 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$29$&$[ 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$31$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$31$&$[ 10 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$31$&$[ 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$32$&$[ 0, 1 ]$&$8$&$4$&$8$&$[ 8 ]$&$[ 2 ]$&$[]$\\
$33$&$[ 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$33$&$[ 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$33$&$[ 1, 1 ]$&$10$&$8$&$5$&$[ -11 ]$&$[ 5 ]$&$[ 3, 3 ]$\\
$34$&$[ 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$35$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$35$&$[ 0, 2 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$35$&$[ 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$35$&$[ 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$37$&$[ 6 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$38$&$[ 6 ]$&$3$&$4$&$28$&$[]$&$[]$&$[]$\\
$39$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$39$&$[ 0, 4 ]$&$3$&$4$&$17$&$[]$&$[]$&$[]$\\
$39$&$[ 1, 1 ]$&$12$&$8$&$12$&$[ -39, -3 ]$&$[ 4, 13 ]$&$[]$\\
$40$&$[ 0, 1, 0 ]$&$2$&$4$&$12$&$[]$&$[]$&$[]$\\
$43$&$[ 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$43$&$[ 14 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$44$&$[ 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$45$&$[ 2, 2 ]$&$6$&$8$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$50$&$[ 4 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$51$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$52$&$[ 1, 3 ]$&$4$&$8$&$8$&$[ -4 ]$&$[ 17 ]$&$[ 13, 13 ]$\\
$53$&$[ 26 ]$&$2$&$4$&$8$&$[ 53 ]$&$[ 7 ]$&$[]$\\
$55$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$55$&$[ 2, 0 ]$&$2$&$4$&$33$&$[ 5 ]$&$[ 4 ]$&$[]$\\
$56$&$[ 0, 1, 0 ]$&$2$&$4$&$17$&$[ 8 ]$&$[ 8 ]$&$[]$\\
$57$&$[ 1, 3 ]$&$6$&$8$&$12$&$[ -3 ]$&$[ 1 ]$&$[ 19, 19 ]$\\
$60$&$[ 1, 1, 0 ]$&$2$&$8$&$17$&$[ -4 ]$&$[ 8 ]$&$[]$\\
$61$&$[ 30 ]$&$2$&$4$&$12$&$[ 61 ]$&$[ 13 ]$&$[]$\\
$62$&$[ 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$65$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$65$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$65$&$[ 0, 4 ]$&$3$&$4$&$13$&$[]$&$[]$&$[]$\\
$65$&$[ 0, 4 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$65$&$[ 2, 2 ]$&$6$&$8$&$21$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$66$&$[ 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$66$&$[ 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$67$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$67$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$68$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$68$&$[ 0, 4 ]$&$4$&$4$&$13$&$[ 17 ]$&$[ 4 ]$&$[]$\\
$68$&$[ 0, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$69$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$70$&$[ 2, 0 ]$&$2$&$4$&$24$&$[]$&$[]$&$[]$\\
$70$&$[ 1, 3 ]$&$4$&$8$&$8$&$[ -7 ]$&$[ 2 ]$&$[]$\\
$72$&$[ 0, 0, 2 ]$&$3$&$4$&$33$&$[]$&$[]$&$[]$\\
$73$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$73$&$[ 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$73$&$[ 36 ]$&$2$&$4$&$5$&$[ 73 ]$&$[ 89 ]$&$[]$\\
$74$&$[ 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$74$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$74$&$[ 18 ]$&$2$&$4$&$21$&$[]$&$[]$&$[]$\\
$74$&$[ 6 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$74$&$[ 6 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$75$&$[ 0, 4 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$77$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$77$&$[ 2, 2 ]$&$15$&$8$&$5$&$[]$&$[]$&$[]$\\
$78$&$[ 0, 2 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$78$&$[ 0, 2 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$82$&$[ 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$82$&$[ 8 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$82$&$[ 8 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$84$&$[ 1, 0, 3 ]$&$2$&$4$&$17$&$[ 28 ]$&$[ 8 ]$&$[]$\\
$84$&$[ 1, 0, 3 ]$&$2$&$4$&$17$&$[ 28 ]$&$[ 8 ]$&$[]$\\
$85$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$85$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$85$&$[ 2, 8 ]$&$2$&$8$&$28$&$[ 17, 85 ]$&$[ 2, 9 ]$&$[]$\\
$86$&$[ 0 ]$&$1$&$2$&$21$&$[]$&$[]$&$[]$\\
$86$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$86$&$[ 14 ]$&$3$&$4$&$17$&$[]$&$[]$&$[]$\\
$87$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$87$&$[ 0, 14 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$87$&$[ 1, 7 ]$&$4$&$4$&$12$&$[ 29 ]$&$[ 1 ]$&$[]$\\
$87$&$[ 1, 7 ]$&$4$&$4$&$12$&$[ 29 ]$&$[ 1 ]$&$[]$\\
$87$&$[ 1, 7 ]$&$4$&$8$&$13$&$[ -87 ]$&$[ 4 ]$&$[]$\\
$88$&$[ 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$88$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$90$&$[ 2, 0 ]$&$3$&$4$&$33$&$[]$&$[]$&$[]$\\
$90$&$[ 2, 2 ]$&$6$&$8$&$24$&$[]$&$[]$&$[]$\\
$90$&$[ 1, 1 ]$&$12$&$8$&$24$&$[ -15 ]$&$[ 1 ]$&$[]$\\
$91$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$91$&$[ 0, 4 ]$&$3$&$4$&$12$&$[]$&$[]$&$[]$\\
$91$&$[ 0, 4 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$91$&$[ 2, 0 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$93$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$93$&$[ 1, 15 ]$&$2$&$8$&$13$&$[ 93, -31 ]$&$[ 3, 108 ]$&$[]$\\
$93$&$[ 0, 10 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$93$&$[ 1, 5 ]$&$6$&$4$&$33$&$[ 93 ]$&$[ 4 ]$&$[]$\\
$93$&$[ 1, 5 ]$&$6$&$4$&$33$&$[ 93 ]$&$[ 4 ]$&$[]$\\
$94$&$[ 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$97$&$[ 8 ]$&$12$&$4$&$12$&$[ 97 ]$&$[ 1 ]$&$[]$\\
$99$&$[ 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$99$&$[ 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$99$&$[ 2, 2 ]$&$15$&$8$&$5$&$[]$&$[]$&$[]$\\
$101$&$[ 10 ]$&$10$&$4$&$5$&$[ 101 ]$&$[ 5 ]$&$[]$\\
$102$&$[ 0, 4 ]$&$4$&$4$&$8$&$[]$&$[]$&$[]$\\
$103$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$104$&$[ 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$104$&$[ 0, 0, 6 ]$&$2$&$4$&$17$&$[]$&$[]$&$[]$\\
$104$&$[ 0, 1, 0 ]$&$2$&$4$&$12$&$[]$&$[]$&$[]$\\
$104$&$[ 0, 1, 6 ]$&$2$&$8$&$41$&$[ 13, 8 ]$&$[ 10, 20 ]$&$[]$\\
$104$&$[ 0, 0, 4 ]$&$3$&$4$&$17$&$[]$&$[]$&$[]$\\
$104$&$[ 0, 1, 2 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$104$&$[ 0, 1, 2 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$105$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$105$&$[ 1, 0, 3 ]$&$2$&$4$&$33$&$[ 21 ]$&$[ 4 ]$&$[]$\\
$105$&$[ 1, 0, 3 ]$&$2$&$4$&$33$&$[ 21 ]$&$[ 4 ]$&$[]$\\
$105$&$[ 0, 0, 2 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$105$&$[ 0, 0, 2 ]$&$3$&$4$&$12$&$[]$&$[]$&$[]$\\
$107$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$110$&$[ 0, 0 ]$&$1$&$2$&$33$&$[]$&$[]$&$[]$\\
$110$&$[ 1, 5 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 5, 11 ]$\\
$110$&$[ 1, 5 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 5, 11 ]$\\
$110$&$[ 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$110$&$[ 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$110$&$[ 2, 2 ]$&$10$&$8$&$5$&$[]$&$[]$&$[]$\\
$111$&$[ 0, 18 ]$&$2$&$4$&$24$&$[ 37 ]$&$[ 3 ]$&$[]$\\
$111$&$[ 0, 6 ]$&$6$&$4$&$21$&$[ 37 ]$&$[ 1 ]$&$[]$\\
$112$&$[ 0, 1, 2 ]$&$12$&$4$&$12$&$[ 8 ]$&$[ 1 ]$&$[]$\\
$112$&$[ 0, 1, 2 ]$&$12$&$4$&$12$&$[ 8 ]$&$[ 1 ]$&$[]$\\
$113$&$[ 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$114$&$[ 1, 3 ]$&$6$&$4$&$24$&$[ 57 ]$&$[ 1 ]$&$[]$\\
$114$&$[ 1, 3 ]$&$6$&$4$&$24$&$[ 57 ]$&$[ 1 ]$&$[]$\\
$115$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$117$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$117$&$[ 0, 4 ]$&$3$&$4$&$17$&$[]$&$[]$&$[]$\\
$117$&$[ 3, 1 ]$&$12$&$8$&$12$&$[ -39 ]$&$[ 1 ]$&$[]$\\
$117$&$[ 3, 1 ]$&$12$&$8$&$12$&$[ -39 ]$&$[ 9 ]$&$[]$\\
$119$&$[ 2, 4 ]$&$12$&$8$&$44$&$[ 17 ]$&$[ 1 ]$&$[]$\\
$120$&$[ 0, 0, 1, 1 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 5 ]$\\
$120$&$[ 0, 0, 1, 1 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 5 ]$\\
$122$&$[ 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$122$&$[ 30 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$122$&$[ 20 ]$&$3$&$4$&$13$&$[]$&$[]$&$[]$\\
$123$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$123$&$[ 0, 8 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$124$&$[ 0, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$124$&$[ 0, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$124$&$[ 1, 3 ]$&$10$&$8$&$5$&$[ -31 ]$&$[ 5 ]$&$[ 2, 2 ]$\\
$125$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$125$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$125$&$[ 0 ]$&$1$&$4$&$5$&$[ 5 ]$&$[ 11 ]$&$[]$\\
$125$&$[ 50 ]$&$2$&$4$&$5$&$[ 5 ]$&$[ 11 ]$&$[]$\\
$125$&$[ 50 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$125$&$[ 20 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$125$&$[ 10 ]$&$10$&$8$&$5$&$[]$&$[]$&$[]$\\
$126$&$[ 2, 0 ]$&$3$&$4$&$33$&$[]$&$[]$&$[]$\\
$126$&$[ 2, 0 ]$&$3$&$4$&$24$&$[]$&$[]$&$[]$\\
$126$&$[ 3, 1 ]$&$6$&$8$&$8$&$[ -7 ]$&$[ 9 ]$&$[]$\\
$128$&$[ 0, 4 ]$&$8$&$4$&$8$&$[ 8 ]$&$[ 2 ]$&$[]$\\
$129$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$130$&$[ 2, 6 ]$&$2$&$4$&$33$&$[ 65 ]$&$[ 4 ]$&$[]$\\
$130$&$[ 2, 6 ]$&$2$&$4$&$33$&$[ 65 ]$&$[ 4 ]$&$[]$\\
$130$&$[ 0, 4 ]$&$3$&$4$&$12$&$[]$&$[]$&$[]$\\
$130$&$[ 0, 4 ]$&$3$&$4$&$40$&$[]$&$[]$&$[]$\\
$130$&$[ 1, 3 ]$&$4$&$4$&$44$&$[ 65 ]$&$[ 1 ]$&$[]$\\
$130$&$[ 1, 3 ]$&$4$&$4$&$12$&$[ 65 ]$&$[ 1 ]$&$[]$\\
$130$&$[ 3, 3 ]$&$4$&$4$&$12$&$[ 65 ]$&$[ 1 ]$&$[]$\\
$130$&$[ 3, 3 ]$&$4$&$4$&$44$&$[ 65 ]$&$[ 1 ]$&$[]$\\
$130$&$[ 0, 2 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$131$&$[ 26 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$131$&$[ 26 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$132$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$132$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$132$&$[ 1, 1, 2 ]$&$10$&$8$&$5$&$[]$&$[]$&$[ 2, 3 ]$\\
$132$&$[ 1, 1, 2 ]$&$10$&$8$&$5$&$[]$&$[]$&$[ 2, 3 ]$\\
$133$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$133$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$133$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$133$&$[ 3, 9 ]$&$2$&$4$&$13$&$[]$&$[]$&$[ 7, 19 ]$\\
$133$&$[ 3, 9 ]$&$2$&$4$&$13$&$[]$&$[]$&$[ 7, 19 ]$\\
$133$&$[ 0, 6 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$133$&$[ 2, 0 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$133$&$[ 2, 0 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$133$&$[ 1, 3 ]$&$6$&$4$&$21$&$[ 133 ]$&$[ 1 ]$&$[]$\\
$133$&$[ 1, 9 ]$&$6$&$4$&$12$&$[]$&$[]$&$[ 7, 19 ]$\\
$133$&$[ 1, 9 ]$&$6$&$4$&$12$&$[]$&$[]$&$[ 7, 19 ]$\\
$133$&$[ 3, 3 ]$&$6$&$4$&$21$&$[ 133 ]$&$[ 1 ]$&$[]$\\
$133$&$[ 3, 3 ]$&$6$&$4$&$21$&$[ 133 ]$&$[ 1 ]$&$[]$\\
$133$&$[ 5, 3 ]$&$6$&$4$&$21$&$[ 133 ]$&$[ 1 ]$&$[]$\\
$134$&$[ 22 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$134$&$[ 22 ]$&$3$&$4$&$21$&$[]$&$[]$&$[]$\\
$135$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$135$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$135$&$[ 9, 1 ]$&$4$&$8$&$21$&$[ 5, -15 ]$&$[ 1, 100 ]$&$[]$\\
$135$&$[ 6, 2 ]$&$6$&$8$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$136$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$136$&$[ 0, 1, 4 ]$&$4$&$8$&$17$&$[ 8, 136 ]$&$[ 8, 64 ]$&$[]$\\
$136$&$[ 0, 0, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$136$&$[ 0, 0, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$138$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$138$&$[ 1, 11 ]$&$2$&$8$&$5$&$[ -23 ]$&$[ 116 ]$&$[ 3, 3 ]$\\
$140$&$[ 1, 0, 3 ]$&$2$&$4$&$12$&$[]$&$[]$&$[ 2, 7 ]$\\
$140$&$[ 1, 0, 3 ]$&$2$&$4$&$12$&$[]$&$[]$&$[ 2, 7 ]$\\
$140$&$[ 1, 0, 3 ]$&$2$&$8$&$17$&$[ -4 ]$&$[ 8 ]$&$[]$\\
$140$&$[ 0, 2, 2 ]$&$6$&$4$&$57$&$[ 5 ]$&$[ 4 ]$&$[]$\\
$140$&$[ 0, 2, 2 ]$&$6$&$4$&$57$&$[ 5 ]$&$[ 4 ]$&$[]$\\
$141$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$142$&$[ 14 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$143$&$[ 0, 2 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$143$&$[ 2, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$144$&$[ 0, 0, 2 ]$&$3$&$4$&$33$&$[]$&$[]$&$[]$\\
$144$&$[ 0, 1, 2 ]$&$12$&$4$&$12$&$[ 8 ]$&$[ 1 ]$&$[]$\\
$144$&$[ 0, 1, 2 ]$&$12$&$4$&$12$&$[ 8 ]$&$[ 9 ]$&$[]$\\
$144$&$[ 0, 1, 2 ]$&$12$&$4$&$12$&$[ 8 ]$&$[ 9 ]$&$[]$\\
$144$&$[ 0, 1, 2 ]$&$12$&$4$&$12$&$[ 8 ]$&$[ 1 ]$&$[]$\\
$145$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$145$&$[ 0, 14 ]$&$2$&$4$&$12$&$[ 29 ]$&$[ 1 ]$&$[]$\\
$145$&$[ 2, 0 ]$&$2$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$145$&$[ 2, 0 ]$&$2$&$4$&$33$&$[ 5 ]$&$[ 4 ]$&$[]$\\
$145$&$[ 2, 14 ]$&$2$&$4$&$17$&$[ 145 ]$&$[ 36 ]$&$[]$\\
$145$&$[ 2, 14 ]$&$2$&$4$&$17$&$[ 145 ]$&$[ 36 ]$&$[]$\\
$146$&$[ 36 ]$&$2$&$4$&$12$&$[ 73 ]$&$[ 6 ]$&$[]$\\
$147$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$147$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$147$&$[ 1, 21 ]$&$2$&$8$&$8$&$[ -7, -3 ]$&$[ 2, 7 ]$&$[]$\\
$147$&$[ 0, 14 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$147$&$[ 0, 14 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$147$&$[ 1, 7 ]$&$6$&$16$&$8$&$[ -7, -3 ]$&$[ 2, 7 ]$&$[]$\\
$148$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$150$&$[ 0, 4 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$150$&$[ 0, 4 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$153$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$153$&$[ 2, 0 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$153$&$[ 2, 8 ]$&$6$&$8$&$12$&$[ 17 ]$&$[ 9 ]$&$[]$\\
$153$&$[ 0, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$153$&$[ 0, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$153$&$[ 0, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$154$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$154$&$[ 3, 5 ]$&$2$&$8$&$21$&$[ -7 ]$&$[ 4 ]$&$[ 11, 11 ]$\\
$154$&$[ 2, 0 ]$&$3$&$4$&$28$&$[]$&$[]$&$[]$\\
$154$&$[ 2, 0 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$154$&$[ 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$154$&$[ 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$154$&$[ 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$154$&$[ 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$154$&$[ 2, 2 ]$&$15$&$8$&$5$&$[]$&$[]$&$[]$\\
$155$&$[ 2, 0 ]$&$2$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$156$&$[ 1, 1, 0 ]$&$2$&$8$&$105$&$[ 12, -3 ]$&$[ 4, 16 ]$&$[]$\\
$156$&$[ 0, 0, 2 ]$&$6$&$4$&$129$&$[ 13 ]$&$[ 16 ]$&$[]$\\
$156$&$[ 1, 0, 1 ]$&$12$&$4$&$12$&$[ 13 ]$&$[ 4 ]$&$[]$\\
$156$&$[ 1, 0, 1 ]$&$12$&$4$&$12$&$[ 13 ]$&$[ 4 ]$&$[]$\\
$157$&$[ 26 ]$&$6$&$4$&$21$&$[ 157 ]$&$[ 1 ]$&$[]$\\
$158$&$[ 0 ]$&$1$&$2$&$24$&$[]$&$[]$&$[]$\\
$158$&$[ 26 ]$&$3$&$4$&$13$&$[]$&$[]$&$[]$\\
$158$&$[ 26 ]$&$3$&$4$&$21$&$[]$&$[]$&$[]$\\
$160$&$[ 0, 4, 0 ]$&$2$&$4$&$12$&$[]$&$[]$&$[]$\\
$161$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$164$&$[ 0, 20 ]$&$2$&$4$&$28$&$[ 41 ]$&$[ 2 ]$&$[]$\\
$165$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$165$&$[ 0, 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$165$&$[ 1, 1, 0 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 5 ]$\\
$165$&$[ 1, 1, 0 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 5 ]$\\
$166$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$167$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$168$&$[ 0, 0, 1, 3 ]$&$2$&$8$&$17$&$[ -7 ]$&$[ 8 ]$&$[]$\\
$168$&$[ 0, 1, 0, 0 ]$&$2$&$4$&$12$&$[]$&$[]$&$[]$\\
$168$&$[ 1, 1, 1, 0 ]$&$2$&$4$&$5$&$[]$&$[]$&$[ 2, 3 ]$\\
$168$&$[ 1, 1, 1, 0 ]$&$2$&$4$&$5$&$[]$&$[]$&$[ 2, 3 ]$\\
$168$&$[ 0, 0, 0, 2 ]$&$3$&$4$&$57$&$[]$&$[]$&$[]$\\
$170$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$170$&$[ 0, 4 ]$&$4$&$4$&$8$&$[]$&$[]$&$[]$\\
$170$&$[ 2, 4 ]$&$4$&$4$&$8$&$[]$&$[]$&$[]$\\
$170$&$[ 2, 4 ]$&$4$&$4$&$8$&$[]$&$[]$&$[]$\\
$171$&$[ 0, 0 ]$&$1$&$4$&$33$&$[ -3 ]$&$[ 12 ]$&$[]$\\
$171$&$[ 0, 6 ]$&$3$&$8$&$24$&$[ -3 ]$&$[ 3 ]$&$[]$\\
$172$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$174$&$[ 0, 14 ]$&$2$&$4$&$33$&$[]$&$[]$&$[]$\\
$174$&$[ 1, 7 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 29 ]$\\
$174$&$[ 1, 7 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 29 ]$\\
$174$&$[ 1, 7 ]$&$4$&$8$&$24$&$[ -87 ]$&$[ 1 ]$&$[]$\\
$175$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$175$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$175$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$175$&$[ 10, 0 ]$&$2$&$4$&$17$&$[]$&$[]$&$[]$\\
$175$&$[ 10, 0 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$175$&$[ 0, 2 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$175$&$[ 10, 2 ]$&$6$&$8$&$8$&$[]$&$[]$&$[]$\\
$175$&$[ 4, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$175$&$[ 5, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$175$&$[ 5, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$176$&$[ 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$176$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$176$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$176$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$177$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$177$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$177$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$178$&$[ 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$178$&$[ 44 ]$&$2$&$4$&$17$&$[ 89 ]$&$[ 2 ]$&$[]$\\
$178$&$[ 22 ]$&$4$&$4$&$12$&$[ 89 ]$&$[ 1 ]$&$[]$\\
$180$&$[ 1, 3, 0 ]$&$2$&$8$&$8$&$[ -4 ]$&$[ 68 ]$&$[]$\\
$181$&$[ 36 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$181$&$[ 18 ]$&$10$&$4$&$5$&$[ 181 ]$&$[ 5 ]$&$[]$\\
$182$&$[ 0, 4 ]$&$3$&$4$&$12$&$[]$&$[]$&$[]$\\
$182$&$[ 0, 2 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$183$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$183$&$[ 0, 20 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$183$&$[ 0, 20 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$183$&$[ 1, 15 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 61 ]$\\
$183$&$[ 1, 15 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 61 ]$\\
$183$&$[ 0, 10 ]$&$6$&$4$&$21$&$[ 61 ]$&$[ 1 ]$&$[]$\\
$183$&$[ 0, 10 ]$&$6$&$4$&$21$&$[ 61 ]$&$[ 1 ]$&$[]$\\
$184$&$[ 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$186$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$186$&$[ 1, 15 ]$&$2$&$8$&$56$&$[ -31 ]$&$[ 2 ]$&$[]$\\
$186$&$[ 0, 10 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$186$&$[ 0, 10 ]$&$3$&$4$&$76$&$[]$&$[]$&$[]$\\
$186$&$[ 0, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$186$&$[ 0, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$187$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$187$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$187$&$[ 0, 4 ]$&$4$&$4$&$8$&$[]$&$[]$&$[]$\\
$187$&$[ 2, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$187$&$[ 2, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$187$&$[ 2, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$188$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$188$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$190$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$190$&$[ 2, 0 ]$&$2$&$4$&$8$&$[]$&$[]$&$[]$\\
$190$&$[ 0, 6 ]$&$3$&$4$&$17$&$[]$&$[]$&$[]$\\
$190$&$[ 1, 3 ]$&$12$&$8$&$24$&$[ -95 ]$&$[ 9 ]$&$[]$\\
$191$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$191$&$[ 38 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$193$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$193$&$[ 16 ]$&$12$&$4$&$12$&$[ 193 ]$&$[ 1 ]$&$[]$\\
$194$&$[ 48 ]$&$2$&$4$&$13$&$[ 97 ]$&$[ 3 ]$&$[]$\\
$194$&$[ 16 ]$&$6$&$4$&$24$&$[ 97 ]$&$[ 1 ]$&$[]$\\
$194$&$[ 16 ]$&$6$&$4$&$8$&$[ 97 ]$&$[ 9 ]$&$[]$\\
$194$&$[ 16 ]$&$6$&$4$&$60$&$[ 97 ]$&$[ 4 ]$&$[]$\\
$195$&$[ 0, 0, 6 ]$&$2$&$4$&$17$&$[]$&$[]$&$[]$\\
$195$&$[ 0, 0, 4 ]$&$3$&$4$&$12$&$[]$&$[]$&$[]$\\
$195$&$[ 0, 0, 2 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$196$&$[ 1, 21 ]$&$2$&$8$&$8$&$[ 28, -4 ]$&$[ 2, 34 ]$&$[]$\\
$196$&$[ 1, 7 ]$&$6$&$16$&$8$&$[ 28, -4 ]$&$[ 2, 34 ]$&$[]$\\
$198$&$[ 2, 0 ]$&$3$&$4$&$24$&$[]$&$[]$&$[]$\\
$198$&$[ 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$198$&$[ 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$198$&$[ 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$198$&$[ 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$198$&$[ 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$199$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$200$&$[ 0, 1, 0 ]$&$2$&$4$&$12$&$[]$&$[]$&$[]$\\
$200$&$[ 0, 1, 10 ]$&$2$&$4$&$12$&$[]$&$[]$&$[]$\\
$200$&$[ 0, 1, 10 ]$&$2$&$4$&$12$&$[]$&$[]$&$[]$\\
$200$&$[ 0, 0, 4 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$203$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$203$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$204$&$[ 0, 0, 4 ]$&$4$&$4$&$8$&$[]$&$[]$&$[]$\\
$205$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$205$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$205$&$[ 1, 5 ]$&$8$&$4$&$8$&$[ 41 ]$&$[ 2 ]$&$[ 5, 5 ]$\\
$205$&$[ 1, 5 ]$&$8$&$4$&$8$&$[ 41 ]$&$[ 2 ]$&$[ 5, 5 ]$\\
$205$&$[ 3, 5 ]$&$8$&$4$&$8$&$[ 41 ]$&$[ 2 ]$&$[ 5, 5 ]$\\
$205$&$[ 3, 5 ]$&$8$&$4$&$8$&$[ 41 ]$&$[ 2 ]$&$[ 5, 5 ]$\\
$206$&$[ 0 ]$&$1$&$2$&$29$&$[]$&$[]$&$[]$\\
$206$&$[ 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$207$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$207$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$207$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$207$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$207$&$[ 3, 11 ]$&$2$&$8$&$12$&$[ -3, -23 ]$&$[ 1, 54 ]$&$[]$\\
$208$&$[ 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$208$&$[ 0, 0, 6 ]$&$2$&$4$&$17$&$[]$&$[]$&$[]$\\
$208$&$[ 0, 0, 4 ]$&$3$&$4$&$17$&$[]$&$[]$&$[]$\\
$208$&$[ 0, 1, 6 ]$&$4$&$8$&$44$&$[ 104 ]$&$[ 1 ]$&$[]$\\
$208$&$[ 1, 0, 1 ]$&$12$&$4$&$12$&$[ 13 ]$&$[ 4 ]$&$[]$\\
$208$&$[ 1, 0, 1 ]$&$12$&$4$&$12$&$[ 13 ]$&$[ 4 ]$&$[]$\\
$208$&$[ 1, 0, 1 ]$&$12$&$4$&$12$&$[ 13 ]$&$[ 4 ]$&$[]$\\
$208$&$[ 1, 0, 1 ]$&$12$&$4$&$12$&$[ 13 ]$&$[ 4 ]$&$[]$\\
$208$&$[ 1, 0, 1 ]$&$12$&$8$&$12$&$[ -52, -4 ]$&$[ 36, 37 ]$&$[]$\\
$209$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$209$&$[ 5, 9 ]$&$2$&$8$&$5$&$[ 209, -19 ]$&$[ 5, 11 ]$&$[]$\\
$209$&$[ 2, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$209$&$[ 1, 9 ]$&$10$&$8$&$5$&$[ 209, -19 ]$&$[ 5, 11 ]$&$[]$\\
$210$&$[ 1, 0, 3 ]$&$2$&$4$&$5$&$[]$&$[]$&$[ 3, 7 ]$\\
$210$&$[ 1, 0, 3 ]$&$2$&$4$&$5$&$[]$&$[]$&$[ 3, 7 ]$\\
$210$&$[ 1, 2, 3 ]$&$2$&$8$&$28$&$[ -7, 105 ]$&$[ 8, 16 ]$&$[]$\\
$210$&$[ 1, 2, 3 ]$&$2$&$8$&$28$&$[ -7, 105 ]$&$[ 8, 16 ]$&$[]$\\
$210$&$[ 1, 2, 1 ]$&$6$&$4$&$33$&$[ 105 ]$&$[ 16 ]$&$[]$\\
$210$&$[ 1, 2, 1 ]$&$6$&$4$&$33$&$[ 105 ]$&$[ 16 ]$&$[]$\\
$210$&$[ 1, 2, 1 ]$&$6$&$4$&$33$&$[ 105 ]$&$[ 16 ]$&$[]$\\
$210$&$[ 1, 2, 1 ]$&$6$&$4$&$33$&$[ 105 ]$&$[ 16 ]$&$[]$\\
$210$&$[ 1, 2, 1 ]$&$6$&$8$&$120$&$[ -15, -7 ]$&$[ 1, 4 ]$&$[]$\\
$210$&$[ 1, 2, 1 ]$&$6$&$8$&$120$&$[ -15, -7 ]$&$[ 1, 4 ]$&$[]$\\
$211$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$211$&$[ 42 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$212$&$[ 0, 26 ]$&$2$&$4$&$12$&$[ 53 ]$&$[ 13 ]$&$[]$\\
$213$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$213$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$213$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$213$&$[ 0, 14 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$213$&$[ 1, 7 ]$&$10$&$8$&$5$&$[ -71 ]$&$[ 5 ]$&$[ 3, 3 ]$\\
$214$&$[ 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$214$&$[ 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$215$&$[ 0, 14 ]$&$3$&$4$&$13$&$[]$&$[]$&$[]$\\
$215$&$[ 1, 7 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$215$&$[ 1, 7 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$216$&$[ 1, 1, 9 ]$&$2$&$8$&$33$&$[ -3, 24 ]$&$[ 3, 3 ]$&$[]$\\
$216$&$[ 0, 0, 6 ]$&$3$&$4$&$33$&$[]$&$[]$&$[]$\\
$217$&$[ 0, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$218$&$[ 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$218$&$[ 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$218$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$219$&$[ 0, 36 ]$&$2$&$4$&$24$&$[ 73 ]$&$[ 12 ]$&$[]$\\
$219$&$[ 0, 12 ]$&$6$&$4$&$201$&$[ 73 ]$&$[ 4 ]$&$[]$\\
$219$&$[ 0, 6 ]$&$12$&$4$&$12$&$[ 73 ]$&$[ 1 ]$&$[]$\\
$220$&$[ 0, 2, 0 ]$&$2$&$4$&$57$&$[ 5 ]$&$[ 16 ]$&$[]$\\
$220$&$[ 1, 0, 5 ]$&$2$&$8$&$105$&$[ -4 ]$&$[ 4 ]$&$[]$\\
$221$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$221$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$221$&$[ 0, 0 ]$&$1$&$2$&$21$&$[]$&$[]$&$[]$\\
$221$&$[ 0, 8 ]$&$2$&$4$&$17$&$[ 17 ]$&$[ 8 ]$&$[]$\\
$221$&$[ 6, 0 ]$&$2$&$4$&$8$&$[]$&$[]$&$[]$\\
$221$&$[ 6, 0 ]$&$2$&$4$&$13$&$[ 13 ]$&$[ 3 ]$&$[]$\\
$221$&$[ 0, 4 ]$&$4$&$4$&$12$&$[ 17 ]$&$[ 4 ]$&$[]$\\
$221$&$[ 0, 4 ]$&$4$&$4$&$8$&$[]$&$[]$&$[]$\\
$221$&$[ 0, 4 ]$&$4$&$4$&$8$&$[]$&$[]$&$[]$\\
$221$&$[ 6, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$221$&$[ 6, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$222$&$[ 0, 18 ]$&$2$&$4$&$65$&$[]$&$[]$&$[]$\\
$222$&$[ 0, 12 ]$&$3$&$4$&$33$&$[]$&$[]$&$[]$\\
$222$&$[ 0, 6 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$223$&$[ 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$224$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$224$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$224$&$[ 0, 4, 0 ]$&$2$&$4$&$17$&$[ 8 ]$&$[ 8 ]$&$[]$\\
$224$&$[ 1, 0, 3 ]$&$2$&$8$&$8$&$[ -7 ]$&$[ 8 ]$&$[ 2, 2 ]$\\
$224$&$[ 0, 0, 2 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$224$&$[ 0, 0, 2 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$224$&$[ 0, 1, 0 ]$&$8$&$4$&$8$&$[ 8 ]$&$[ 2 ]$&$[]$\\
$225$&$[ 2, 0 ]$&$3$&$8$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$225$&$[ 0, 4 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$225$&$[ 0, 4 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$226$&$[ 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$226$&$[ 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$226$&$[ 56 ]$&$2$&$4$&$13$&$[ 113 ]$&$[ 4 ]$&$[]$\\
$227$&$[ 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$227$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$227$&$[ 0 ]$&$1$&$2$&$29$&$[]$&$[]$&$[]$\\
$228$&$[ 0, 0, 0 ]$&$1$&$2$&$33$&$[]$&$[]$&$[]$\\
$228$&$[ 0, 0, 6 ]$&$3$&$4$&$28$&$[]$&$[]$&$[]$\\
$228$&$[ 0, 0, 6 ]$&$3$&$4$&$24$&$[]$&$[]$&$[]$\\
$228$&$[ 0, 1, 3 ]$&$6$&$4$&$33$&$[ 57 ]$&$[ 9 ]$&$[]$\\
$228$&$[ 0, 1, 3 ]$&$6$&$4$&$33$&$[ 57 ]$&$[ 9 ]$&$[]$\\
$230$&$[ 0, 0 ]$&$1$&$2$&$21$&$[]$&$[]$&$[]$\\
$230$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$230$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$230$&$[ 2, 0 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$230$&$[ 1, 11 ]$&$4$&$8$&$8$&$[ -23 ]$&$[ 2 ]$&$[]$\\
$231$&$[ 0, 0, 0 ]$&$1$&$2$&$21$&$[]$&$[]$&$[]$\\
$231$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$231$&$[ 0, 2, 0 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$231$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$231$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$231$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$231$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$231$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$232$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$234$&$[ 0, 4 ]$&$3$&$4$&$40$&$[]$&$[]$&$[]$\\
$234$&$[ 0, 4 ]$&$3$&$4$&$40$&$[]$&$[]$&$[]$\\
$234$&$[ 2, 0 ]$&$3$&$4$&$12$&$[]$&$[]$&$[]$\\
$234$&$[ 2, 0 ]$&$3$&$4$&$24$&$[]$&$[]$&$[]$\\
$234$&$[ 0, 2 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$234$&$[ 0, 2 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$234$&$[ 3, 1 ]$&$12$&$8$&$12$&$[ -39 ]$&$[ 1 ]$&$[]$\\
$237$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$238$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$238$&$[ 2, 8 ]$&$6$&$8$&$60$&$[ 17 ]$&$[ 4 ]$&$[]$\\
$238$&$[ 2, 4 ]$&$12$&$4$&$12$&$[ 17 ]$&$[ 1 ]$&$[]$\\
$238$&$[ 2, 4 ]$&$12$&$4$&$12$&$[ 17 ]$&$[ 1 ]$&$[]$\\
$240$&$[ 0, 0, 1, 1 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 5 ]$\\
$240$&$[ 0, 0, 1, 1 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 5 ]$\\
$240$&$[ 0, 1, 0, 0 ]$&$4$&$4$&$8$&$[]$&$[]$&$[]$\\
$240$&$[ 1, 0, 0, 1 ]$&$4$&$8$&$24$&$[ -20 ]$&$[ 4 ]$&$[]$\\
$242$&$[ 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$242$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$242$&$[ 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$242$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$242$&$[ 22 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$242$&$[ 22 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$242$&$[ 22 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$242$&$[ 22 ]$&$5$&$8$&$12$&$[]$&$[]$&$[]$\\
$242$&$[ 22 ]$&$5$&$8$&$12$&$[]$&$[]$&$[]$\\
$244$&$[ 0, 30 ]$&$2$&$4$&$8$&$[ 61 ]$&$[ 127 ]$&$[]$\\
$245$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$245$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$245$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$245$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$245$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$245$&$[ 0, 14 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$245$&$[ 0, 14 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$245$&$[ 0, 14 ]$&$3$&$4$&$17$&$[]$&$[]$&$[]$\\
$245$&$[ 0, 14 ]$&$3$&$4$&$17$&$[]$&$[]$&$[]$\\
$245$&$[ 0, 14 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$245$&$[ 1, 21 ]$&$4$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$245$&$[ 1, 21 ]$&$4$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$245$&$[ 1, 7 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$245$&$[ 1, 7 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$246$&$[ 0, 20 ]$&$2$&$4$&$57$&$[]$&$[]$&$[]$\\
$246$&$[ 0, 8 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$246$&$[ 0, 8 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$246$&$[ 0, 8 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$246$&$[ 0, 8 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$246$&$[ 1, 5 ]$&$8$&$4$&$8$&$[ 41 ]$&$[ 2 ]$&$[]$\\
$246$&$[ 1, 5 ]$&$8$&$4$&$8$&$[ 41 ]$&$[ 2 ]$&$[]$\\
$246$&$[ 1, 5 ]$&$8$&$4$&$8$&$[ 41 ]$&$[ 2 ]$&$[]$\\
$246$&$[ 1, 5 ]$&$8$&$4$&$8$&$[ 41 ]$&$[ 2 ]$&$[]$\\
$247$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$247$&$[ 3, 3 ]$&$12$&$4$&$12$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$247$&$[ 3, 3 ]$&$12$&$4$&$12$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$248$&$[ 0, 0, 0 ]$&$1$&$2$&$33$&$[]$&$[]$&$[]$\\
$248$&$[ 1, 1, 5 ]$&$6$&$4$&$24$&$[ 248 ]$&$[ 1 ]$&$[]$\\
$248$&$[ 1, 1, 5 ]$&$6$&$4$&$24$&$[ 248 ]$&$[ 1 ]$&$[]$\\
$249$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$250$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$250$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$250$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$250$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$250$&$[ 50 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$250$&$[ 50 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$250$&$[ 20 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$250$&$[ 10 ]$&$10$&$8$&$5$&$[]$&$[]$&$[]$\\
$252$&$[ 1, 0, 3 ]$&$2$&$4$&$17$&$[ 28 ]$&$[ 8 ]$&$[]$\\
$252$&$[ 1, 0, 3 ]$&$2$&$4$&$17$&$[ 28 ]$&$[ 8 ]$&$[]$\\
$253$&$[ 5, 11 ]$&$2$&$8$&$21$&$[ -23, -11 ]$&$[ 4, 15 ]$&$[]$\\
$253$&$[ 2, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$254$&$[ 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$254$&$[ 42 ]$&$3$&$4$&$76$&$[]$&$[]$&$[]$\\
$255$&$[ 0, 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$255$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$255$&$[ 0, 0, 8 ]$&$2$&$4$&$13$&$[]$&$[]$&$[]$\\
$255$&$[ 0, 2, 0 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$255$&$[ 1, 1, 4 ]$&$4$&$8$&$13$&$[ -255 ]$&$[ 4 ]$&$[]$\\
$255$&$[ 1, 3, 4 ]$&$4$&$8$&$13$&$[ -255 ]$&$[ 4 ]$&$[]$\\
$256$&$[ 0, 16 ]$&$4$&$8$&$12$&$[ -8 ]$&$[ 4 ]$&$[]$\\
$256$&$[ 0, 16 ]$&$4$&$8$&$12$&$[ -8 ]$&$[ 4 ]$&$[]$\\
$256$&$[ 0, 8 ]$&$8$&$4$&$8$&$[ 8 ]$&$[ 2 ]$&$[]$\\
$256$&$[ 0, 8 ]$&$8$&$4$&$8$&$[ 8 ]$&$[ 2 ]$&$[]$\\
$257$&$[ 64 ]$&$4$&$4$&$5$&$[ 257 ]$&$[ 4 ]$&$[]$\\
$258$&$[ 0, 14 ]$&$3$&$4$&$13$&$[]$&$[]$&$[]$\\
$258$&$[ 1, 7 ]$&$6$&$4$&$24$&$[ 129 ]$&$[ 1 ]$&$[]$\\
$258$&$[ 1, 7 ]$&$6$&$4$&$24$&$[ 129 ]$&$[ 1 ]$&$[]$\\
$259$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$259$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$259$&$[ 2, 12 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$259$&$[ 4, 12 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$260$&$[ 0, 2, 6 ]$&$2$&$8$&$21$&$[ 5, 13 ]$&$[ 4, 4 ]$&$[]$\\
$260$&$[ 0, 1, 3 ]$&$4$&$4$&$5$&$[ 65 ]$&$[ 4 ]$&$[]$\\
$260$&$[ 0, 3, 3 ]$&$4$&$4$&$5$&$[ 65 ]$&$[ 4 ]$&$[]$\\
$260$&$[ 0, 1, 1 ]$&$12$&$4$&$12$&$[ 65 ]$&$[ 1 ]$&$[]$\\
$260$&$[ 0, 1, 1 ]$&$12$&$4$&$12$&$[ 65 ]$&$[ 1 ]$&$[]$\\
$260$&$[ 0, 3, 1 ]$&$12$&$4$&$12$&$[ 65 ]$&$[ 1 ]$&$[]$\\
$260$&$[ 0, 3, 1 ]$&$12$&$4$&$12$&$[ 65 ]$&$[ 1 ]$&$[]$\\
$261$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$261$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$261$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$261$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$261$&$[ 0, 14 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$261$&$[ 3, 7 ]$&$4$&$8$&$5$&$[ -87 ]$&$[ 4 ]$&$[]$\\
$261$&$[ 3, 7 ]$&$4$&$8$&$13$&$[ -87 ]$&$[ 4 ]$&$[]$\\
$262$&$[ 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$262$&$[ 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$262$&$[ 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$262$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$262$&$[ 26 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$264$&$[ 0, 1, 0, 0 ]$&$2$&$4$&$8$&$[]$&$[]$&$[]$\\
$264$&$[ 0, 1, 0, 0 ]$&$2$&$4$&$28$&$[]$&$[]$&$[]$\\
$264$&$[ 1, 1, 1, 0 ]$&$2$&$8$&$8$&$[ -8 ]$&$[ 68 ]$&$[ 3, 3 ]$\\
$264$&$[ 0, 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$264$&$[ 0, 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$264$&$[ 0, 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$264$&$[ 0, 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$264$&$[ 1, 1, 1, 2 ]$&$10$&$16$&$5$&$[ -8 ]$&$[ 41 ]$&$[ 3, 3 ]$\\
$265$&$[ 0, 0 ]$&$1$&$2$&$21$&$[]$&$[]$&$[]$\\
$265$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$265$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$265$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$265$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$265$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$265$&$[ 2, 26 ]$&$2$&$4$&$5$&$[ 265 ]$&$[ 11 ]$&$[]$\\
$265$&$[ 2, 26 ]$&$2$&$4$&$5$&$[ 265 ]$&$[ 11 ]$&$[]$\\
$266$&$[ 0, 0 ]$&$1$&$2$&$29$&$[]$&$[]$&$[]$\\
$266$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$266$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$266$&$[ 0, 6 ]$&$3$&$4$&$17$&$[]$&$[]$&$[]$\\
$266$&$[ 2, 0 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$266$&$[ 1, 3 ]$&$6$&$4$&$12$&$[]$&$[]$&$[ 7, 19 ]$\\
$266$&$[ 5, 3 ]$&$6$&$4$&$12$&$[]$&$[]$&$[ 7, 19 ]$\\
$267$&$[ 1, 11 ]$&$8$&$4$&$8$&$[ 89 ]$&$[ 2 ]$&$[]$\\
$267$&$[ 1, 11 ]$&$8$&$4$&$8$&$[ 89 ]$&$[ 2 ]$&$[]$\\
$268$&$[ 0, 0 ]$&$1$&$2$&$21$&$[]$&$[]$&$[]$\\
$268$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$270$&$[ 6, 0 ]$&$3$&$4$&$33$&$[]$&$[]$&$[]$\\
$270$&$[ 9, 1 ]$&$4$&$8$&$12$&$[ -15 ]$&$[ 1 ]$&$[]$\\
$270$&$[ 9, 1 ]$&$4$&$8$&$24$&$[ -15 ]$&$[ 1 ]$&$[]$\\
$270$&$[ 6, 2 ]$&$6$&$8$&$24$&$[]$&$[]$&$[]$\\
$270$&$[ 3, 1 ]$&$12$&$8$&$24$&$[ -15 ]$&$[ 1 ]$&$[]$\\
$272$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$272$&$[ 0, 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$272$&$[ 0, 0, 4 ]$&$4$&$4$&$13$&$[ 17 ]$&$[ 4 ]$&$[]$\\
$272$&$[ 0, 0, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$272$&$[ 0, 0, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$272$&$[ 0, 0, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$272$&$[ 0, 0, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$272$&$[ 0, 0, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$272$&$[ 0, 1, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$272$&$[ 0, 3, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$273$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$273$&$[ 0, 3, 3 ]$&$4$&$4$&$40$&$[ 13 ]$&$[ 9 ]$&$[]$\\
$273$&$[ 0, 3, 3 ]$&$4$&$4$&$40$&$[ 13 ]$&$[ 9 ]$&$[]$\\
$273$&$[ 0, 3, 3 ]$&$4$&$4$&$24$&$[ 13 ]$&$[ 9 ]$&$[]$\\
$273$&$[ 0, 3, 3 ]$&$4$&$4$&$24$&$[ 13 ]$&$[ 9 ]$&$[]$\\
$273$&$[ 1, 0, 3 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 13 ]$\\
$273$&$[ 1, 0, 3 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 13 ]$\\
$273$&$[ 0, 2, 2 ]$&$6$&$4$&$21$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$273$&$[ 0, 4, 2 ]$&$6$&$4$&$21$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$273$&$[ 0, 3, 1 ]$&$12$&$4$&$12$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$273$&$[ 0, 3, 1 ]$&$12$&$4$&$12$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$273$&$[ 1, 2, 3 ]$&$12$&$8$&$8$&$[]$&$[]$&$[ 3, 13 ]$\\
$273$&$[ 1, 2, 3 ]$&$12$&$8$&$8$&$[]$&$[]$&$[ 3, 13 ]$\\
$274$&$[ 68 ]$&$2$&$4$&$60$&$[ 137 ]$&$[ 4 ]$&$[]$\\
$275$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$275$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$275$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$275$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$275$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$275$&$[ 0, 0 ]$&$1$&$4$&$33$&$[ 5 ]$&$[ 4 ]$&$[]$\\
$275$&$[ 10, 0 ]$&$2$&$4$&$8$&$[]$&$[]$&$[]$\\
$275$&$[ 10, 0 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$275$&$[ 10, 0 ]$&$2$&$4$&$13$&$[]$&$[]$&$[]$\\
$275$&$[ 5, 5 ]$&$4$&$16$&$5$&$[ -11, -55 ]$&$[ 5, 9 ]$&$[]$\\
$275$&$[ 4, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$275$&$[ 4, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$275$&$[ 4, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$275$&$[ 16, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$275$&$[ 16, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$275$&$[ 16, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$276$&$[ 0, 0, 0 ]$&$1$&$2$&$40$&$[]$&$[]$&$[]$\\
$276$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$276$&$[ 0, 1, 11 ]$&$2$&$8$&$17$&$[ -23, 69 ]$&$[ 8, 52 ]$&$[]$\\
$278$&$[ 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$279$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$279$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$279$&$[ 0, 10 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$279$&$[ 0, 10 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$279$&$[ 0, 10 ]$&$3$&$8$&$5$&$[ -3 ]$&$[ 4 ]$&$[]$\\
$279$&$[ 0, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$280$&$[ 0, 0, 0, 0 ]$&$1$&$2$&$33$&$[]$&$[]$&$[]$\\
$280$&$[ 0, 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$280$&$[ 0, 0, 0, 2 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$280$&$[ 1, 1, 0, 1 ]$&$6$&$4$&$24$&$[ 56 ]$&$[ 1 ]$&$[]$\\
$280$&$[ 1, 1, 0, 1 ]$&$6$&$4$&$24$&$[ 56 ]$&$[ 1 ]$&$[]$\\
$280$&$[ 1, 1, 0, 1 ]$&$6$&$4$&$12$&$[]$&$[]$&$[ 2, 7 ]$\\
$280$&$[ 1, 1, 0, 1 ]$&$6$&$4$&$12$&$[]$&$[]$&$[ 2, 7 ]$\\
$280$&$[ 0, 1, 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$280$&$[ 0, 1, 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$280$&$[ 0, 1, 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$280$&$[ 0, 1, 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$282$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$282$&$[ 0, 0 ]$&$1$&$2$&$24$&$[]$&$[]$&$[]$\\
$285$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$285$&$[ 0, 0, 0 ]$&$1$&$2$&$28$&$[]$&$[]$&$[]$\\
$285$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$285$&$[ 0, 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$285$&$[ 0, 0, 6 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$285$&$[ 0, 0, 6 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$285$&$[ 1, 1, 0 ]$&$4$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$285$&$[ 1, 1, 0 ]$&$4$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$286$&$[ 0, 6 ]$&$2$&$4$&$17$&$[]$&$[]$&$[]$\\
$286$&$[ 0, 4 ]$&$3$&$4$&$12$&$[]$&$[]$&$[]$\\
$286$&$[ 2, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$286$&$[ 2, 6 ]$&$10$&$8$&$5$&$[]$&$[]$&$[]$\\
$287$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$287$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$287$&$[ 2, 0 ]$&$3$&$4$&$13$&$[]$&$[]$&$[]$\\
$287$&$[ 2, 0 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$287$&$[ 0, 8 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$287$&$[ 0, 8 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$287$&$[ 2, 10 ]$&$12$&$4$&$12$&$[ 41 ]$&$[ 1 ]$&$[]$\\
$287$&$[ 2, 10 ]$&$12$&$4$&$12$&$[ 41 ]$&$[ 1 ]$&$[]$\\
$288$&$[ 0, 0, 2 ]$&$3$&$4$&$24$&$[]$&$[]$&$[]$\\
$288$&$[ 0, 0, 2 ]$&$3$&$4$&$24$&$[]$&$[]$&$[]$\\
$288$&$[ 0, 1, 0 ]$&$8$&$4$&$8$&$[ 8 ]$&$[ 2 ]$&$[]$\\
$289$&$[ 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$289$&$[ 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$289$&$[ 0 ]$&$1$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$289$&$[ 136 ]$&$2$&$4$&$13$&$[]$&$[]$&$[]$\\
$289$&$[ 136 ]$&$2$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$289$&$[ 68 ]$&$4$&$8$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$289$&$[ 68 ]$&$4$&$8$&$13$&$[]$&$[]$&$[]$\\
$289$&$[ 34 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$289$&$[ 34 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$289$&$[ 34 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$289$&$[ 34 ]$&$8$&$16$&$13$&$[]$&$[]$&$[]$\\
$290$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$290$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$290$&$[ 0, 14 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$290$&$[ 0, 14 ]$&$2$&$4$&$29$&$[]$&$[]$&$[]$\\
$290$&$[ 2, 0 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$290$&$[ 1, 7 ]$&$4$&$4$&$76$&$[ 145 ]$&$[ 9 ]$&$[]$\\
$290$&$[ 3, 7 ]$&$4$&$4$&$76$&$[ 145 ]$&$[ 9 ]$&$[]$\\
$291$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$291$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$291$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$291$&$[ 0, 16 ]$&$6$&$4$&$105$&$[ 97 ]$&$[ 4 ]$&$[]$\\
$291$&$[ 0, 16 ]$&$6$&$4$&$33$&$[ 97 ]$&$[ 16 ]$&$[]$\\
$291$&$[ 0, 12 ]$&$8$&$4$&$8$&$[ 97 ]$&$[ 2 ]$&$[]$\\
$291$&$[ 0, 8 ]$&$12$&$4$&$12$&$[ 97 ]$&$[ 1 ]$&$[]$\\
$292$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$294$&$[ 1, 21 ]$&$2$&$8$&$8$&$[ -7 ]$&$[ 2 ]$&$[]$\\
$294$&$[ 1, 7 ]$&$6$&$16$&$8$&$[ -7 ]$&$[ 2 ]$&$[]$\\
$296$&$[ 0, 1, 0 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$296$&$[ 0, 1, 0 ]$&$2$&$4$&$29$&$[]$&$[]$&$[]$\\
$296$&$[ 1, 1, 3 ]$&$12$&$4$&$12$&$[ 37 ]$&$[ 1 ]$&$[]$\\
$296$&$[ 1, 1, 3 ]$&$12$&$4$&$12$&$[ 37 ]$&$[ 1 ]$&$[]$\\
$297$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$297$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$297$&$[ 9, 5 ]$&$2$&$8$&$24$&$[ -11, 33 ]$&$[ 3, 4 ]$&$[]$\\
$297$&$[ 6, 2 ]$&$15$&$8$&$5$&$[]$&$[]$&$[]$\\
$298$&$[ 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$299$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$299$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$299$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$299$&$[ 0, 0 ]$&$1$&$2$&$21$&$[]$&$[]$&$[]$\\
$299$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$299$&$[ 3, 11 ]$&$4$&$8$&$28$&$[ -23, -299 ]$&$[ 8, 9 ]$&$[]$\\
$300$&$[ 1, 1, 0 ]$&$2$&$8$&$17$&$[ -4 ]$&$[ 8 ]$&$[]$\\
$300$&$[ 1, 1, 10 ]$&$2$&$8$&$17$&$[ -4 ]$&$[ 8 ]$&$[]$\\
$300$&$[ 1, 1, 10 ]$&$2$&$8$&$17$&$[ -4 ]$&$[ 8 ]$&$[]$\\
$300$&$[ 1, 0, 5 ]$&$4$&$8$&$12$&$[]$&$[]$&$[ 2, 5 ]$\\
$300$&$[ 1, 0, 5 ]$&$4$&$8$&$12$&$[]$&$[]$&$[ 2, 5 ]$\\
$301$&$[ 2, 0 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$301$&$[ 1, 7 ]$&$6$&$4$&$21$&$[ 301 ]$&$[ 1 ]$&$[]$\\
$301$&$[ 3, 7 ]$&$6$&$4$&$21$&$[ 301 ]$&$[ 1 ]$&$[]$\\
$301$&$[ 3, 7 ]$&$6$&$4$&$21$&$[ 301 ]$&$[ 1 ]$&$[]$\\
$301$&$[ 5, 7 ]$&$6$&$4$&$21$&$[ 301 ]$&$[ 1 ]$&$[]$\\
$302$&$[ 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$302$&$[ 50 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$303$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$303$&$[ 1, 25 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 101 ]$\\
$303$&$[ 1, 25 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 101 ]$\\
$304$&$[ 0, 0, 6 ]$&$3$&$4$&$28$&$[]$&$[]$&$[]$\\
$304$&$[ 0, 1, 0 ]$&$4$&$4$&$8$&$[]$&$[]$&$[]$\\
$304$&$[ 1, 1, 3 ]$&$12$&$4$&$12$&$[ 8 ]$&$[ 1 ]$&$[]$\\
$304$&$[ 1, 1, 3 ]$&$12$&$4$&$12$&$[ 8 ]$&$[ 1 ]$&$[]$\\
$305$&$[ 2, 0 ]$&$2$&$4$&$33$&$[ 5 ]$&$[ 4 ]$&$[]$\\
$305$&$[ 0, 20 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$305$&$[ 0, 10 ]$&$6$&$4$&$24$&$[ 61 ]$&$[ 4 ]$&$[]$\\
$305$&$[ 0, 10 ]$&$6$&$4$&$21$&$[ 61 ]$&$[ 1 ]$&$[]$\\
$305$&$[ 0, 10 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$305$&$[ 2, 20 ]$&$6$&$8$&$13$&$[]$&$[]$&$[]$\\
$305$&$[ 0, 12 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$306$&$[ 0, 0 ]$&$1$&$2$&$24$&$[]$&$[]$&$[]$\\
$306$&$[ 0, 0 ]$&$1$&$2$&$24$&$[]$&$[]$&$[]$\\
$306$&$[ 2, 0 ]$&$3$&$4$&$24$&$[]$&$[]$&$[]$\\
$306$&$[ 0, 4 ]$&$4$&$4$&$8$&$[]$&$[]$&$[]$\\
$306$&$[ 0, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$306$&$[ 0, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$306$&$[ 0, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$306$&$[ 2, 4 ]$&$12$&$4$&$12$&$[ 17 ]$&$[ 16 ]$&$[]$\\
$306$&$[ 2, 4 ]$&$12$&$4$&$12$&$[ 17 ]$&$[ 1 ]$&$[]$\\
$306$&$[ 2, 4 ]$&$12$&$4$&$12$&$[ 17 ]$&$[ 1 ]$&$[]$\\
$306$&$[ 2, 4 ]$&$12$&$4$&$12$&$[ 17 ]$&$[ 16 ]$&$[]$\\
$307$&$[ 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$308$&$[ 0, 0, 0 ]$&$1$&$2$&$24$&$[]$&$[]$&$[]$\\
$308$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$310$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$310$&$[ 0, 0 ]$&$1$&$2$&$24$&$[]$&$[]$&$[]$\\
$310$&$[ 0, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$310$&$[ 0, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$312$&$[ 0, 0, 0, 4 ]$&$3$&$4$&$13$&$[]$&$[]$&$[]$\\
$312$&$[ 0, 0, 1, 3 ]$&$4$&$8$&$12$&$[ -39 ]$&$[ 4 ]$&$[]$\\
$312$&$[ 0, 0, 0, 2 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$312$&$[ 0, 1, 0, 2 ]$&$6$&$8$&$60$&$[ 13 ]$&$[ 4 ]$&$[]$\\
$312$&$[ 1, 1, 0, 1 ]$&$12$&$4$&$12$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$312$&$[ 1, 1, 0, 1 ]$&$12$&$4$&$12$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$313$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$313$&$[ 104 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$313$&$[ 52 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$313$&$[ 26 ]$&$12$&$4$&$12$&$[ 313 ]$&$[ 4 ]$&$[]$\\
$313$&$[ 26 ]$&$12$&$4$&$12$&$[ 313 ]$&$[ 1 ]$&$[]$\\
$315$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$315$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$315$&$[ 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$315$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$315$&$[ 3, 0, 3 ]$&$2$&$4$&$12$&$[ 21 ]$&$[ 1 ]$&$[]$\\
$315$&$[ 3, 0, 3 ]$&$2$&$4$&$12$&$[ 21 ]$&$[ 1 ]$&$[]$\\
$315$&$[ 3, 2, 3 ]$&$2$&$16$&$24$&$[ -35, 105, -7 ]$&$[ 3, 4, 40 ]$&$[]$\\
$315$&$[ 0, 0, 2 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$315$&$[ 0, 0, 2 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$315$&$[ 0, 0, 2 ]$&$3$&$4$&$12$&$[]$&$[]$&$[]$\\
$315$&$[ 2, 0, 2 ]$&$3$&$4$&$13$&$[]$&$[]$&$[]$\\
$315$&$[ 4, 0, 2 ]$&$3$&$4$&$13$&$[]$&$[]$&$[]$\\
$315$&$[ 0, 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$315$&$[ 0, 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$315$&$[ 2, 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$315$&$[ 2, 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$315$&$[ 2, 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$315$&$[ 2, 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$315$&$[ 4, 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$315$&$[ 4, 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$315$&$[ 4, 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$315$&$[ 4, 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$316$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$316$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$318$&$[ 0, 0 ]$&$1$&$2$&$41$&$[]$&$[]$&$[]$\\
$318$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$318$&$[ 0, 26 ]$&$2$&$4$&$17$&$[]$&$[]$&$[]$\\
$318$&$[ 1, 13 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 53 ]$\\
$318$&$[ 1, 13 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 53 ]$\\
$319$&$[ 2, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$320$&$[ 0, 8, 0 ]$&$2$&$4$&$12$&$[]$&$[]$&$[]$\\
$320$&$[ 0, 8, 0 ]$&$2$&$4$&$12$&$[]$&$[]$&$[]$\\
$320$&$[ 1, 8, 1 ]$&$4$&$8$&$21$&$[ 5, 40 ]$&$[ 4, 16 ]$&$[]$\\
$320$&$[ 1, 8, 1 ]$&$4$&$8$&$21$&$[ 5, 40 ]$&$[ 4, 16 ]$&$[]$\\
$321$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$321$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$321$&$[ 1, 53 ]$&$2$&$4$&$13$&$[ 321 ]$&$[ 4 ]$&$[]$\\
$321$&$[ 1, 53 ]$&$2$&$4$&$13$&$[ 321 ]$&$[ 4 ]$&$[]$\\
$322$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$322$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$322$&$[ 3, 11 ]$&$2$&$4$&$17$&$[ 161 ]$&$[ 8 ]$&$[]$\\
$322$&$[ 3, 11 ]$&$2$&$4$&$17$&$[ 161 ]$&$[ 8 ]$&$[]$\\
$323$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$323$&$[ 4, 0 ]$&$4$&$4$&$24$&$[ 17 ]$&$[ 1 ]$&$[]$\\
$323$&$[ 2, 0 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$325$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$325$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$325$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$325$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$325$&$[ 10, 0 ]$&$2$&$4$&$8$&$[]$&$[]$&$[]$\\
$325$&$[ 10, 0 ]$&$2$&$4$&$12$&$[]$&$[]$&$[]$\\
$325$&$[ 10, 0 ]$&$2$&$4$&$8$&$[]$&$[]$&$[]$\\
$325$&$[ 0, 4 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$325$&$[ 0, 4 ]$&$3$&$4$&$13$&$[]$&$[]$&$[]$\\
$325$&$[ 0, 2 ]$&$6$&$4$&$21$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$325$&$[ 0, 2 ]$&$6$&$4$&$21$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$325$&$[ 10, 4 ]$&$6$&$8$&$13$&$[]$&$[]$&$[]$\\
$325$&$[ 10, 4 ]$&$6$&$8$&$5$&$[]$&$[]$&$[]$\\
$325$&$[ 4, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$327$&$[ 0, 54 ]$&$2$&$4$&$24$&$[ 109 ]$&$[ 3 ]$&$[]$\\
$328$&$[ 0, 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$328$&$[ 0, 0, 20 ]$&$2$&$4$&$5$&$[ 41 ]$&$[ 4 ]$&$[]$\\
$329$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$329$&$[ 2, 0 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$330$&$[ 0, 2, 0 ]$&$2$&$4$&$40$&$[]$&$[]$&$[]$\\
$330$&$[ 0, 2, 0 ]$&$2$&$4$&$8$&$[]$&$[]$&$[]$\\
$330$&$[ 0, 1, 5 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 5, 11 ]$\\
$330$&$[ 0, 1, 5 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 5, 11 ]$\\
$330$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$330$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$330$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$330$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$330$&$[ 0, 2, 2 ]$&$10$&$8$&$5$&$[]$&$[]$&$[]$\\
$330$&$[ 0, 2, 2 ]$&$10$&$8$&$5$&$[]$&$[]$&$[]$\\
$332$&$[ 0, 0 ]$&$1$&$2$&$28$&$[]$&$[]$&$[]$\\
$332$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$333$&$[ 0, 0 ]$&$1$&$4$&$24$&$[ -3 ]$&$[ 3 ]$&$[]$\\
$333$&$[ 0, 18 ]$&$2$&$4$&$24$&$[ 37 ]$&$[ 3 ]$&$[]$\\
$333$&$[ 0, 6 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$333$&$[ 0, 6 ]$&$6$&$4$&$21$&$[ 37 ]$&$[ 1 ]$&$[]$\\
$333$&$[ 0, 6 ]$&$6$&$8$&$33$&$[ -111 ]$&$[ 9 ]$&$[]$\\
$333$&$[ 2, 6 ]$&$6$&$4$&$21$&$[ 37 ]$&$[ 1 ]$&$[]$\\
$333$&$[ 2, 18 ]$&$6$&$8$&$13$&$[ 37 ]$&$[ 3 ]$&$[]$\\
$333$&$[ 4, 6 ]$&$6$&$4$&$21$&$[ 37 ]$&$[ 1 ]$&$[]$\\
$334$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$334$&$[ 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$334$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$335$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$335$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$336$&$[ 0, 0, 1, 3 ]$&$2$&$8$&$17$&$[ -7 ]$&$[ 8 ]$&$[]$\\
$336$&$[ 1, 0, 1, 0 ]$&$2$&$8$&$12$&$[ -3 ]$&$[ 52 ]$&$[]$\\
$336$&$[ 0, 0, 0, 2 ]$&$3$&$4$&$57$&$[]$&$[]$&$[]$\\
$336$&$[ 1, 1, 1, 0 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 2, 3 ]$\\
$336$&$[ 1, 1, 1, 0 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 2, 3 ]$\\
$336$&$[ 1, 0, 1, 2 ]$&$6$&$8$&$57$&$[ 12, -4 ]$&$[ 7, 7 ]$&$[]$\\
$336$&$[ 1, 0, 1, 2 ]$&$6$&$8$&$57$&$[ 12, -4 ]$&$[ 7, 7 ]$&$[]$\\
$336$&$[ 0, 1, 0, 2 ]$&$12$&$8$&$8$&$[]$&$[]$&$[]$\\
$339$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$339$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$339$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$339$&$[ 0, 28 ]$&$4$&$4$&$8$&$[]$&$[]$&$[]$\\
$340$&$[ 0, 2, 8 ]$&$2$&$8$&$28$&$[ 17, 85 ]$&$[ 2, 84 ]$&$[]$\\
$340$&$[ 1, 1, 0 ]$&$4$&$8$&$8$&$[ -4 ]$&$[ 17 ]$&$[ 5, 5 ]$\\
$341$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$341$&$[ 5, 15 ]$&$2$&$8$&$13$&$[ -31 ]$&$[ 4 ]$&$[]$\\
$341$&$[ 4, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$341$&$[ 4, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$341$&$[ 6, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$341$&$[ 6, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$342$&$[ 0, 6 ]$&$3$&$4$&$28$&$[]$&$[]$&$[]$\\
$342$&$[ 2, 6 ]$&$3$&$4$&$24$&$[]$&$[]$&$[]$\\
$342$&$[ 4, 6 ]$&$3$&$4$&$24$&$[]$&$[]$&$[]$\\
$342$&$[ 3, 3 ]$&$6$&$4$&$24$&$[ 57 ]$&$[ 4 ]$&$[]$\\
$342$&$[ 3, 3 ]$&$6$&$4$&$24$&$[ 57 ]$&$[ 4 ]$&$[]$\\
$344$&$[ 0, 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$345$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$345$&$[ 0, 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$345$&$[ 0, 0, 0 ]$&$1$&$2$&$24$&$[]$&$[]$&$[]$\\
$345$&$[ 1, 1, 0 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 5 ]$\\
$345$&$[ 1, 1, 0 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 5 ]$\\
$347$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$350$&$[ 0, 0 ]$&$1$&$2$&$24$&$[]$&$[]$&$[]$\\
$350$&$[ 0, 0 ]$&$1$&$2$&$24$&$[]$&$[]$&$[]$\\
$350$&$[ 5, 3 ]$&$4$&$8$&$8$&$[ -7 ]$&$[ 2 ]$&$[]$\\
$350$&$[ 5, 3 ]$&$4$&$16$&$12$&$[ -7 ]$&$[ 37 ]$&$[]$\\
$350$&$[ 5, 1 ]$&$12$&$8$&$12$&$[]$&$[]$&$[ 5, 7 ]$\\
$350$&$[ 5, 1 ]$&$12$&$8$&$12$&$[]$&$[]$&$[ 5, 7 ]$\\
$350$&$[ 5, 1 ]$&$12$&$16$&$57$&$[ -7 ]$&$[ 4 ]$&$[]$\\
$350$&$[ 4, 2 ]$&$15$&$8$&$5$&$[]$&$[]$&$[]$\\
$351$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$351$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$351$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$351$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$351$&$[ 0, 0 ]$&$1$&$4$&$37$&$[ -3 ]$&$[ 3 ]$&$[]$\\
$351$&$[ 0, 0 ]$&$1$&$4$&$5$&$[ -3 ]$&$[ 19 ]$&$[]$\\
$351$&$[ 0, 6 ]$&$2$&$4$&$13$&$[ 13 ]$&$[ 3 ]$&$[]$\\
$351$&$[ 0, 6 ]$&$2$&$4$&$13$&$[ 13 ]$&$[ 3 ]$&$[]$\\
$352$&$[ 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$352$&$[ 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$352$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$352$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$354$&$[ 0, 0 ]$&$1$&$2$&$44$&$[]$&$[]$&$[]$\\
$355$&$[ 0, 14 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$355$&$[ 0, 14 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$357$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$357$&$[ 0, 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$357$&$[ 1, 1, 0 ]$&$6$&$4$&$33$&$[ 21 ]$&$[ 1 ]$&$[]$\\
$357$&$[ 1, 1, 0 ]$&$6$&$4$&$33$&$[ 21 ]$&$[ 1 ]$&$[]$\\
$358$&$[ 0 ]$&$1$&$2$&$21$&$[]$&$[]$&$[]$\\
$358$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$358$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$358$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$360$&$[ 0, 1, 0, 0 ]$&$2$&$4$&$12$&$[]$&$[]$&$[]$\\
$360$&$[ 1, 1, 3, 2 ]$&$2$&$16$&$17$&$[ -15, 120, -40 ]$&$[ 8, 32, 104 ]$&$[]$\\
$360$&$[ 0, 0, 2, 0 ]$&$3$&$4$&$12$&$[]$&$[]$&$[]$\\
$360$&$[ 0, 0, 2, 0 ]$&$3$&$4$&$24$&$[]$&$[]$&$[]$\\
$360$&$[ 0, 0, 3, 1 ]$&$4$&$8$&$5$&$[ -15 ]$&$[ 4 ]$&$[]$\\
$360$&$[ 1, 1, 0, 1 ]$&$4$&$16$&$41$&$[ 120, -8, -40 ]$&$[ 40, 80, 160 ]$&$[]$\\
$360$&$[ 0, 1, 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 9 ]$&$[]$\\
$360$&$[ 0, 1, 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 9 ]$&$[]$\\
$360$&$[ 0, 1, 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 9 ]$&$[]$\\
$360$&$[ 0, 1, 1, 1 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 9 ]$&$[]$\\
$361$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$361$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$361$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$361$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$361$&$[ 0 ]$&$1$&$4$&$5$&$[ -19 ]$&$[ 5 ]$&$[]$\\
$361$&$[ 114 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$361$&$[ 114 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$361$&$[ 114 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$361$&$[ 114 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$361$&$[ 114 ]$&$3$&$8$&$5$&$[ -19 ]$&$[ 5 ]$&$[]$\\
$361$&$[ 38 ]$&$9$&$12$&$5$&$[]$&$[]$&$[]$\\
$361$&$[ 38 ]$&$9$&$12$&$5$&$[]$&$[]$&$[]$\\
$361$&$[ 38 ]$&$9$&$12$&$5$&$[]$&$[]$&$[]$\\
$361$&$[ 38 ]$&$9$&$12$&$5$&$[]$&$[]$&$[]$\\
$361$&$[ 38 ]$&$9$&$24$&$5$&$[ -19 ]$&$[ 5 ]$&$[]$\\
$362$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$362$&$[ 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$362$&$[ 36 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$362$&$[ 36 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$362$&$[ 36 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$363$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$363$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$363$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$363$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$363$&$[ 0, 0 ]$&$1$&$4$&$33$&$[ -11 ]$&$[ 4 ]$&$[]$\\
$363$&$[ 1, 55 ]$&$2$&$8$&$5$&$[ -11 ]$&$[ 5 ]$&$[ 3, 3 ]$\\
$363$&$[ 1, 55 ]$&$2$&$8$&$12$&$[ 33, -3 ]$&$[ 9, 13 ]$&$[]$\\
$363$&$[ 0, 22 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$363$&$[ 0, 22 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$363$&$[ 0, 22 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$363$&$[ 0, 22 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$363$&$[ 0, 22 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$363$&$[ 0, 22 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$363$&$[ 0, 22 ]$&$5$&$16$&$33$&$[ -11 ]$&$[ 4 ]$&$[]$\\
$363$&$[ 1, 11 ]$&$10$&$8$&$5$&$[ -11 ]$&$[ 5 ]$&$[ 3, 3 ]$\\
$363$&$[ 1, 11 ]$&$10$&$8$&$5$&$[ -11 ]$&$[ 5 ]$&$[ 3, 3 ]$\\
$363$&$[ 1, 11 ]$&$10$&$8$&$5$&$[ -11 ]$&$[ 5 ]$&$[ 3, 3 ]$\\
$363$&$[ 1, 11 ]$&$10$&$32$&$12$&$[ 33, -3 ]$&$[ 9, 13 ]$&$[]$\\
$364$&$[ 0, 0, 0 ]$&$1$&$2$&$24$&$[]$&$[]$&$[]$\\
$364$&$[ 0, 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$364$&$[ 0, 0, 4 ]$&$3$&$4$&$21$&$[]$&$[]$&$[]$\\
$364$&$[ 0, 0, 4 ]$&$3$&$4$&$13$&$[]$&$[]$&$[]$\\
$364$&$[ 0, 2, 6 ]$&$6$&$8$&$37$&$[ 13 ]$&$[ 27 ]$&$[]$\\
$364$&$[ 1, 3, 4 ]$&$6$&$8$&$13$&$[]$&$[]$&$[ 2, 7 ]$\\
$364$&$[ 1, 3, 4 ]$&$6$&$8$&$13$&$[]$&$[]$&$[ 2, 7 ]$\\
$364$&$[ 1, 0, 1 ]$&$12$&$8$&$12$&$[ -52 ]$&$[ 1 ]$&$[]$\\
$365$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$365$&$[ 0, 12 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$366$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$366$&$[ 0, 30 ]$&$2$&$4$&$41$&$[]$&$[]$&$[]$\\
$366$&$[ 0, 20 ]$&$3$&$4$&$60$&$[]$&$[]$&$[]$\\
$366$&$[ 0, 12 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$368$&$[ 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$368$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$368$&$[ 1, 0, 11 ]$&$2$&$8$&$33$&$[ -4 ]$&$[ 4 ]$&$[]$\\
$368$&$[ 0, 1, 0 ]$&$4$&$4$&$12$&$[ 8 ]$&$[ 4 ]$&$[]$\\
$369$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$369$&$[ 0, 8 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$369$&$[ 0, 4 ]$&$10$&$4$&$5$&$[ 41 ]$&$[ 5 ]$&$[]$\\
$369$&$[ 0, 4 ]$&$10$&$4$&$5$&$[ 41 ]$&$[ 5 ]$&$[]$\\
$369$&$[ 2, 10 ]$&$12$&$4$&$12$&$[ 41 ]$&$[ 9 ]$&$[]$\\
$369$&$[ 2, 10 ]$&$12$&$4$&$12$&$[ 41 ]$&$[ 9 ]$&$[]$\\
$370$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$370$&$[ 0, 0 ]$&$1$&$2$&$33$&$[]$&$[]$&$[]$\\
$370$&$[ 2, 0 ]$&$2$&$4$&$24$&$[]$&$[]$&$[]$\\
$370$&$[ 0, 12 ]$&$3$&$4$&$40$&$[]$&$[]$&$[]$\\
$370$&$[ 0, 12 ]$&$3$&$4$&$12$&$[]$&$[]$&$[]$\\
$370$&$[ 1, 9 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 5, 37 ]$\\
$370$&$[ 3, 9 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 5, 37 ]$\\
$370$&$[ 0, 6 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$370$&$[ 0, 6 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$370$&$[ 2, 6 ]$&$6$&$4$&$33$&$[ 185 ]$&$[ 4 ]$&$[]$\\
$370$&$[ 2, 6 ]$&$6$&$4$&$33$&$[ 185 ]$&$[ 4 ]$&$[]$\\
$370$&$[ 2, 12 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$370$&$[ 2, 12 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$370$&$[ 2, 12 ]$&$6$&$8$&$44$&$[]$&$[]$&$[]$\\
$370$&$[ 1, 3 ]$&$12$&$4$&$12$&$[ 185 ]$&$[ 1 ]$&$[]$\\
$370$&$[ 1, 3 ]$&$12$&$4$&$12$&$[ 185 ]$&$[ 1 ]$&$[]$\\
$370$&$[ 3, 3 ]$&$12$&$4$&$12$&$[ 185 ]$&$[ 1 ]$&$[]$\\
$370$&$[ 3, 3 ]$&$12$&$4$&$12$&$[ 185 ]$&$[ 1 ]$&$[]$\\
$371$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$371$&$[ 0, 26 ]$&$2$&$4$&$33$&$[ 53 ]$&$[ 4 ]$&$[]$\\
$371$&$[ 3, 13 ]$&$4$&$4$&$40$&$[ 53 ]$&$[ 4 ]$&$[ 7, 7 ]$\\
$371$&$[ 3, 13 ]$&$4$&$4$&$40$&$[ 53 ]$&$[ 4 ]$&$[ 7, 7 ]$\\
$371$&$[ 1, 13 ]$&$12$&$4$&$12$&$[ 53 ]$&$[ 1 ]$&$[ 7, 7 ]$\\
$371$&$[ 1, 13 ]$&$12$&$4$&$12$&$[ 53 ]$&$[ 1 ]$&$[ 7, 7 ]$\\
$372$&$[ 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$372$&$[ 1, 1, 0 ]$&$2$&$4$&$8$&$[]$&$[]$&$[ 2, 3 ]$\\
$372$&$[ 1, 1, 0 ]$&$2$&$4$&$8$&$[]$&$[]$&$[ 2, 3 ]$\\
$372$&$[ 0, 0, 10 ]$&$3$&$4$&$28$&$[]$&$[]$&$[]$\\
$372$&$[ 0, 0, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$373$&$[ 186 ]$&$2$&$4$&$93$&$[]$&$[]$&$[]$\\
$374$&$[ 2, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$374$&$[ 2, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$374$&$[ 2, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$375$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$375$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$375$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$375$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$375$&$[ 0, 50 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$375$&$[ 0, 50 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$375$&$[ 0, 20 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$375$&$[ 0, 10 ]$&$10$&$8$&$5$&$[]$&$[]$&$[]$\\
$376$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$376$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$377$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$377$&$[ 6, 0 ]$&$2$&$4$&$24$&$[ 13 ]$&$[ 9 ]$&$[]$\\
$378$&$[ 0, 2 ]$&$3$&$4$&$28$&$[]$&$[]$&$[]$\\
$378$&$[ 0, 2 ]$&$3$&$4$&$28$&$[]$&$[]$&$[]$\\
$378$&$[ 6, 0 ]$&$3$&$4$&$24$&$[]$&$[]$&$[]$\\
$378$&$[ 6, 0 ]$&$3$&$4$&$33$&$[]$&$[]$&$[]$\\
$378$&$[ 9, 1 ]$&$6$&$8$&$8$&$[ -7 ]$&$[ 9 ]$&$[]$\\
$380$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$380$&$[ 0, 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$380$&$[ 0, 2, 0 ]$&$2$&$4$&$5$&$[ 5 ]$&$[ 4 ]$&$[]$\\
$381$&$[ 0, 42 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$381$&$[ 1, 21 ]$&$6$&$4$&$33$&$[ 381 ]$&$[ 4 ]$&$[]$\\
$381$&$[ 1, 21 ]$&$6$&$4$&$33$&$[ 381 ]$&$[ 4 ]$&$[]$\\
$382$&$[ 38 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$382$&$[ 38 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$383$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$384$&$[ 1, 0, 1 ]$&$2$&$4$&$5$&$[]$&$[]$&$[ 2, 3 ]$\\
$384$&$[ 1, 0, 1 ]$&$2$&$4$&$5$&$[]$&$[]$&$[ 2, 3 ]$\\
$384$&$[ 1, 0, 1 ]$&$2$&$4$&$5$&$[]$&$[]$&$[ 2, 3 ]$\\
$384$&$[ 1, 0, 1 ]$&$2$&$4$&$5$&$[]$&$[]$&$[ 2, 3 ]$\\
$385$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$385$&$[ 0, 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$385$&$[ 1, 3, 0 ]$&$4$&$4$&$12$&$[ 5 ]$&$[ 4 ]$&$[]$\\
$385$&$[ 1, 3, 0 ]$&$4$&$4$&$12$&$[ 5 ]$&$[ 4 ]$&$[]$\\
$385$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$385$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$386$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$386$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$386$&$[ 64 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$386$&$[ 32 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$386$&$[ 32 ]$&$6$&$4$&$249$&$[ 193 ]$&$[ 9 ]$&$[]$\\
$386$&$[ 32 ]$&$6$&$4$&$24$&$[ 193 ]$&$[ 1 ]$&$[]$\\
$386$&$[ 32 ]$&$6$&$4$&$21$&$[ 193 ]$&$[ 1 ]$&$[]$\\
$386$&$[ 16 ]$&$12$&$4$&$12$&$[ 193 ]$&$[ 1 ]$&$[]$\\
$387$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$387$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$387$&$[ 0, 0 ]$&$1$&$4$&$65$&$[ -3 ]$&$[ 4 ]$&$[]$\\
$387$&$[ 0, 14 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$387$&$[ 2, 0 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$388$&$[ 0, 12 ]$&$8$&$4$&$8$&$[ 97 ]$&$[ 2 ]$&$[]$\\
$389$&$[ 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$390$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$390$&$[ 0, 0, 6 ]$&$2$&$4$&$17$&$[]$&$[]$&$[]$\\
$390$&$[ 0, 0, 6 ]$&$2$&$4$&$13$&$[]$&$[]$&$[]$\\
$390$&$[ 0, 2, 0 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$390$&$[ 0, 0, 4 ]$&$3$&$4$&$17$&$[]$&$[]$&$[]$\\
$390$&$[ 1, 0, 3 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 13 ]$\\
$390$&$[ 1, 0, 3 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 13 ]$\\
$390$&$[ 1, 0, 3 ]$&$4$&$8$&$40$&$[ -39 ]$&$[ 4 ]$&$[]$\\
$390$&$[ 1, 1, 0 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 5 ]$\\
$390$&$[ 1, 1, 0 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 5 ]$\\
$390$&$[ 0, 0, 2 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$390$&$[ 0, 0, 2 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$390$&$[ 0, 2, 4 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$390$&$[ 0, 2, 4 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$390$&$[ 0, 2, 4 ]$&$6$&$8$&$44$&$[]$&$[]$&$[]$\\
$390$&$[ 1, 0, 1 ]$&$12$&$8$&$12$&$[ -39 ]$&$[ 4 ]$&$[]$\\
$390$&$[ 1, 1, 2 ]$&$12$&$16$&$120$&$[ -15, 65 ]$&$[ 1, 4 ]$&$[]$\\
$391$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$392$&$[ 0, 1, 0 ]$&$2$&$4$&$17$&$[ 8 ]$&$[ 8 ]$&$[]$\\
$392$&$[ 1, 1, 21 ]$&$2$&$8$&$8$&$[ 56, -8 ]$&$[ 2, 18 ]$&$[]$\\
$392$&$[ 1, 1, 21 ]$&$2$&$8$&$8$&$[ 56, -8 ]$&$[ 2, 136 ]$&$[]$\\
$392$&$[ 0, 1, 14 ]$&$6$&$8$&$17$&$[ 8 ]$&$[ 8 ]$&$[]$\\
$392$&$[ 0, 1, 14 ]$&$6$&$8$&$17$&$[ 8 ]$&$[ 8 ]$&$[]$\\
$392$&$[ 1, 1, 7 ]$&$6$&$8$&$8$&$[ 56, -8 ]$&$[ 2, 18 ]$&$[]$\\
$392$&$[ 1, 1, 7 ]$&$6$&$8$&$8$&$[ 56, -8 ]$&$[ 2, 18 ]$&$[]$\\
$392$&$[ 1, 1, 7 ]$&$6$&$16$&$8$&$[ 56, -8 ]$&$[ 2, 136 ]$&$[]$\\
$393$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$394$&$[ 0 ]$&$1$&$2$&$29$&$[]$&$[]$&$[]$\\
$394$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$394$&$[ 0 ]$&$1$&$2$&$21$&$[]$&$[]$&$[]$\\
$394$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$394$&$[ 98 ]$&$2$&$4$&$29$&$[]$&$[]$&$[]$\\
$395$&$[ 2, 26 ]$&$6$&$8$&$13$&$[]$&$[]$&$[]$\\
$396$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$396$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$396$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$397$&$[ 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$397$&$[ 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$398$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$398$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$398$&$[ 66 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$399$&$[ 0, 2, 0 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$399$&$[ 0, 1, 3 ]$&$6$&$4$&$12$&$[]$&$[]$&$[ 7, 19 ]$\\
$399$&$[ 0, 1, 9 ]$&$6$&$4$&$12$&$[]$&$[]$&$[ 7, 19 ]$\\
$399$&$[ 0, 1, 9 ]$&$6$&$4$&$12$&$[]$&$[]$&$[ 7, 19 ]$\\
$399$&$[ 0, 5, 3 ]$&$6$&$4$&$12$&$[]$&$[]$&$[ 7, 19 ]$\\
$400$&$[ 0, 1, 0 ]$&$4$&$4$&$44$&$[ 8 ]$&$[ 1 ]$&$[]$\\
$400$&$[ 0, 1, 0 ]$&$4$&$4$&$44$&$[ 8 ]$&$[ 1 ]$&$[]$\\
$400$&$[ 0, 1, 10 ]$&$4$&$4$&$44$&$[ 8 ]$&$[ 1 ]$&$[]$\\
$400$&$[ 0, 1, 10 ]$&$4$&$4$&$44$&$[ 8 ]$&$[ 1 ]$&$[]$\\
$400$&$[ 1, 1, 5 ]$&$4$&$8$&$12$&$[ 8 ]$&$[ 1 ]$&$[]$\\
$400$&$[ 1, 3, 5 ]$&$4$&$8$&$12$&$[ 8 ]$&$[ 1 ]$&$[]$\\
$400$&$[ 0, 0, 4 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$400$&$[ 0, 0, 4 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$400$&$[ 0, 0, 4 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$401$&$[ 80 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$401$&$[ 50 ]$&$8$&$4$&$8$&$[ 401 ]$&$[ 8 ]$&$[]$\\
$402$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$402$&$[ 0, 0 ]$&$1$&$2$&$41$&$[]$&$[]$&$[]$\\
$403$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$403$&$[ 0, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$403$&$[ 0, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$403$&$[ 0, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$403$&$[ 3, 5 ]$&$12$&$4$&$12$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$403$&$[ 3, 5 ]$&$12$&$4$&$12$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$403$&$[ 4, 6 ]$&$15$&$8$&$5$&$[]$&$[]$&$[]$\\
$405$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$405$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$405$&$[ 0, 2 ]$&$2$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$405$&$[ 0, 2 ]$&$2$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$405$&$[ 0, 2 ]$&$2$&$4$&$33$&$[ 5 ]$&$[ 4 ]$&$[]$\\
$405$&$[ 0, 2 ]$&$2$&$4$&$33$&$[ 5 ]$&$[ 4 ]$&$[]$\\
$405$&$[ 18, 0 ]$&$3$&$4$&$13$&$[]$&$[]$&$[]$\\
$405$&$[ 18, 0 ]$&$3$&$4$&$13$&$[]$&$[]$&$[]$\\
$405$&$[ 18, 0 ]$&$3$&$4$&$12$&$[]$&$[]$&$[]$\\
$405$&$[ 18, 0 ]$&$3$&$4$&$12$&$[]$&$[]$&$[]$\\
$405$&$[ 18, 2 ]$&$6$&$4$&$33$&$[ 5 ]$&$[ 4 ]$&$[]$\\
$405$&$[ 18, 2 ]$&$6$&$4$&$33$&$[ 5 ]$&$[ 4 ]$&$[]$\\
$405$&$[ 18, 2 ]$&$6$&$4$&$33$&$[ 5 ]$&$[ 4 ]$&$[]$\\
$405$&$[ 18, 2 ]$&$6$&$4$&$33$&$[ 5 ]$&$[ 4 ]$&$[]$\\
$405$&$[ 9, 1 ]$&$12$&$16$&$21$&$[ 5, -15 ]$&$[ 1, 100 ]$&$[]$\\
$406$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$407$&$[ 0, 12 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$407$&$[ 0, 6 ]$&$6$&$4$&$21$&$[ 37 ]$&$[ 1 ]$&$[]$\\
$407$&$[ 0, 6 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$408$&$[ 0, 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$408$&$[ 0, 0, 0, 0 ]$&$1$&$2$&$57$&$[]$&$[]$&$[]$\\
$408$&$[ 0, 0, 0, 8 ]$&$2$&$4$&$33$&$[]$&$[]$&$[]$\\
$408$&$[ 0, 1, 0, 0 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$408$&$[ 1, 1, 1, 0 ]$&$2$&$4$&$24$&$[]$&$[]$&$[ 2, 3 ]$\\
$408$&$[ 1, 1, 1, 0 ]$&$2$&$4$&$8$&$[]$&$[]$&$[ 2, 3 ]$\\
$408$&$[ 1, 1, 1, 0 ]$&$2$&$4$&$24$&$[]$&$[]$&$[ 2, 3 ]$\\
$408$&$[ 1, 1, 1, 0 ]$&$2$&$4$&$8$&$[]$&$[]$&$[ 2, 3 ]$\\
$408$&$[ 0, 0, 0, 4 ]$&$4$&$4$&$8$&$[]$&$[]$&$[]$\\
$408$&$[ 0, 0, 0, 4 ]$&$4$&$4$&$8$&$[]$&$[]$&$[]$\\
$409$&$[ 34 ]$&$12$&$4$&$12$&$[ 409 ]$&$[ 1 ]$&$[]$\\
$410$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$410$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$410$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$410$&$[ 0, 0 ]$&$1$&$2$&$24$&$[]$&$[]$&$[]$\\
$410$&$[ 0, 20 ]$&$2$&$4$&$17$&$[ 41 ]$&$[ 8 ]$&$[]$\\
$410$&$[ 0, 20 ]$&$2$&$4$&$28$&$[ 41 ]$&$[ 8 ]$&$[]$\\
$410$&$[ 0, 10 ]$&$4$&$4$&$33$&$[ 41 ]$&$[ 4 ]$&$[]$\\
$410$&$[ 0, 10 ]$&$4$&$4$&$5$&$[ 41 ]$&$[ 4 ]$&$[]$\\
$411$&$[ 0, 34 ]$&$4$&$4$&$8$&$[]$&$[]$&$[]$\\
$412$&$[ 0, 0 ]$&$1$&$2$&$21$&$[]$&$[]$&$[]$\\
$412$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$413$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$414$&$[ 0, 0 ]$&$1$&$2$&$28$&$[]$&$[]$&$[]$\\
$414$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$414$&$[ 0, 0 ]$&$1$&$2$&$28$&$[]$&$[]$&$[]$\\
$414$&$[ 3, 11 ]$&$2$&$8$&$8$&$[ -23 ]$&$[ 2 ]$&$[ 3, 3 ]$\\
$415$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$416$&$[ 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$416$&$[ 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$416$&$[ 0, 0, 0 ]$&$1$&$4$&$41$&$[ -4 ]$&$[ 32 ]$&$[]$\\
$416$&$[ 0, 4, 0 ]$&$2$&$4$&$12$&$[]$&$[]$&$[]$\\
$416$&$[ 0, 4, 6 ]$&$2$&$8$&$41$&$[ 13, 8 ]$&$[ 10, 20 ]$&$[]$\\
$416$&$[ 0, 0, 4 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$416$&$[ 0, 0, 4 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$416$&$[ 1, 0, 3 ]$&$4$&$4$&$40$&$[ 13 ]$&$[ 9 ]$&$[]$\\
$416$&$[ 1, 0, 3 ]$&$4$&$4$&$40$&$[ 13 ]$&$[ 9 ]$&$[]$\\
$416$&$[ 0, 0, 2 ]$&$6$&$8$&$12$&$[ -4 ]$&$[ 13 ]$&$[]$\\
$416$&$[ 0, 4, 2 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$416$&$[ 0, 4, 2 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$416$&$[ 1, 0, 1 ]$&$12$&$4$&$12$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$416$&$[ 1, 0, 1 ]$&$12$&$4$&$12$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$417$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$418$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$418$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$418$&$[ 0, 0 ]$&$1$&$2$&$21$&$[]$&$[]$&$[]$\\
$418$&$[ 0, 6 ]$&$3$&$4$&$24$&$[]$&$[]$&$[]$\\
$418$&$[ 2, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$418$&$[ 2, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$418$&$[ 2, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$418$&$[ 2, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$418$&$[ 2, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$418$&$[ 2, 6 ]$&$15$&$8$&$5$&$[]$&$[]$&$[]$\\
$418$&$[ 2, 6 ]$&$15$&$8$&$5$&$[]$&$[]$&$[]$\\
$418$&$[ 2, 6 ]$&$15$&$8$&$5$&$[]$&$[]$&$[]$\\
$420$&$[ 0, 1, 0, 3 ]$&$2$&$4$&$5$&$[]$&$[]$&$[ 3, 7 ]$\\
$420$&$[ 0, 1, 0, 3 ]$&$2$&$4$&$5$&$[]$&$[]$&$[ 3, 7 ]$\\
$420$&$[ 0, 0, 0, 2 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$420$&$[ 0, 0, 0, 2 ]$&$3$&$4$&$28$&$[]$&$[]$&$[]$\\
$420$&$[ 1, 0, 0, 1 ]$&$6$&$4$&$12$&$[]$&$[]$&$[ 2, 7 ]$\\
$420$&$[ 1, 0, 0, 1 ]$&$6$&$4$&$12$&$[]$&$[]$&$[ 2, 7 ]$\\
$420$&$[ 0, 1, 1, 2 ]$&$12$&$8$&$44$&$[ 5 ]$&$[ 25 ]$&$[]$\\
$420$&$[ 0, 1, 1, 2 ]$&$12$&$8$&$44$&$[ 5 ]$&$[ 25 ]$&$[]$\\
$421$&$[ 210 ]$&$2$&$4$&$5$&$[ 421 ]$&$[ 11 ]$&$[]$\\
$422$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$422$&$[ 70 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$422$&$[ 70 ]$&$3$&$4$&$29$&$[]$&$[]$&$[]$\\
$423$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$423$&$[ 3, 23 ]$&$2$&$4$&$5$&$[ 141 ]$&$[ 4 ]$&$[]$\\
$423$&$[ 3, 23 ]$&$2$&$4$&$5$&$[ 141 ]$&$[ 4 ]$&$[]$\\
$423$&$[ 3, 23 ]$&$2$&$8$&$12$&$[ 141, -47 ]$&$[ 1, 6 ]$&$[]$\\
$424$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$425$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$425$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$425$&$[ 0, 8 ]$&$2$&$8$&$28$&$[ 17, 85 ]$&$[ 2, 9 ]$&$[]$\\
$425$&$[ 10, 0 ]$&$2$&$4$&$12$&$[]$&$[]$&$[]$\\
$425$&$[ 10, 0 ]$&$2$&$4$&$8$&$[]$&$[]$&$[]$\\
$425$&$[ 4, 0 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$425$&$[ 0, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$425$&$[ 10, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$425$&$[ 10, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$426$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$426$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$426$&$[ 1, 35 ]$&$2$&$8$&$5$&$[ -71 ]$&$[ 20 ]$&$[ 3, 3 ]$\\
$426$&$[ 0, 14 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$426$&$[ 0, 14 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$426$&$[ 1, 7 ]$&$10$&$8$&$5$&$[ -71 ]$&$[ 5 ]$&$[ 3, 3 ]$\\
$427$&$[ 0, 12 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$427$&$[ 0, 12 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$427$&$[ 0, 12 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$428$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$429$&$[ 0, 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$429$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$430$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$430$&$[ 0, 0 ]$&$1$&$2$&$24$&$[]$&$[]$&$[]$\\
$430$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$430$&$[ 0, 14 ]$&$3$&$4$&$40$&$[]$&$[]$&$[]$\\
$432$&$[ 0, 0, 6 ]$&$3$&$4$&$33$&$[]$&$[]$&$[]$\\
$432$&$[ 0, 1, 6 ]$&$12$&$4$&$12$&$[ 8 ]$&$[ 4 ]$&$[]$\\
$432$&$[ 0, 1, 6 ]$&$12$&$4$&$12$&$[ 8 ]$&$[ 4 ]$&$[]$\\
$432$&$[ 0, 1, 6 ]$&$12$&$4$&$12$&$[ 8 ]$&$[ 1 ]$&$[]$\\
$432$&$[ 0, 1, 6 ]$&$12$&$4$&$12$&$[ 8 ]$&$[ 1 ]$&$[]$\\
$434$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$434$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$434$&$[ 3, 15 ]$&$2$&$8$&$5$&$[ -31 ]$&$[ 20 ]$&$[ 7, 7 ]$\\
$434$&$[ 3, 15 ]$&$2$&$8$&$105$&$[ -31, 217 ]$&$[ 4, 4 ]$&$[]$\\
$434$&$[ 0, 10 ]$&$3$&$4$&$13$&$[]$&$[]$&$[]$\\
$434$&$[ 0, 10 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$434$&$[ 2, 0 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$434$&$[ 0, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$434$&$[ 2, 6 ]$&$15$&$8$&$5$&$[]$&$[]$&$[]$\\
$435$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$435$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$435$&$[ 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$435$&$[ 0, 0, 0 ]$&$1$&$2$&$21$&$[]$&$[]$&$[]$\\
$435$&$[ 0, 2, 0 ]$&$2$&$4$&$8$&$[]$&$[]$&$[]$\\
$435$&$[ 0, 1, 7 ]$&$4$&$4$&$12$&$[ 145 ]$&$[ 4 ]$&$[]$\\
$435$&$[ 0, 3, 7 ]$&$4$&$4$&$12$&$[ 145 ]$&$[ 4 ]$&$[]$\\
$435$&$[ 1, 0, 7 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 29 ]$\\
$435$&$[ 1, 0, 7 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 29 ]$\\
$435$&$[ 1, 1, 0 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 5 ]$\\
$435$&$[ 1, 1, 0 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 3, 5 ]$\\
$436$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$437$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$437$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$437$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$438$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$438$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$438$&$[ 0, 36 ]$&$2$&$4$&$12$&$[ 73 ]$&$[ 16 ]$&$[]$\\
$438$&$[ 0, 18 ]$&$4$&$4$&$12$&$[ 73 ]$&$[ 4 ]$&$[]$\\
$438$&$[ 0, 12 ]$&$6$&$4$&$60$&$[ 73 ]$&$[ 4 ]$&$[]$\\
$438$&$[ 0, 12 ]$&$6$&$4$&$24$&$[ 73 ]$&$[ 4 ]$&$[]$\\
$438$&$[ 0, 12 ]$&$6$&$4$&$105$&$[ 73 ]$&$[ 4 ]$&$[]$\\
$438$&$[ 0, 6 ]$&$12$&$4$&$12$&$[ 73 ]$&$[ 1 ]$&$[]$\\
$438$&$[ 0, 6 ]$&$12$&$4$&$12$&$[ 73 ]$&$[ 1 ]$&$[]$\\
$438$&$[ 0, 6 ]$&$12$&$4$&$12$&$[ 73 ]$&$[ 9 ]$&$[]$\\
$439$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$439$&$[ 146 ]$&$3$&$4$&$104$&$[]$&$[]$&$[]$\\
$440$&$[ 0, 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$440$&$[ 0, 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$440$&$[ 0, 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$440$&$[ 0, 1, 0, 0 ]$&$2$&$4$&$8$&$[]$&$[]$&$[]$\\
$440$&$[ 1, 1, 1, 0 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 2, 5 ]$\\
$440$&$[ 1, 1, 1, 0 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 2, 5 ]$\\
$440$&$[ 0, 1, 0, 2 ]$&$10$&$8$&$5$&$[]$&$[]$&$[]$\\
$440$&$[ 0, 1, 0, 2 ]$&$10$&$8$&$5$&$[]$&$[]$&$[]$\\
$441$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$441$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$441$&$[ 3, 21 ]$&$2$&$8$&$8$&$[ -7 ]$&$[ 98 ]$&$[]$\\
$441$&$[ 0, 14 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$441$&$[ 0, 14 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$441$&$[ 3, 7 ]$&$6$&$16$&$8$&$[ -7 ]$&$[ 98 ]$&$[]$\\
$442$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$442$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$442$&$[ 0, 8 ]$&$2$&$4$&$73$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$442$&$[ 0, 8 ]$&$2$&$4$&$8$&$[ 17 ]$&$[ 8 ]$&$[]$\\
$442$&$[ 6, 0 ]$&$2$&$4$&$12$&$[]$&$[]$&$[]$\\
$442$&$[ 0, 4 ]$&$4$&$4$&$12$&$[ 17 ]$&$[ 1 ]$&$[]$\\
$442$&$[ 0, 4 ]$&$4$&$4$&$13$&$[ 17 ]$&$[ 36 ]$&$[]$\\
$442$&$[ 0, 2 ]$&$8$&$4$&$8$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$442$&$[ 4, 4 ]$&$12$&$8$&$40$&$[ 17 ]$&$[ 4 ]$&$[]$\\
$444$&$[ 0, 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$444$&$[ 0, 0, 0 ]$&$1$&$2$&$24$&$[]$&$[]$&$[]$\\
$444$&$[ 0, 0, 18 ]$&$2$&$4$&$13$&$[ 37 ]$&$[ 12 ]$&$[]$\\
$444$&$[ 0, 0, 18 ]$&$2$&$4$&$5$&$[ 37 ]$&$[ 4 ]$&$[]$\\
$444$&$[ 0, 0, 12 ]$&$3$&$4$&$37$&$[]$&$[]$&$[]$\\
$444$&$[ 0, 0, 6 ]$&$6$&$4$&$21$&$[ 37 ]$&$[ 1 ]$&$[]$\\
$445$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$445$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$445$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$448$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$448$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$448$&$[ 0, 8, 0 ]$&$2$&$4$&$12$&$[]$&$[]$&$[]$\\
$448$&$[ 0, 8, 0 ]$&$2$&$4$&$12$&$[]$&$[]$&$[]$\\
$448$&$[ 1, 0, 3 ]$&$2$&$8$&$8$&$[ -7 ]$&$[ 8 ]$&$[ 2, 2 ]$\\
$448$&$[ 0, 0, 2 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$448$&$[ 0, 0, 2 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$448$&$[ 0, 4, 2 ]$&$12$&$4$&$12$&$[ 8 ]$&$[ 1 ]$&$[]$\\
$448$&$[ 0, 4, 2 ]$&$12$&$4$&$12$&$[ 8 ]$&$[ 1 ]$&$[]$\\
$450$&$[ 2, 0 ]$&$3$&$4$&$24$&$[]$&$[]$&$[]$\\
$450$&$[ 2, 0 ]$&$3$&$4$&$24$&$[]$&$[]$&$[]$\\
$450$&$[ 2, 0 ]$&$3$&$4$&$24$&$[]$&$[]$&$[]$\\
$450$&$[ 2, 0 ]$&$3$&$4$&$33$&$[]$&$[]$&$[]$\\
$450$&$[ 2, 0 ]$&$3$&$4$&$24$&$[]$&$[]$&$[]$\\
$450$&$[ 2, 10 ]$&$6$&$8$&$24$&$[]$&$[]$&$[]$\\
$450$&$[ 2, 10 ]$&$6$&$8$&$33$&$[]$&$[]$&$[]$\\
$450$&$[ 0, 4 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$450$&$[ 0, 4 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$450$&$[ 0, 4 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$450$&$[ 1, 5 ]$&$12$&$8$&$12$&$[]$&$[]$&$[ 3, 5 ]$\\
$450$&$[ 1, 5 ]$&$12$&$8$&$12$&$[]$&$[]$&$[ 3, 5 ]$\\
$450$&$[ 1, 5 ]$&$12$&$8$&$24$&$[ -15 ]$&$[ 1 ]$&$[]$\\
$450$&$[ 2, 4 ]$&$15$&$8$&$5$&$[]$&$[]$&$[]$\\
$453$&$[ 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$453$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$453$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$453$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$453$&$[ 0, 50 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$454$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$455$&$[ 1, 0, 3 ]$&$4$&$4$&$12$&$[ 65 ]$&$[ 4 ]$&$[]$\\
$455$&$[ 1, 3, 0 ]$&$4$&$8$&$12$&$[ -35 ]$&$[ 1 ]$&$[]$\\
$455$&$[ 1, 3, 6 ]$&$4$&$8$&$5$&$[ 65 ]$&$[ 4 ]$&$[ 7, 7 ]$\\
$455$&$[ 1, 3, 6 ]$&$4$&$8$&$5$&$[ 65 ]$&$[ 4 ]$&$[ 7, 7 ]$\\
$455$&$[ 3, 0, 3 ]$&$4$&$4$&$12$&$[ 65 ]$&$[ 4 ]$&$[]$\\
$455$&$[ 1, 0, 1 ]$&$12$&$4$&$12$&$[ 65 ]$&$[ 1 ]$&$[]$\\
$455$&$[ 3, 0, 1 ]$&$12$&$4$&$12$&$[ 65 ]$&$[ 1 ]$&$[]$\\
$456$&$[ 0, 0, 0, 0 ]$&$1$&$2$&$41$&$[]$&$[]$&$[]$\\
$456$&$[ 0, 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$456$&$[ 1, 1, 1, 0 ]$&$2$&$8$&$33$&$[ -3, -8 ]$&$[ 4, 12 ]$&$[]$\\
$456$&$[ 0, 0, 0, 6 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$456$&$[ 0, 0, 0, 6 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$456$&$[ 0, 0, 1, 3 ]$&$6$&$4$&$33$&$[ 57 ]$&$[ 4 ]$&$[]$\\
$456$&$[ 0, 0, 1, 3 ]$&$6$&$4$&$33$&$[ 57 ]$&$[ 4 ]$&$[]$\\
$457$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$458$&$[ 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$458$&$[ 38 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$458$&$[ 38 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$458$&$[ 38 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$459$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$459$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$459$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$459$&$[ 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$459$&$[ 0, 8 ]$&$2$&$8$&$12$&$[ -51 ]$&$[ 13 ]$&$[]$\\
$459$&$[ 6, 0 ]$&$3$&$4$&$5$&$[]$&$[]$&$[]$\\
$459$&$[ 6, 8 ]$&$6$&$8$&$12$&$[ 17 ]$&$[ 9 ]$&$[]$\\
$460$&$[ 0, 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$461$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$461$&$[ 46 ]$&$10$&$4$&$5$&$[ 461 ]$&$[ 5 ]$&$[]$\\
$462$&$[ 0, 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$462$&$[ 1, 3, 0 ]$&$2$&$4$&$5$&$[]$&$[]$&$[ 3, 7 ]$\\
$462$&$[ 1, 3, 0 ]$&$2$&$4$&$5$&$[]$&$[]$&$[ 3, 7 ]$\\
$462$&$[ 1, 3, 0 ]$&$2$&$8$&$17$&$[ -7 ]$&$[ 32 ]$&$[]$\\
$462$&$[ 0, 2, 0 ]$&$3$&$4$&$28$&$[]$&$[]$&$[]$\\
$462$&$[ 1, 1, 0 ]$&$6$&$8$&$8$&$[ -7 ]$&$[ 9 ]$&$[]$\\
$462$&$[ 1, 2, 5 ]$&$6$&$4$&$57$&$[ 33 ]$&$[ 4 ]$&$[]$\\
$462$&$[ 1, 2, 5 ]$&$6$&$4$&$57$&$[ 33 ]$&$[ 4 ]$&$[]$\\
$462$&$[ 1, 2, 5 ]$&$6$&$4$&$57$&$[ 33 ]$&$[ 4 ]$&$[]$\\
$462$&$[ 1, 2, 5 ]$&$6$&$4$&$57$&$[ 33 ]$&$[ 4 ]$&$[]$\\
$462$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$462$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$462$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$462$&$[ 0, 0, 2 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$464$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$464$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$464$&$[ 1, 0, 7 ]$&$4$&$8$&$5$&$[ 29, -116 ]$&$[ 5, 20 ]$&$[]$\\
$465$&$[ 0, 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$465$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$465$&$[ 0, 0, 10 ]$&$3$&$4$&$97$&$[]$&$[]$&$[]$\\
$465$&$[ 0, 0, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$465$&$[ 0, 0, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$466$&$[ 58 ]$&$4$&$4$&$12$&$[ 233 ]$&$[ 1 ]$&$[]$\\
$468$&$[ 1, 3, 0 ]$&$2$&$8$&$28$&$[ -3 ]$&$[ 4 ]$&$[]$\\
$468$&$[ 1, 0, 3 ]$&$4$&$8$&$8$&$[ -4 ]$&$[ 17 ]$&$[ 13, 13 ]$\\
$468$&$[ 1, 0, 3 ]$&$4$&$16$&$17$&$[ 156, -4 ]$&$[ 4, 8 ]$&$[]$\\
$468$&$[ 0, 0, 2 ]$&$6$&$4$&$129$&$[ 13 ]$&$[ 16 ]$&$[]$\\
$468$&$[ 1, 0, 1 ]$&$12$&$4$&$12$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$468$&$[ 1, 0, 1 ]$&$12$&$4$&$12$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$469$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$469$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$470$&$[ 0, 0 ]$&$1$&$2$&$21$&$[]$&$[]$&$[]$\\
$470$&$[ 2, 0 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$470$&$[ 2, 0 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
$471$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$471$&$[ 0, 52 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$473$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$473$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$473$&$[ 5, 21 ]$&$2$&$4$&$13$&$[ 473 ]$&$[ 4 ]$&$[]$\\
$473$&$[ 5, 21 ]$&$2$&$4$&$13$&$[ 473 ]$&$[ 4 ]$&$[]$\\
$474$&$[ 0, 0 ]$&$1$&$2$&$29$&$[]$&$[]$&$[]$\\
$474$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$474$&$[ 0, 26 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$474$&$[ 0, 26 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$475$&$[ 5, 3 ]$&$12$&$16$&$5$&$[ -95 ]$&$[ 9 ]$&$[]$\\
$475$&$[ 5, 3 ]$&$12$&$16$&$29$&$[ -95 ]$&$[ 9 ]$&$[]$\\
$475$&$[ 5, 3 ]$&$12$&$16$&$5$&$[ -95 ]$&$[ 9 ]$&$[]$\\
$476$&$[ 0, 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$476$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$476$&$[ 0, 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$476$&$[ 0, 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$477$&$[ 0, 26 ]$&$2$&$4$&$8$&$[ 53 ]$&$[ 7 ]$&$[]$\\
$480$&$[ 1, 0, 1, 0 ]$&$2$&$4$&$8$&$[]$&$[]$&$[ 2, 3 ]$\\
$480$&$[ 1, 0, 1, 0 ]$&$2$&$4$&$8$&$[]$&$[]$&$[ 2, 3 ]$\\
$480$&$[ 1, 0, 1, 0 ]$&$2$&$4$&$8$&$[]$&$[]$&$[ 2, 3 ]$\\
$480$&$[ 1, 0, 1, 0 ]$&$2$&$4$&$8$&$[]$&$[]$&$[ 2, 3 ]$\\
$480$&$[ 1, 0, 0, 1 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 2, 5 ]$\\
$480$&$[ 1, 0, 0, 1 ]$&$4$&$4$&$8$&$[]$&$[]$&$[ 2, 5 ]$\\
$481$&$[ 4, 12 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$481$&$[ 8, 12 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$481$&$[ 4, 6 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$481$&$[ 8, 6 ]$&$6$&$4$&$12$&$[]$&$[]$&$[]$\\
$482$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$482$&$[ 120 ]$&$2$&$4$&$13$&$[ 241 ]$&$[ 27 ]$&$[]$\\
$482$&$[ 60 ]$&$4$&$4$&$12$&$[ 241 ]$&$[ 1 ]$&$[]$\\
$482$&$[ 20 ]$&$12$&$4$&$12$&$[ 241 ]$&$[ 4 ]$&$[]$\\
$482$&$[ 20 ]$&$12$&$4$&$12$&$[ 241 ]$&$[ 1 ]$&$[]$\\
$482$&$[ 20 ]$&$12$&$4$&$12$&$[ 241 ]$&$[ 1 ]$&$[]$\\
$483$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$483$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$483$&$[ 0, 0, 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$483$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$483$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$483$&$[ 0, 3, 11 ]$&$2$&$8$&$17$&$[ -23 ]$&$[ 8 ]$&$[]$\\
$483$&$[ 1, 3, 0 ]$&$2$&$4$&$5$&$[]$&$[]$&$[ 3, 7 ]$\\
$483$&$[ 1, 3, 0 ]$&$2$&$4$&$5$&$[]$&$[]$&$[ 3, 7 ]$\\
$483$&$[ 1, 3, 0 ]$&$2$&$8$&$8$&$[ -7 ]$&$[ 2 ]$&$[]$\\
$483$&$[ 0, 2, 0 ]$&$3$&$4$&$17$&$[]$&$[]$&$[]$\\
$484$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$484$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$484$&$[ 1, 55 ]$&$2$&$8$&$5$&$[ 44, -11 ]$&$[ 5, 20 ]$&$[]$\\
$484$&$[ 0, 22 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$484$&$[ 0, 22 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$484$&$[ 0, 22 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$484$&$[ 1, 11 ]$&$10$&$8$&$5$&$[ 44, -11 ]$&$[ 5, 20 ]$&$[]$\\
$484$&$[ 1, 11 ]$&$10$&$8$&$5$&$[ 44, -11 ]$&$[ 5, 20 ]$&$[]$\\
$484$&$[ 1, 11 ]$&$10$&$8$&$5$&$[ 44, -11 ]$&$[ 5, 20 ]$&$[]$\\
$484$&$[ 1, 11 ]$&$10$&$8$&$5$&$[ 44, -11 ]$&$[ 5, 20 ]$&$[]$\\
$485$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$485$&$[ 0, 0 ]$&$1$&$2$&$29$&$[]$&$[]$&$[]$\\
$487$&$[ 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$487$&$[ 0 ]$&$1$&$2$&$13$&$[]$&$[]$&$[]$\\
$488$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$488$&$[ 0, 0, 20 ]$&$3$&$4$&$65$&$[]$&$[]$&$[]$\\
$490$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$490$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$490$&$[ 2, 0 ]$&$2$&$4$&$24$&$[]$&$[]$&$[]$\\
$490$&$[ 0, 14 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$490$&$[ 0, 14 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$490$&$[ 1, 21 ]$&$4$&$8$&$8$&$[ -7 ]$&$[ 2 ]$&$[]$\\
$490$&$[ 2, 14 ]$&$6$&$8$&$24$&$[]$&$[]$&$[]$\\
$490$&$[ 2, 14 ]$&$6$&$8$&$24$&$[]$&$[]$&$[]$\\
$490$&$[ 1, 7 ]$&$12$&$16$&$8$&$[ -7 ]$&$[ 2 ]$&$[]$\\
$490$&$[ 1, 7 ]$&$12$&$16$&$8$&$[ -7 ]$&$[ 2 ]$&$[]$\\
$491$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$492$&$[ 0, 0, 0 ]$&$1$&$2$&$24$&$[]$&$[]$&$[]$\\
$492$&$[ 0, 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$492$&$[ 1, 1, 20 ]$&$2$&$16$&$17$&$[ -4, -164 ]$&$[ 2, 98 ]$&$[]$\\
$492$&$[ 0, 0, 8 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$492$&$[ 0, 0, 8 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$492$&$[ 0, 0, 8 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$492$&$[ 0, 0, 8 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$493$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$494$&$[ 0, 6 ]$&$3$&$4$&$24$&$[]$&$[]$&$[]$\\
$494$&$[ 0, 6 ]$&$3$&$4$&$24$&$[]$&$[]$&$[]$\\
$494$&$[ 0, 6 ]$&$3$&$4$&$12$&$[]$&$[]$&$[]$\\
$495$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$495$&$[ 0, 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$495$&$[ 0, 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$495$&$[ 0, 2, 0 ]$&$2$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$495$&$[ 0, 2, 0 ]$&$2$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$495$&$[ 0, 2, 0 ]$&$2$&$4$&$33$&$[ 5 ]$&$[ 4 ]$&$[]$\\
$495$&$[ 1, 1, 0 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$495$&$[ 1, 1, 0 ]$&$12$&$4$&$12$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$496$&$[ 0, 0, 0 ]$&$1$&$2$&$33$&$[]$&$[]$&$[]$\\
$496$&$[ 0, 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$496$&$[ 0, 0, 0 ]$&$1$&$2$&$12$&$[]$&$[]$&$[]$\\
$496$&$[ 1, 0, 15 ]$&$2$&$8$&$21$&$[ -4, 124 ]$&$[ 4, 4 ]$&$[]$\\
$496$&$[ 0, 0, 10 ]$&$3$&$4$&$8$&$[]$&$[]$&$[]$\\
$496$&$[ 0, 1, 0 ]$&$4$&$4$&$12$&$[ 8 ]$&$[ 4 ]$&$[]$\\
$496$&$[ 0, 0, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$496$&$[ 0, 0, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$496$&$[ 0, 0, 6 ]$&$5$&$4$&$5$&$[]$&$[]$&$[]$\\
$497$&$[ 0, 0 ]$&$1$&$2$&$8$&$[]$&$[]$&$[]$\\
$497$&$[ 2, 14 ]$&$15$&$8$&$5$&$[]$&$[]$&$[]$\\
$498$&$[ 0, 0 ]$&$1$&$2$&$21$&$[]$&$[]$&$[]$\\
$498$&$[ 0, 0 ]$&$1$&$2$&$17$&$[]$&$[]$&$[]$\\
$498$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$499$&$[ 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$500$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$500$&$[ 0, 0 ]$&$1$&$2$&$5$&$[]$&$[]$&$[]$\\
$500$&$[ 0, 0 ]$&$1$&$4$&$5$&$[ 5 ]$&$[ 31 ]$&$[]$\\
$500$&$[ 0, 50 ]$&$2$&$4$&$5$&$[ 5 ]$&$[ 31 ]$&$[]$\\
$500$&$[ 0, 50 ]$&$2$&$4$&$5$&$[]$&$[]$&$[]$\\
\end{longtable}
\begin{longtable}{|r|c|c||c||c|c||c c|}
\hline
$N$ & $\varepsilon$ & $\operatorname{ord}(\varepsilon)$ & $\dim(A_f)$ &
$F$ & $\Disc(F)$ &
$[t_i]$ & $[N_{F/\Q}(\delta_i)]$ \\
\hline\endhead\hline\endfoot
$19$&$[ 2 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$29$&$[ 4 ]$&$7$&$6$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$37$&$[ 4 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$37$&$[ 4 ]$&$9$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$38$&$[ 2 ]$&$9$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$41$&$[ 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$41$&$[ 10 ]$&$4$&$6$&$[ -1, -5, 3 ]$&$564$&$[ 41 ]$&$[ 2 ]$\\
$43$&$[ 6 ]$&$7$&$6$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$43$&$[ 6 ]$&$7$&$6$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$45$&$[ 2, 0 ]$&$3$&$6$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$49$&$[ 6 ]$&$7$&$6$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$53$&$[ 0 ]$&$1$&$3$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$54$&$[ 2 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$56$&$[ 0, 1, 2 ]$&$6$&$12$&$[ 1, -5, 1 ]$&$404$&$[ 8 ]$&$[ 7 ]$\\
$57$&$[ 0, 6 ]$&$3$&$6$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$57$&$[ 0, 2 ]$&$9$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$58$&$[ 4 ]$&$7$&$6$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$60$&$[ 1, 0, 1 ]$&$4$&$12$&$[ 1, -6, 2 ]$&$568$&$[ -20 ]$&$[ 32 ]$\\
$61$&$[ 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$63$&$[ 2, 0 ]$&$3$&$6$&$[ -1, -4, 1 ]$&$321$&$[]$&$[]$\\
$63$&$[ 2, 0 ]$&$3$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$65$&$[ 0, 6 ]$&$2$&$6$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$65$&$[ 2, 0 ]$&$2$&$6$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$65$&$[ 2, 4 ]$&$6$&$12$&$[ -8, 10, -1 ]$&$1765$&$[ 5 ]$&$[ 1 ]$\\
$71$&$[ 0 ]$&$1$&$3$&$[ 0, -5, 3 ]$&$257$&$[]$&$[]$\\
$71$&$[ 0 ]$&$1$&$3$&$[ 1, -4, -3 ]$&$257$&$[]$&$[]$\\
$74$&$[ 12 ]$&$3$&$6$&$[ 1, -5, 1 ]$&$404$&$[]$&$[]$\\
$74$&$[ 4 ]$&$9$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$77$&$[ 2, 0 ]$&$3$&$6$&$[ 1, -4, -3 ]$&$257$&$[]$&$[]$\\
$77$&$[ 2, 0 ]$&$3$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$78$&$[ 1, 3 ]$&$4$&$12$&$[ 0, -9, -6 ]$&$1944$&$[ -39 ]$&$[ 288 ]$\\
$84$&$[ 1, 1, 0 ]$&$2$&$12$&$[ -1, -8, 10 ]$&$892$&$[ -3 ]$&$[ 8 ]$\\
$85$&$[ 0, 8 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$85$&$[ 2, 4 ]$&$4$&$12$&$[ -9, 19, -1 ]$&$1940$&$[ 85, 17 ]$&$[ 1, 2 ]$\\
$87$&$[ 0, 0 ]$&$1$&$3$&$[ -2, -4, 7 ]$&$229$&$[]$&$[]$\\
$89$&$[ 44 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[ 89 ]$&$[ 125 ]$\\
$91$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -4, 2 ]$&$316$&$[]$&$[]$\\
$91$&$[ 0, 6 ]$&$2$&$6$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$93$&$[ 0, 0 ]$&$1$&$3$&$[ 0, -4, 1 ]$&$229$&$[]$&$[]$\\
$93$&$[ 0, 10 ]$&$3$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$95$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$95$&$[ 2, 0 ]$&$2$&$6$&$[ -10, 27, -16 ]$&$1016$&$[ 5 ]$&$[ 16 ]$\\
$95$&$[ 0, 6 ]$&$3$&$6$&$[ -13, 50, -49 ]$&$361$&$[]$&$[]$\\
$95$&$[ 1, 9 ]$&$4$&$12$&$[ -9, 23, -17 ]$&$148$&$[ -19, -95 ]$&$[ 17, 200 ]$\\
$95$&$[ 2, 6 ]$&$6$&$12$&$[ -7, 6, -1 ]$&$257$&$[ 5 ]$&$[ 1 ]$\\
$97$&$[ 0 ]$&$1$&$3$&$[ 4, 3, -1 ]$&$49$&$[]$&$[]$\\
$97$&$[ 48 ]$&$2$&$6$&$[ -6, 9, -1 ]$&$81$&$[ 97 ]$&$[ 467 ]$\\
$99$&$[ 2, 0 ]$&$3$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$104$&$[ 0, 1, 0 ]$&$2$&$6$&$[ -1, -4, 2 ]$&$316$&$[]$&$[]$\\
$105$&$[ 0, 2, 0 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$109$&$[ 0 ]$&$1$&$3$&$[ 2, -1, -1 ]$&$49$&$[]$&$[]$\\
$109$&$[ 54 ]$&$2$&$6$&$[ -1, -4, 1 ]$&$321$&$[ 109 ]$&$[ 29 ]$\\
$111$&$[ 0, 0 ]$&$1$&$3$&$[ -3, -1, 5 ]$&$148$&$[]$&$[]$\\
$111$&$[ 0, 12 ]$&$3$&$6$&$[ -8, 16, -1 ]$&$229$&$[]$&$[]$\\
$111$&$[ 0, 6 ]$&$6$&$6$&$[ -12, 36, -3 ]$&$2349$&$[ 37 ]$&$[ 3 ]$\\
$113$&$[ 0 ]$&$1$&$3$&$[ 2, -1, -1 ]$&$49$&$[]$&$[]$\\
$113$&$[ 0 ]$&$1$&$3$&$[ 2, -5, -9 ]$&$321$&$[]$&$[]$\\
$114$&$[ 0, 2 ]$&$9$&$6$&$[ 0, -3, 1 ]$&$81$&$[]$&$[]$\\
$114$&$[ 0, 2 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$114$&$[ 0, 2 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$114$&$[ 0, 2 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$116$&$[ 0, 4 ]$&$7$&$6$&$[ 1, -2, -1 ]$&$49$&$[]$&$[]$\\
$116$&$[ 0, 2 ]$&$14$&$6$&$[ -7, 14, -7 ]$&$49$&$[ 29 ]$&$[ 7 ]$\\
$116$&$[ 0, 2 ]$&$14$&$6$&$[ -7, 14, -7 ]$&$49$&$[ 29 ]$&$[ 7 ]$\\
$117$&$[ 3, 3 ]$&$4$&$12$&$[ -1, -5, 3 ]$&$564$&$[ -39 ]$&$[ 8 ]$\\
$119$&$[ 2, 0 ]$&$3$&$6$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$120$&$[ 0, 1, 0, 0 ]$&$2$&$6$&$[ -1, -4, 2 ]$&$316$&$[]$&$[]$\\
$120$&$[ 0, 1, 0, 2 ]$&$2$&$6$&$[ 0, -4, -1 ]$&$229$&$[ 40 ]$&$[ 64 ]$\\
$120$&$[ 0, 1, 0, 2 ]$&$2$&$6$&$[ 0, -4, -1 ]$&$229$&$[ 40 ]$&$[ 64 ]$\\
$122$&$[ 0 ]$&$1$&$3$&$[ 1, -5, 2 ]$&$229$&$[]$&$[]$\\
$122$&$[ 20 ]$&$3$&$6$&$[ -11, 33, -16 ]$&$469$&$[]$&$[]$\\
$123$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -4, 2 ]$&$316$&$[]$&$[]$\\
$124$&$[ 0, 10 ]$&$3$&$6$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$126$&$[ 2, 2 ]$&$3$&$6$&$[ 1, -4, -1 ]$&$321$&$[]$&$[]$\\
$126$&$[ 2, 2 ]$&$3$&$6$&$[ 1, -4, -1 ]$&$321$&$[]$&$[]$\\
$126$&$[ 4, 2 ]$&$3$&$6$&$[ 1, -4, -1 ]$&$321$&$[]$&$[]$\\
$126$&$[ 4, 2 ]$&$3$&$6$&$[ 1, -4, -1 ]$&$321$&$[]$&$[]$\\
$127$&$[ 0 ]$&$1$&$3$&$[ 3, 0, -3 ]$&$81$&$[]$&$[]$\\
$129$&$[ 0, 0 ]$&$1$&$3$&$[ 2, -5, -8 ]$&$568$&$[]$&$[]$\\
$129$&$[ 0, 14 ]$&$3$&$6$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$129$&$[ 0, 14 ]$&$3$&$6$&$[ -9, 22, -9 ]$&$257$&$[]$&$[]$\\
$129$&$[ 0, 6 ]$&$7$&$6$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$130$&$[ 2, 0 ]$&$2$&$6$&$[ 0, -7, -4 ]$&$940$&$[]$&$[]$\\
$130$&$[ 2, 4 ]$&$6$&$12$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$132$&$[ 1, 0, 5 ]$&$2$&$12$&$[ -1, -8, 10 ]$&$892$&$[ -11 ]$&$[ 8 ]$\\
$133$&$[ 0, 0 ]$&$1$&$3$&$[ -2, -4, 7 ]$&$229$&$[]$&$[]$\\
$133$&$[ 0, 6 ]$&$3$&$6$&$[ 1, -4, -1 ]$&$321$&$[]$&$[]$\\
$133$&$[ 1, 9 ]$&$6$&$6$&$[ 1, -7, -1 ]$&$1524$&$[ 133 ]$&$[ 3 ]$\\
$133$&$[ 1, 9 ]$&$6$&$6$&$[ 1, -7, -1 ]$&$1524$&$[ 133 ]$&$[ 3 ]$\\
$134$&$[ 0 ]$&$1$&$3$&$[ -1, -8, 11 ]$&$473$&$[]$&$[]$\\
$134$&$[ 0 ]$&$1$&$3$&$[ -3, 0, 1 ]$&$81$&$[]$&$[]$\\
$135$&$[ 6, 0 ]$&$3$&$6$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$139$&$[ 0 ]$&$1$&$3$&$[ 2, -1, -1 ]$&$49$&$[]$&$[]$\\
$142$&$[ 10 ]$&$7$&$6$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$143$&$[ 0, 4 ]$&$3$&$6$&$[ -13, 50, -49 ]$&$361$&$[]$&$[]$\\
$143$&$[ 0, 4 ]$&$3$&$6$&$[ 0, -6, -2 ]$&$756$&$[]$&$[]$\\
$145$&$[ 0, 0 ]$&$1$&$3$&$[ -3, -1, 5 ]$&$148$&$[]$&$[]$\\
$145$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$145$&$[ 0, 14 ]$&$2$&$6$&$[ 1, -6, -2 ]$&$1016$&$[ 29 ]$&$[ 1 ]$\\
$145$&$[ 2, 0 ]$&$2$&$6$&$[ 1, -14, 14 ]$&$2296$&$[ 5 ]$&$[ 1 ]$\\
$146$&$[ 0 ]$&$1$&$3$&$[ 1, -5, 1 ]$&$404$&$[]$&$[]$\\
$146$&$[ 24 ]$&$3$&$6$&$[ -10, 25, -1 ]$&$473$&$[]$&$[]$\\
$146$&$[ 18 ]$&$4$&$6$&$[ 1, -5, -3 ]$&$564$&$[ 73 ]$&$[ 2 ]$\\
$146$&$[ 18 ]$&$4$&$6$&$[ 0, -8, -6 ]$&$1076$&$[ 73 ]$&$[ 18 ]$\\
$146$&$[ 12 ]$&$6$&$6$&$[ 0, -9, -7 ]$&$1593$&$[ 73 ]$&$[ 3 ]$\\
$148$&$[ 0, 12 ]$&$3$&$6$&$[ -1, -6, 2 ]$&$1016$&$[]$&$[]$\\
$148$&$[ 0, 2 ]$&$18$&$6$&$[ 0, -3, -1 ]$&$81$&$[ 37 ]$&$[ 27 ]$\\
$149$&$[ 0 ]$&$1$&$3$&$[ 1, -2, -1 ]$&$49$&$[]$&$[]$\\
$151$&$[ 0 ]$&$1$&$3$&$[ 2, -1, -1 ]$&$49$&$[]$&$[]$\\
$151$&$[ 0 ]$&$1$&$3$&$[ 0, -5, 3 ]$&$257$&$[]$&$[]$\\
$152$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -1, -10, 8 ]$&$961$&$[]$&$[]$\\
$152$&$[ 0, 0, 6 ]$&$3$&$6$&$[ -1, -4, 2 ]$&$316$&$[]$&$[]$\\
$152$&$[ 0, 0, 2 ]$&$9$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$152$&$[ 0, 0, 2 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$156$&$[ 1, 1, 0 ]$&$2$&$12$&$[ -13, 22, -8 ]$&$2089$&$[ -3, -4 ]$&$[ 8, 8 ]$\\
$161$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$161$&$[ 3, 11 ]$&$2$&$12$&$[ -8, 16, -1 ]$&$229$&$[ -23, 161 ]$&$[ 112, 116 ]$\\
$162$&$[ 6 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$164$&$[ 0, 10 ]$&$4$&$6$&$[ -10, 28, -18 ]$&$564$&$[ 41 ]$&$[ 2 ]$\\
$165$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$165$&$[ 0, 2, 0 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$165$&$[ 0, 2, 0 ]$&$2$&$6$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$166$&$[ 0 ]$&$1$&$3$&$[ 0, -4, 1 ]$&$229$&$[]$&$[]$\\
$168$&$[ 1, 1, 1, 0 ]$&$2$&$12$&$[ 1, -8, -10 ]$&$892$&$[ -3 ]$&$[ 32 ]$\\
$169$&$[ 0 ]$&$1$&$3$&$[ 2, -1, -1 ]$&$49$&$[]$&$[]$\\
$169$&$[ 0 ]$&$1$&$3$&$[ -2, -1, 1 ]$&$49$&$[]$&$[]$\\
$169$&$[ 78 ]$&$2$&$6$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$169$&$[ 52 ]$&$3$&$6$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$169$&$[ 52 ]$&$3$&$6$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$169$&$[ 26 ]$&$6$&$12$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$170$&$[ 2, 0 ]$&$2$&$6$&$[ 1, -6, 2 ]$&$568$&$[]$&$[]$\\
$171$&$[ 0, 6 ]$&$3$&$6$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$171$&$[ 0, 2 ]$&$9$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$171$&$[ 0, 2 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$172$&$[ 0, 6 ]$&$7$&$6$&$[ -17, 94, -169 ]$&$49$&$[]$&$[]$\\
$174$&$[ 0, 4 ]$&$7$&$6$&$[ 1, -2, -1 ]$&$49$&$[]$&$[]$\\
$174$&$[ 0, 4 ]$&$7$&$6$&$[ -17, 94, -169 ]$&$49$&$[]$&$[]$\\
$175$&$[ 0, 2 ]$&$3$&$6$&$[ -9, 22, -9 ]$&$257$&$[]$&$[]$\\
$175$&$[ 0, 2 ]$&$3$&$6$&$[ -9, 22, -9 ]$&$257$&$[]$&$[]$\\
$175$&$[ 10, 2 ]$&$6$&$12$&$[ -9, 22, -9 ]$&$257$&$[]$&$[]$\\
$175$&$[ 5, 1 ]$&$12$&$24$&$[ -11, 34, -27 ]$&$993$&$[ -35 ]$&$[ 27 ]$\\
$177$&$[ 0, 0 ]$&$1$&$3$&$[ 0, -4, -1 ]$&$229$&$[]$&$[]$\\
$177$&$[ 1, 29 ]$&$2$&$6$&$[ -12, 44, -49 ]$&$229$&$[ 177 ]$&$[ 23 ]$\\
$177$&$[ 1, 29 ]$&$2$&$6$&$[ -12, 44, -49 ]$&$229$&$[ 177 ]$&$[ 23 ]$\\
$178$&$[ 0 ]$&$1$&$3$&$[ 1, -6, 2 ]$&$568$&$[]$&$[]$\\
$178$&$[ 22 ]$&$4$&$6$&$[ -18, 97, -162 ]$&$1436$&$[ 89 ]$&$[ 8 ]$\\
$179$&$[ 0 ]$&$1$&$3$&$[ 1, -2, -1 ]$&$49$&$[]$&$[]$\\
$180$&$[ 0, 2, 0 ]$&$3$&$6$&$[ 1, -5, -3 ]$&$564$&$[]$&$[]$\\
$180$&$[ 1, 0, 1 ]$&$4$&$12$&$[ 1, -6, 2 ]$&$568$&$[ -20 ]$&$[ 32 ]$\\
$180$&$[ 0, 2, 2 ]$&$6$&$12$&$[ -1, -22, 46 ]$&$4344$&$[ 5 ]$&$[ 64 ]$\\
$182$&$[ 0, 6 ]$&$2$&$6$&$[ 1, -10, -14 ]$&$1384$&$[]$&$[]$\\
$182$&$[ 2, 0 ]$&$3$&$6$&$[ -1, -4, 1 ]$&$321$&$[]$&$[]$\\
$182$&$[ 2, 4 ]$&$3$&$6$&$[ -17, 82, -81 ]$&$1257$&$[]$&$[]$\\
$182$&$[ 4, 4 ]$&$3$&$6$&$[ -17, 82, -81 ]$&$1257$&$[]$&$[]$\\
$182$&$[ 2, 6 ]$&$6$&$12$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$183$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$183$&$[ 0, 30 ]$&$2$&$6$&$[ 1, -30, -74 ]$&$1304$&$[ 61 ]$&$[ 3 ]$\\
$183$&$[ 0, 20 ]$&$3$&$6$&$[ -11, 33, -16 ]$&$469$&$[]$&$[]$\\
$183$&$[ 0, 20 ]$&$3$&$6$&$[ -16, 80, -121 ]$&$469$&$[]$&$[]$\\
$184$&$[ 1, 1, 11 ]$&$2$&$12$&$[ -1, -3, 1 ]$&$148$&$[ -8 ]$&$[ 23 ]$\\
$185$&$[ 1, 9 ]$&$4$&$6$&$[ -1, -3, 1 ]$&$148$&$[ 185 ]$&$[ 2 ]$\\
$185$&$[ 3, 9 ]$&$4$&$6$&$[ -1, -3, 1 ]$&$148$&$[ 185 ]$&$[ 2 ]$\\
$187$&$[ 0, 0 ]$&$1$&$3$&$[ 2, -2, -2 ]$&$148$&$[]$&$[]$\\
$189$&$[ 0, 2 ]$&$3$&$6$&$[ 1, -4, -1 ]$&$321$&$[]$&$[]$\\
$189$&$[ 0, 2 ]$&$3$&$6$&$[ 1, -4, -1 ]$&$321$&$[]$&$[]$\\
$189$&$[ 6, 0 ]$&$3$&$6$&$[ -1, -4, 1 ]$&$321$&$[]$&$[]$\\
$189$&$[ 6, 0 ]$&$3$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$189$&$[ 9, 1 ]$&$6$&$12$&$[ 1, -4, -3 ]$&$257$&$[ -7 ]$&$[ 243 ]$\\
$190$&$[ 2, 0 ]$&$2$&$6$&$[ 1, -6, 2 ]$&$568$&$[]$&$[]$\\
$190$&$[ 0, 2 ]$&$9$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$194$&$[ 48 ]$&$2$&$6$&$[ -1, -7, 4 ]$&$1509$&$[ 97 ]$&$[ 24 ]$\\
$194$&$[ 32 ]$&$3$&$6$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$195$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -1, -4, 2 ]$&$316$&$[]$&$[]$\\
$195$&$[ 0, 2, 6 ]$&$2$&$12$&$[ -1, -8, 10 ]$&$892$&$[ 13 ]$&$[ 1 ]$\\
$195$&$[ 0, 0, 4 ]$&$3$&$6$&$[ 0, -6, -2 ]$&$756$&$[]$&$[]$\\
$195$&$[ 0, 0, 4 ]$&$3$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$197$&$[ 14 ]$&$14$&$6$&$[ -7, 14, -7 ]$&$49$&$[ 197 ]$&$[ 7 ]$\\
$198$&$[ 2, 0 ]$&$3$&$6$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$198$&$[ 2, 0 ]$&$3$&$6$&$[ 1, -5, -3 ]$&$564$&$[]$&$[]$\\
$199$&$[ 66 ]$&$3$&$6$&$[ -1, -8, 5 ]$&$2177$&$[]$&$[]$\\
$201$&$[ 0, 0 ]$&$1$&$3$&$[ -3, -1, 5 ]$&$148$&$[]$&$[]$\\
$202$&$[ 0 ]$&$1$&$3$&$[ 3, 0, -1 ]$&$81$&$[]$&$[]$\\
$203$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$203$&$[ 0, 14 ]$&$2$&$6$&$[ -10, 27, -16 ]$&$1016$&$[ 29 ]$&$[ 1 ]$\\
$203$&$[ 0, 14 ]$&$2$&$6$&$[ -1, -6, -2 ]$&$568$&$[ 29 ]$&$[ 5 ]$\\
$205$&$[ 0, 0 ]$&$1$&$3$&$[ -2, -4, 7 ]$&$229$&$[]$&$[]$\\
$205$&$[ 0, 0 ]$&$1$&$3$&$[ 0, -4, -1 ]$&$229$&$[]$&$[]$\\
$205$&$[ 0, 20 ]$&$2$&$6$&$[ -8, 16, -1 ]$&$229$&$[ 41 ]$&$[ 4 ]$\\
$205$&$[ 0, 20 ]$&$2$&$6$&$[ 0, -6, -3 ]$&$621$&$[ 41 ]$&$[ 32 ]$\\
$205$&$[ 2, 0 ]$&$2$&$6$&$[ -6, 8, -1 ]$&$229$&$[ 5 ]$&$[ 1 ]$\\
$206$&$[ 34 ]$&$3$&$6$&$[ -13, 46, -49 ]$&$257$&$[]$&$[]$\\
$209$&$[ 0, 2 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$210$&$[ 0, 2, 2 ]$&$6$&$12$&$[ 0, -15, -20 ]$&$2700$&$[]$&$[]$\\
$211$&$[ 0 ]$&$1$&$3$&$[ 0, -4, 1 ]$&$229$&$[]$&$[]$\\
$211$&$[ 0 ]$&$1$&$3$&$[ 2, -1, -1 ]$&$49$&$[]$&$[]$\\
$212$&$[ 0, 0 ]$&$1$&$3$&$[ 3, -3, -7 ]$&$756$&$[]$&$[]$\\
$215$&$[ 0, 0 ]$&$1$&$3$&$[ 2, -3, -3 ]$&$321$&$[]$&$[]$\\
$215$&$[ 2, 0 ]$&$2$&$6$&$[ -1, -4, -1 ]$&$169$&$[]$&$[]$\\
$217$&$[ 0, 0 ]$&$1$&$3$&$[ 3, 0, -3 ]$&$81$&$[]$&$[]$\\
$217$&$[ 0, 0 ]$&$1$&$3$&$[ 3, 0, -3 ]$&$81$&$[]$&$[]$\\
$217$&$[ 3, 15 ]$&$2$&$12$&$[ -5, 6, -1 ]$&$49$&$[ 217, -31 ]$&$[ 83, 97 ]$\\
$218$&$[ 0 ]$&$1$&$3$&$[ -3, -3, 8 ]$&$621$&$[]$&$[]$\\
$218$&$[ 12 ]$&$9$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$219$&$[ 0, 36 ]$&$2$&$6$&$[ -1, -4, 2 ]$&$316$&$[ 73 ]$&$[ 8 ]$\\
$219$&$[ 0, 12 ]$&$6$&$6$&$[ 0, -6, -3 ]$&$621$&$[ 73 ]$&$[ 12 ]$\\
$219$&$[ 0, 12 ]$&$6$&$6$&$[ -14, 61, -81 ]$&$321$&$[ 73 ]$&$[ 27 ]$\\
$220$&$[ 1, 0, 5 ]$&$2$&$12$&$[ -13, 42, -8 ]$&$2089$&$[ -4, -11 ]$&$[ 8, 32 ]$\\
$221$&$[ 0, 0 ]$&$1$&$3$&$[ 0, -4, 1 ]$&$229$&$[]$&$[]$\\
$221$&$[ 0, 8 ]$&$2$&$6$&$[ 0, -6, -3 ]$&$621$&$[ 17 ]$&$[ 2 ]$\\
$221$&$[ 0, 8 ]$&$2$&$6$&$[ -8, 16, -1 ]$&$229$&$[ 17 ]$&$[ 4 ]$\\
$221$&$[ 6, 8 ]$&$2$&$6$&$[ -12, 38, -13 ]$&$733$&$[ 221 ]$&$[ 13 ]$\\
$221$&$[ 6, 8 ]$&$2$&$6$&$[ -12, 38, -13 ]$&$733$&$[ 221 ]$&$[ 13 ]$\\
$222$&$[ 0, 4 ]$&$9$&$6$&$[ 0, -3, 1 ]$&$81$&$[]$&$[]$\\
$222$&$[ 0, 4 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$222$&$[ 0, 4 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$222$&$[ 0, 4 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$224$&$[ 0, 4, 2 ]$&$6$&$12$&$[ 1, -5, 1 ]$&$404$&$[ 8 ]$&$[ 7 ]$\\
$225$&$[ 2, 0 ]$&$3$&$6$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$225$&$[ 2, 10 ]$&$6$&$12$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$226$&$[ 28 ]$&$4$&$6$&$[ 1, -2, -1 ]$&$49$&$[ 113 ]$&$[ 8 ]$\\
$226$&$[ 16 ]$&$7$&$6$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$227$&$[ 0 ]$&$1$&$3$&$[ 2, -1, -1 ]$&$49$&$[]$&$[]$\\
$228$&$[ 0, 0, 2 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$230$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -9, 12 ]$&$1101$&$[]$&$[]$\\
$231$&$[ 0, 0, 0 ]$&$1$&$3$&$[ 0, -6, -1 ]$&$837$&$[]$&$[]$\\
$231$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -2, -4, 7 ]$&$229$&$[]$&$[]$\\
$232$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -2, -5, 8 ]$&$568$&$[]$&$[]$\\
$232$&$[ 0, 0, 4 ]$&$7$&$6$&$[ -17, 94, -169 ]$&$49$&$[]$&$[]$\\
$232$&$[ 0, 0, 4 ]$&$7$&$6$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$232$&$[ 0, 0, 4 ]$&$7$&$6$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$234$&$[ 2, 0 ]$&$3$&$6$&$[ -1, -4, 1 ]$&$321$&$[]$&$[]$\\
$236$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -4, 1 ]$&$321$&$[]$&$[]$\\
$238$&$[ 0, 8 ]$&$2$&$6$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$238$&$[ 2, 0 ]$&$3$&$6$&$[ 1, -5, 1 ]$&$404$&$[]$&$[]$\\
$238$&$[ 2, 8 ]$&$6$&$12$&$[ -1, -14, -14 ]$&$2296$&$[ 17 ]$&$[ 4 ]$\\
$239$&$[ 0 ]$&$1$&$3$&$[ 1, -2, -1 ]$&$49$&$[]$&$[]$\\
$239$&$[ 34 ]$&$7$&$6$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$240$&$[ 1, 1, 0, 1 ]$&$4$&$6$&$[ -1, -4, 2 ]$&$316$&$[ 40 ]$&$[ 8 ]$\\
$240$&$[ 1, 3, 0, 1 ]$&$4$&$6$&$[ -1, -4, 2 ]$&$316$&$[ 40 ]$&$[ 8 ]$\\
$243$&$[ 0 ]$&$1$&$3$&$[ 3, 0, -3 ]$&$81$&$[]$&$[]$\\
$243$&$[ 0 ]$&$1$&$3$&$[ -3, 0, 3 ]$&$81$&$[]$&$[]$\\
$243$&$[ 54 ]$&$3$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$243$&$[ 54 ]$&$3$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$245$&$[ 2, 6 ]$&$14$&$12$&$[ -17, 94, -169 ]$&$49$&$[]$&$[]$\\
$247$&$[ 0, 0 ]$&$1$&$3$&$[ 3, 0, -3 ]$&$81$&$[]$&$[]$\\
$248$&$[ 0, 0, 0 ]$&$1$&$3$&$[ 1, -4, -2 ]$&$316$&$[]$&$[]$\\
$248$&$[ 0, 0, 10 ]$&$3$&$6$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$252$&$[ 1, 3, 0 ]$&$2$&$12$&$[ -1, -4, 2 ]$&$316$&$[ -3 ]$&$[ 8 ]$\\
$252$&$[ 0, 2, 0 ]$&$3$&$6$&$[ 1, -4, -1 ]$&$321$&$[]$&$[]$\\
$252$&$[ 0, 2, 0 ]$&$3$&$6$&$[ -1, -4, 1 ]$&$321$&$[]$&$[]$\\
$253$&$[ 0, 0 ]$&$1$&$3$&$[ -3, 0, 3 ]$&$81$&$[]$&$[]$\\
$253$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -4, 1 ]$&$169$&$[]$&$[]$\\
$254$&$[ 14 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$254$&$[ 14 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$255$&$[ 0, 0, 0 ]$&$1$&$3$&$[ 0, -4, 1 ]$&$229$&$[]$&$[]$\\
$258$&$[ 1, 21 ]$&$2$&$6$&$[ 0, -6, 1 ]$&$837$&$[ 129 ]$&$[ 2 ]$\\
$258$&$[ 1, 21 ]$&$2$&$6$&$[ 0, -6, 1 ]$&$837$&$[ 129 ]$&$[ 2 ]$\\
$258$&$[ 0, 6 ]$&$7$&$6$&$[ 1, -2, -1 ]$&$49$&$[]$&$[]$\\
$258$&$[ 0, 6 ]$&$7$&$6$&$[ 1, -2, -1 ]$&$49$&$[]$&$[]$\\
$258$&$[ 0, 6 ]$&$7$&$6$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$258$&$[ 0, 6 ]$&$7$&$6$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$259$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -2, 1 ]$&$49$&$[]$&$[]$\\
$259$&$[ 0, 0 ]$&$1$&$3$&$[ 3, 0, -3 ]$&$81$&$[]$&$[]$\\
$260$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$260$&$[ 0, 0, 6 ]$&$2$&$6$&$[ 0, -6, -2 ]$&$756$&$[]$&$[]$\\
$260$&$[ 0, 2, 0 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$260$&$[ 0, 2, 4 ]$&$6$&$12$&$[ 0, -4, -1 ]$&$229$&$[ 5 ]$&$[ 1 ]$\\
$261$&$[ 0, 0 ]$&$1$&$3$&$[ 2, -4, -7 ]$&$229$&$[]$&$[]$\\
$261$&$[ 0, 4 ]$&$7$&$6$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$264$&$[ 0, 0, 1, 5 ]$&$2$&$6$&$[ -13, 46, -32 ]$&$961$&$[ 33 ]$&$[ 32 ]$\\
$264$&$[ 0, 0, 1, 5 ]$&$2$&$6$&$[ -13, 46, -32 ]$&$961$&$[ 33 ]$&$[ 32 ]$\\
$264$&$[ 0, 1, 0, 0 ]$&$2$&$6$&$[ 1, -4, -2 ]$&$316$&$[]$&$[]$\\
$264$&$[ 1, 1, 0, 5 ]$&$2$&$12$&$[ 1, -10, -8 ]$&$961$&$[ -8, 88 ]$&$[ 16, 32 ]$\\
$266$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -7, 4 ]$&$469$&$[]$&$[]$\\
$266$&$[ 0, 6 ]$&$3$&$6$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$266$&$[ 2, 0 ]$&$3$&$6$&$[ 1, -4, -3 ]$&$257$&$[]$&$[]$\\
$266$&$[ 0, 2 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$267$&$[ 0, 0 ]$&$1$&$3$&$[ 0, -3, 1 ]$&$81$&$[]$&$[]$\\
$267$&$[ 0, 0 ]$&$1$&$3$&$[ -2, -3, 5 ]$&$169$&$[]$&$[]$\\
$267$&$[ 0, 0 ]$&$1$&$3$&$[ 4, 3, -1 ]$&$49$&$[]$&$[]$\\
$270$&$[ 2, 0 ]$&$9$&$6$&$[ 0, -3, 1 ]$&$81$&$[]$&$[]$\\
$273$&$[ 0, 0, 0 ]$&$1$&$3$&$[ 2, -3, -2 ]$&$316$&$[]$&$[]$\\
$273$&$[ 0, 0, 6 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$273$&$[ 0, 0, 4 ]$&$3$&$6$&$[ -10, 25, -1 ]$&$473$&$[]$&$[]$\\
$273$&$[ 0, 0, 4 ]$&$3$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$273$&$[ 0, 0, 4 ]$&$3$&$6$&$[ -10, 29, -25 ]$&$169$&$[]$&$[]$\\
$273$&$[ 0, 0, 4 ]$&$3$&$6$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$273$&$[ 0, 2, 0 ]$&$3$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$273$&$[ 0, 2, 0 ]$&$3$&$6$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$274$&$[ 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$274$&$[ 68 ]$&$2$&$6$&$[ 1, -6, -2 ]$&$1016$&$[ 137 ]$&$[ 16 ]$\\
$277$&$[ 0 ]$&$1$&$3$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$278$&$[ 0 ]$&$1$&$3$&$[ -3, 0, 3 ]$&$81$&$[]$&$[]$\\
$279$&$[ 0, 0 ]$&$1$&$3$&$[ 0, -4, -1 ]$&$229$&$[]$&$[]$\\
$279$&$[ 0, 0 ]$&$1$&$6$&$[ -12, 40, -27 ]$&$1373$&$[ -3 ]$&$[ 12 ]$\\
$279$&$[ 0, 10 ]$&$3$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$280$&$[ 0, 0, 2, 0 ]$&$2$&$6$&$[ -1, -6, -2 ]$&$568$&$[]$&$[]$\\
$280$&$[ 0, 0, 0, 2 ]$&$3$&$6$&$[ 0, -9, -6 ]$&$1944$&$[]$&$[]$\\
$282$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$284$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -4, 1 ]$&$321$&$[]$&$[]$\\
$284$&$[ 0, 0 ]$&$1$&$3$&$[ 3, 0, -3 ]$&$81$&$[]$&$[]$\\
$284$&$[ 1, 5 ]$&$14$&$6$&$[ 1, -2, -1 ]$&$49$&$[ 284 ]$&$[ 7 ]$\\
$284$&$[ 1, 5 ]$&$14$&$6$&$[ 1, -2, -1 ]$&$49$&$[ 284 ]$&$[ 7 ]$\\
$285$&$[ 0, 2, 0 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$286$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -10, 8 ]$&$961$&$[]$&$[]$\\
$286$&$[ 0, 4 ]$&$3$&$6$&$[ 1, -5, -3 ]$&$564$&$[]$&$[]$\\
$286$&$[ 0, 4 ]$&$3$&$6$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$287$&$[ 0, 0 ]$&$1$&$3$&$[ -4, 3, 1 ]$&$49$&$[]$&$[]$\\
$287$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -4, 3 ]$&$257$&$[]$&$[]$\\
$289$&$[ 0 ]$&$1$&$3$&$[ 0, -3, 1 ]$&$81$&$[]$&$[]$\\
$289$&$[ 0 ]$&$1$&$3$&$[ 0, -3, 1 ]$&$81$&$[]$&$[]$\\
$289$&$[ 136 ]$&$2$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$289$&$[ 68 ]$&$4$&$12$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$289$&$[ 34 ]$&$8$&$24$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$290$&$[ 0, 0 ]$&$1$&$3$&$[ -3, -3, 8 ]$&$621$&$[]$&$[]$\\
$290$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -7, 4 ]$&$469$&$[]$&$[]$\\
$291$&$[ 0, 48 ]$&$2$&$6$&$[ -11, 33, -16 ]$&$469$&$[]$&$[]$\\
$291$&$[ 0, 48 ]$&$2$&$6$&$[ -16, 80, -121 ]$&$469$&$[]$&$[]$\\
$292$&$[ 0, 36 ]$&$2$&$6$&$[ -1, -7, 4 ]$&$1509$&$[ 73 ]$&$[ 6 ]$\\
$294$&$[ 0, 6 ]$&$7$&$6$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$295$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -2, -1 ]$&$49$&$[]$&$[]$\\
$295$&$[ 0, 0 ]$&$1$&$3$&$[ 3, 0, -3 ]$&$81$&$[]$&$[]$\\
$295$&$[ 2, 0 ]$&$2$&$6$&$[ 1, -6, -2 ]$&$1016$&$[ 5 ]$&$[ 1 ]$\\
$295$&$[ 2, 0 ]$&$2$&$6$&$[ -7, 12, -1 ]$&$257$&$[ 5 ]$&$[ 1 ]$\\
$296$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -2, -4, 7 ]$&$229$&$[]$&$[]$\\
$296$&$[ 0, 0, 12 ]$&$3$&$6$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$297$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -5, -3 ]$&$564$&$[]$&$[]$\\
$297$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$297$&$[ 6, 0 ]$&$3$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$297$&$[ 2, 0 ]$&$9$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$298$&$[ 0 ]$&$1$&$3$&$[ 5, 4, -5 ]$&$169$&$[]$&$[]$\\
$299$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -7, 3 ]$&$788$&$[]$&$[]$\\
$300$&$[ 1, 0, 5 ]$&$4$&$12$&$[ 1, -6, 2 ]$&$568$&$[ -20 ]$&$[ 32 ]$\\
$301$&$[ 0, 6 ]$&$7$&$6$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$304$&$[ 0, 0, 0 ]$&$1$&$3$&$[ 1, -10, -8 ]$&$961$&$[]$&$[]$\\
$304$&$[ 0, 0, 6 ]$&$3$&$6$&$[ -1, -4, 2 ]$&$316$&$[]$&$[]$\\
$304$&$[ 1, 0, 3 ]$&$6$&$6$&$[ -1, -9, 3 ]$&$3252$&$[ 76 ]$&$[ 3 ]$\\
$304$&$[ 1, 0, 3 ]$&$6$&$6$&$[ -1, -9, 3 ]$&$3252$&$[ 76 ]$&$[ 3 ]$\\
$304$&$[ 0, 0, 2 ]$&$9$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$304$&$[ 0, 0, 2 ]$&$9$&$6$&$[ -9, 6, -1 ]$&$81$&$[]$&$[]$\\
$304$&$[ 0, 0, 2 ]$&$9$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$304$&$[ 0, 0, 2 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$305$&$[ 0, 0 ]$&$1$&$3$&$[ 0, -3, 1 ]$&$81$&$[]$&$[]$\\
$305$&$[ 0, 20 ]$&$3$&$6$&$[ -12, 36, -1 ]$&$837$&$[]$&$[]$\\
$305$&$[ 0, 10 ]$&$6$&$6$&$[ -10, 25, -3 ]$&$1257$&$[ 61 ]$&$[ 3 ]$\\
$306$&$[ 2, 0 ]$&$3$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$306$&$[ 2, 0 ]$&$3$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$306$&$[ 2, 0 ]$&$3$&$6$&$[ -1, -4, 1 ]$&$321$&$[]$&$[]$\\
$308$&$[ 0, 0, 0 ]$&$1$&$3$&$[ 1, -6, -2 ]$&$1016$&$[]$&$[]$\\
$308$&$[ 0, 2, 0 ]$&$3$&$6$&$[ 1, -4, -1 ]$&$321$&$[]$&$[]$\\
$308$&$[ 0, 2, 0 ]$&$3$&$6$&$[ -13, 46, -49 ]$&$257$&$[]$&$[]$\\
$309$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$310$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$310$&$[ 0, 10 ]$&$3$&$6$&$[ -1, -4, -1 ]$&$169$&$[]$&$[]$\\
$310$&$[ 0, 10 ]$&$3$&$6$&$[ -1, -4, 1 ]$&$321$&$[]$&$[]$\\
$310$&$[ 0, 10 ]$&$3$&$6$&$[ -1, -10, 7 ]$&$4065$&$[]$&$[]$\\
$310$&$[ 0, 10 ]$&$3$&$6$&$[ 1, -4, -1 ]$&$321$&$[]$&$[]$\\
$312$&$[ 0, 0, 0, 4 ]$&$3$&$6$&$[ 0, -6, 1 ]$&$837$&$[]$&$[]$\\
$315$&$[ 0, 2, 0 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$315$&$[ 0, 0, 2 ]$&$3$&$6$&$[ 1, -5, 1 ]$&$404$&$[]$&$[]$\\
$315$&$[ 0, 0, 2 ]$&$3$&$6$&$[ 1, -5, 1 ]$&$404$&$[]$&$[]$\\
$319$&$[ 0, 0 ]$&$1$&$3$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$322$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -4, -2 ]$&$316$&$[]$&$[]$\\
$325$&$[ 0, 0 ]$&$1$&$3$&$[ -3, -1, 5 ]$&$148$&$[]$&$[]$\\
$325$&$[ 0, 0 ]$&$1$&$3$&$[ 3, -1, -5 ]$&$148$&$[]$&$[]$\\
$325$&$[ 0, 6 ]$&$2$&$6$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$325$&$[ 10, 6 ]$&$2$&$6$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$325$&$[ 10, 6 ]$&$2$&$6$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$325$&$[ 0, 4 ]$&$3$&$12$&$[ -8, 10, -1 ]$&$1765$&$[ 5 ]$&$[ 1 ]$\\
$325$&$[ 5, 3 ]$&$4$&$12$&$[ -11, 29, -9 ]$&$5780$&$[ 5, 65 ]$&$[ 4, 18 ]$\\
$325$&$[ 15, 3 ]$&$4$&$12$&$[ -11, 29, -9 ]$&$5780$&$[ 5, 65 ]$&$[ 4, 18 ]$\\
$327$&$[ 0, 0 ]$&$1$&$3$&$[ 3, -1, -5 ]$&$148$&$[]$&$[]$\\
$327$&$[ 0, 54 ]$&$2$&$6$&$[ -8, 10, -1 ]$&$1765$&$[ 109 ]$&$[ 1 ]$\\
$328$&$[ 0, 0, 0 ]$&$1$&$3$&$[ 2, -6, -10 ]$&$788$&$[]$&$[]$\\
$328$&$[ 0, 0, 0 ]$&$1$&$3$&$[ 4, 2, -2 ]$&$148$&$[]$&$[]$\\
$328$&$[ 0, 0, 20 ]$&$2$&$6$&$[ 1, -2, -1 ]$&$49$&$[ 41 ]$&$[ 8 ]$\\
$329$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -2, -1 ]$&$49$&$[]$&$[]$\\
$329$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$329$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -2, -1 ]$&$49$&$[]$&$[]$\\
$330$&$[ 1, 2, 5 ]$&$2$&$24$&$[ 1, -18, 22 ]$&$3368$&$[ -15, -55 ]$&$[ 72, 288 ]$\\
$331$&$[ 0 ]$&$1$&$3$&$[ 2, -4, -7 ]$&$229$&$[]$&$[]$\\
$332$&$[ 0, 0 ]$&$1$&$3$&$[ -4, 3, 1 ]$&$49$&$[]$&$[]$\\
$333$&$[ 0, 0 ]$&$1$&$3$&$[ 3, -1, -5 ]$&$148$&$[]$&$[]$\\
$333$&$[ 0, 12 ]$&$3$&$6$&$[ -8, 16, -1 ]$&$229$&$[]$&$[]$\\
$333$&$[ 0, 12 ]$&$3$&$12$&$[ -10, 24, -3 ]$&$3021$&$[ -3 ]$&$[ 3 ]$\\
$333$&$[ 0, 6 ]$&$6$&$6$&$[ -12, 36, -3 ]$&$2349$&$[ 37 ]$&$[ 3 ]$\\
$333$&$[ 2, 18 ]$&$6$&$12$&$[ -11, 30, -21 ]$&$1929$&$[ 37 ]$&$[ 21 ]$\\
$333$&$[ 0, 4 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$333$&$[ 0, 4 ]$&$9$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$334$&$[ 0 ]$&$1$&$3$&$[ 1, -5, -4 ]$&$469$&$[]$&$[]$\\
$334$&$[ 0 ]$&$1$&$3$&$[ -1, -7, 8 ]$&$733$&$[]$&$[]$\\
$338$&$[ 0 ]$&$1$&$3$&$[ -3, -4, 13 ]$&$49$&$[]$&$[]$\\
$338$&$[ 0 ]$&$1$&$3$&$[ -3, -4, 13 ]$&$49$&$[]$&$[]$\\
$338$&$[ 78 ]$&$2$&$6$&$[ -17, 94, -169 ]$&$49$&$[]$&$[]$\\
$338$&$[ 52 ]$&$3$&$6$&$[ -17, 94, -169 ]$&$49$&$[]$&$[]$\\
$338$&$[ 52 ]$&$3$&$6$&$[ -17, 94, -169 ]$&$49$&$[]$&$[]$\\
$338$&$[ 26 ]$&$6$&$12$&$[ -17, 94, -169 ]$&$49$&$[]$&$[]$\\
$340$&$[ 0, 0, 0 ]$&$1$&$3$&$[ 1, -5, 1 ]$&$404$&$[]$&$[]$\\
$340$&$[ 0, 0, 8 ]$&$2$&$6$&$[ 1, -7, -1 ]$&$1524$&$[]$&$[]$\\
$340$&$[ 0, 2, 4 ]$&$4$&$12$&$[ -8, 10, -2 ]$&$1076$&$[ 5, 85 ]$&$[ 2, 18 ]$\\
$342$&$[ 2, 0 ]$&$3$&$6$&$[ 0, -3, 1 ]$&$81$&$[]$&$[]$\\
$342$&$[ 2, 0 ]$&$3$&$6$&$[ 1, -4, -1 ]$&$321$&$[]$&$[]$\\
$342$&$[ 0, 2 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$342$&$[ 0, 2 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$342$&$[ 0, 2 ]$&$9$&$6$&$[ 0, -3, 1 ]$&$81$&$[]$&$[]$\\
$342$&$[ 0, 2 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$342$&$[ 0, 2 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$343$&$[ 0 ]$&$1$&$6$&$[ -6, 5, -1 ]$&$49$&$[ -7 ]$&$[ 232 ]$\\
$343$&$[ 98 ]$&$3$&$12$&$[ -6, 5, -1 ]$&$49$&$[ -7 ]$&$[ 232 ]$\\
$343$&$[ 42 ]$&$7$&$6$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$343$&$[ 14 ]$&$21$&$12$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$343$&$[ 14 ]$&$21$&$12$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$344$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -3, -1, 4 ]$&$229$&$[]$&$[]$\\
$345$&$[ 0, 0, 0 ]$&$1$&$3$&$[ 1, -4, -2 ]$&$316$&$[]$&$[]$\\
$345$&$[ 0, 2, 0 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$346$&$[ 0 ]$&$1$&$3$&$[ 0, -4, 1 ]$&$229$&$[]$&$[]$\\
$351$&$[ 2, 0 ]$&$9$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$352$&$[ 1, 0, 5 ]$&$2$&$12$&$[ 1, -4, -2 ]$&$316$&$[ -11 ]$&$[ 128 ]$\\
$353$&$[ 0 ]$&$1$&$3$&$[ 0, -4, 1 ]$&$229$&$[]$&$[]$\\
$354$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -4, -2 ]$&$316$&$[]$&$[]$\\
$357$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -1, -4, 2 ]$&$316$&$[]$&$[]$\\
$357$&$[ 0, 0, 8 ]$&$2$&$6$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$360$&$[ 0, 1, 0, 0 ]$&$2$&$6$&$[ -1, -4, 2 ]$&$316$&$[]$&$[]$\\
$360$&$[ 0, 1, 0, 2 ]$&$2$&$6$&$[ 0, -4, -1 ]$&$229$&$[ 40 ]$&$[ 64 ]$\\
$360$&$[ 0, 1, 0, 2 ]$&$2$&$6$&$[ 0, -4, -1 ]$&$229$&$[ 40 ]$&$[ 64 ]$\\
$360$&$[ 1, 1, 3, 0 ]$&$2$&$6$&$[ 1, -6, 2 ]$&$568$&$[ 24 ]$&$[ 8 ]$\\
$360$&$[ 1, 1, 3, 0 ]$&$2$&$6$&$[ 1, -6, 2 ]$&$568$&$[ 24 ]$&$[ 8 ]$\\
$360$&$[ 0, 0, 2, 0 ]$&$3$&$6$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$361$&$[ 0 ]$&$1$&$3$&$[ 3, 0, -3 ]$&$81$&$[]$&$[]$\\
$361$&$[ 0 ]$&$1$&$3$&$[ -3, 0, 3 ]$&$81$&$[]$&$[]$\\
$361$&$[ 114 ]$&$3$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$361$&$[ 114 ]$&$3$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$361$&$[ 38 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$361$&$[ 38 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$361$&$[ 38 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$361$&$[ 38 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$361$&$[ 38 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$364$&$[ 0, 2, 6 ]$&$6$&$12$&$[ 1, -10, -14 ]$&$1384$&$[ 13 ]$&$[ 16 ]$\\
$365$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -2, -1 ]$&$49$&$[]$&$[]$\\
$366$&$[ 0, 30 ]$&$2$&$6$&$[ 1, -10, -8 ]$&$961$&$[]$&$[]$\\
$366$&$[ 0, 20 ]$&$3$&$6$&$[ 1, -5, -3 ]$&$564$&$[]$&$[]$\\
$366$&$[ 0, 20 ]$&$3$&$6$&$[ -1, -9, 11 ]$&$1556$&$[]$&$[]$\\
$369$&$[ 0, 0 ]$&$1$&$3$&$[ 2, -2, -2 ]$&$148$&$[]$&$[]$\\
$369$&$[ 0, 0 ]$&$1$&$3$&$[ -2, -2, 2 ]$&$148$&$[]$&$[]$\\
$369$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$369$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -4, -2 ]$&$316$&$[]$&$[]$\\
$369$&$[ 0, 10 ]$&$4$&$6$&$[ -1, -5, 3 ]$&$564$&$[ 41 ]$&$[ 2 ]$\\
$370$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -8, 10 ]$&$892$&$[]$&$[]$\\
$370$&$[ 0, 18 ]$&$2$&$6$&$[ 1, -4, -2 ]$&$316$&$[]$&$[]$\\
$370$&$[ 0, 12 ]$&$3$&$6$&$[ 1, -4, -2 ]$&$316$&$[]$&$[]$\\
$370$&$[ 2, 12 ]$&$6$&$12$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$371$&$[ 0, 0 ]$&$1$&$3$&$[ 0, -4, -1 ]$&$229$&$[]$&$[]$\\
$372$&$[ 0, 0, 10 ]$&$3$&$6$&$[ 1, -9, -11 ]$&$1556$&$[]$&$[]$\\
$374$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -6, -5 ]$&$785$&$[]$&$[]$\\
$374$&$[ 0, 0 ]$&$1$&$3$&$[ -3, -2, 7 ]$&$257$&$[]$&$[]$\\
$374$&$[ 0, 8 ]$&$2$&$6$&$[ -9, 6, -1 ]$&$81$&$[]$&$[]$\\
$377$&$[ 4, 2 ]$&$42$&$12$&$[ -7, 14, -7 ]$&$49$&$[ 29 ]$&$[ 7 ]$\\
$378$&$[ 6, 2 ]$&$3$&$6$&$[ 1, -4, -1 ]$&$321$&$[]$&$[]$\\
$378$&$[ 6, 2 ]$&$3$&$6$&$[ 1, -4, -1 ]$&$321$&$[]$&$[]$\\
$378$&$[ 12, 2 ]$&$3$&$6$&$[ 1, -4, -1 ]$&$321$&$[]$&$[]$\\
$378$&$[ 12, 2 ]$&$3$&$6$&$[ 1, -4, -1 ]$&$321$&$[]$&$[]$\\
$378$&$[ 2, 0 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$380$&$[ 0, 2, 0 ]$&$2$&$6$&$[ -1, -5, 4 ]$&$469$&$[ 5 ]$&$[ 16 ]$\\
$380$&$[ 0, 0, 6 ]$&$3$&$6$&$[ 1, -4, -3 ]$&$257$&$[]$&$[]$\\
$380$&$[ 0, 1, 9 ]$&$4$&$12$&$[ 1, -3, -1 ]$&$148$&$[ -95, -19 ]$&$[ 8, 244 ]$\\
$382$&$[ 0 ]$&$1$&$3$&$[ 1, -4, 1 ]$&$169$&$[]$&$[]$\\
$382$&$[ 0 ]$&$1$&$3$&$[ 5, 6, 1 ]$&$49$&$[]$&$[]$\\
$385$&$[ 0, 0, 0 ]$&$1$&$3$&$[ 3, -1, -5 ]$&$148$&$[]$&$[]$\\
$385$&$[ 0, 0, 0 ]$&$1$&$3$&$[ 3, -1, -5 ]$&$148$&$[]$&$[]$\\
$385$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$386$&$[ 64 ]$&$3$&$6$&$[ -11, 25, -16 ]$&$229$&$[]$&$[]$\\
$386$&$[ 64 ]$&$3$&$6$&$[ -11, 13, -4 ]$&$229$&$[]$&$[]$\\
$387$&$[ 0, 0 ]$&$1$&$3$&$[ -2, -5, 8 ]$&$568$&$[]$&$[]$\\
$387$&$[ 3, 21 ]$&$2$&$12$&$[ 1, -4, -2 ]$&$316$&$[ 129, -43 ]$&$[ 32, 53 ]$\\
$387$&$[ 0, 14 ]$&$3$&$6$&$[ -9, 22, -9 ]$&$257$&$[]$&$[]$\\
$387$&$[ 0, 14 ]$&$3$&$6$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$387$&$[ 0, 14 ]$&$3$&$12$&$[ 1, -4, -3 ]$&$257$&$[ -3 ]$&$[ 19 ]$\\
$387$&$[ 0, 6 ]$&$7$&$6$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$387$&$[ 0, 6 ]$&$7$&$6$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$387$&$[ 0, 6 ]$&$7$&$6$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$388$&$[ 0, 0 ]$&$1$&$3$&$[ 2, -1, -1 ]$&$49$&$[]$&$[]$\\
$388$&$[ 0, 48 ]$&$2$&$6$&$[ 1, -8, 3 ]$&$1425$&$[ 97 ]$&$[ 3 ]$\\
$389$&$[ 0 ]$&$1$&$3$&$[ 0, -4, -2 ]$&$148$&$[]$&$[]$\\
$390$&$[ 0, 2, 6 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$390$&$[ 0, 2, 6 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$391$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -4, -3 ]$&$257$&$[]$&$[]$\\
$391$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -4, 1 ]$&$169$&$[]$&$[]$\\
$392$&$[ 0, 1, 0 ]$&$2$&$6$&$[ 1, -5, 1 ]$&$404$&$[ 8 ]$&$[ 7 ]$\\
$392$&$[ 0, 1, 0 ]$&$2$&$6$&$[ 1, -5, 1 ]$&$404$&$[ 8 ]$&$[ 7 ]$\\
$392$&$[ 0, 1, 0 ]$&$2$&$12$&$[ 0, -4, -1 ]$&$229$&$[ -7, -56 ]$&$[ 8, 256 ]$\\
$392$&$[ 0, 1, 14 ]$&$6$&$12$&$[ 1, -5, 1 ]$&$404$&$[ 8 ]$&$[ 7 ]$\\
$392$&$[ 0, 1, 14 ]$&$6$&$24$&$[ 0, -4, -1 ]$&$229$&$[ -7, -56 ]$&$[ 8, 256 ]$\\
$395$&$[ 0, 0 ]$&$1$&$3$&$[ 0, -3, 1 ]$&$81$&$[]$&$[]$\\
$395$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$395$&$[ 0, 0 ]$&$1$&$3$&$[ 2, -1, -1 ]$&$49$&$[]$&$[]$\\
$396$&$[ 1, 0, 5 ]$&$2$&$12$&$[ -1, -8, 10 ]$&$892$&$[ -11 ]$&$[ 8 ]$\\
$396$&$[ 0, 2, 0 ]$&$3$&$6$&$[ 1, -4, -1 ]$&$321$&$[]$&$[]$\\
$397$&$[ 44 ]$&$9$&$6$&$[ -9, 6, -1 ]$&$81$&$[]$&$[]$\\
$398$&$[ 22 ]$&$9$&$6$&$[ -9, 6, -1 ]$&$81$&$[]$&$[]$\\
$399$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$399$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -1, -7, 9 ]$&$404$&$[]$&$[]$\\
$399$&$[ 0, 0, 2 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$402$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -4, 2 ]$&$316$&$[]$&$[]$\\
$402$&$[ 0, 22 ]$&$3$&$6$&$[ 1, -10, 5 ]$&$2505$&$[]$&$[]$\\
$402$&$[ 0, 22 ]$&$3$&$6$&$[ 1, -4, -1 ]$&$321$&$[]$&$[]$\\
$402$&$[ 0, 22 ]$&$3$&$6$&$[ -14, 49, -1 ]$&$1345$&$[]$&$[]$\\
$402$&$[ 0, 22 ]$&$3$&$6$&$[ 1, -6, -5 ]$&$785$&$[]$&$[]$\\
$404$&$[ 0, 50 ]$&$2$&$6$&$[ 0, -5, -1 ]$&$473$&$[ 101 ]$&$[ 25 ]$\\
$405$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$405$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -5, -3 ]$&$564$&$[]$&$[]$\\
$406$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -6, 2 ]$&$568$&$[]$&$[]$\\
$406$&$[ 0, 14 ]$&$2$&$6$&$[ 1, -5, 1 ]$&$404$&$[]$&$[]$\\
$406$&$[ 2, 4 ]$&$21$&$12$&$[ -1, -2, 1 ]$&$49$&$[]$&$[]$\\
$407$&$[ 0, 6 ]$&$6$&$6$&$[ -9, 21, -12 ]$&$621$&$[ 37 ]$&$[ 12 ]$\\
$408$&$[ 0, 0, 0, 8 ]$&$2$&$6$&$[ 1, -4, -2 ]$&$316$&$[]$&$[]$\\
$410$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -5, 1 ]$&$404$&$[]$&$[]$\\
$410$&$[ 2, 0 ]$&$2$&$6$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$411$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -2, 1 ]$&$49$&$[]$&$[]$\\
$411$&$[ 0, 0 ]$&$1$&$3$&$[ -2, -3, 5 ]$&$169$&$[]$&$[]$\\
$411$&$[ 0, 0 ]$&$1$&$3$&$[ 3, 0, -3 ]$&$81$&$[]$&$[]$\\
$413$&$[ 0, 0 ]$&$1$&$3$&$[ -3, -1, 4 ]$&$229$&$[]$&$[]$\\
$416$&$[ 0, 4, 0 ]$&$2$&$6$&$[ -1, -4, 2 ]$&$316$&$[]$&$[]$\\
$417$&$[ 0, 0 ]$&$1$&$3$&$[ 0, -4, -1 ]$&$229$&$[]$&$[]$\\
$417$&$[ 0, 0 ]$&$1$&$3$&$[ 0, -4, -1 ]$&$229$&$[]$&$[]$\\
$418$&$[ 0, 0 ]$&$1$&$3$&$[ 0, -6, -3 ]$&$621$&$[]$&$[]$\\
$418$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -5, 4 ]$&$469$&$[]$&$[]$\\
$418$&$[ 0, 6 ]$&$3$&$6$&$[ 0, -8, -2 ]$&$1940$&$[]$&$[]$\\
$418$&$[ 0, 6 ]$&$3$&$6$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$422$&$[ 0 ]$&$1$&$3$&$[ 1, -4, -3 ]$&$257$&$[]$&$[]$\\
$422$&$[ 0 ]$&$1$&$3$&$[ 1, -6, -5 ]$&$785$&$[]$&$[]$\\
$422$&$[ 0 ]$&$1$&$3$&$[ 5, 6, 1 ]$&$49$&$[]$&$[]$\\
$423$&$[ 0, 0 ]$&$1$&$3$&$[ 2, -3, -2 ]$&$316$&$[]$&$[]$\\
$423$&$[ 0, 0 ]$&$1$&$3$&$[ -2, -3, 2 ]$&$316$&$[]$&$[]$\\
$424$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -2, -3, 2 ]$&$316$&$[]$&$[]$\\
$424$&$[ 0, 0, 0 ]$&$1$&$3$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$425$&$[ 0, 8 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[ 17 ]$&$[ 67 ]$\\
$425$&$[ 0, 8 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$425$&$[ 0, 8 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[ 17 ]$&$[ 67 ]$\\
$425$&$[ 10, 8 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$425$&$[ 10, 8 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$425$&$[ 10, 8 ]$&$2$&$12$&$[ -1, -3, 1 ]$&$148$&$[ 17 ]$&$[ 67 ]$\\
$425$&$[ 0, 4 ]$&$4$&$12$&$[ -9, 19, -1 ]$&$1940$&$[ 85, 17 ]$&$[ 1, 2 ]$\\
$426$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -6, 2 ]$&$568$&$[]$&$[]$\\
$426$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -5, -4 ]$&$469$&$[]$&$[]$\\
$427$&$[ 2, 0 ]$&$3$&$6$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$429$&$[ 0, 0, 0 ]$&$1$&$3$&$[ 1, -5, -3 ]$&$564$&$[]$&$[]$\\
$429$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -3, -1, 5 ]$&$148$&$[]$&$[]$\\
$429$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$430$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -4, -2 ]$&$316$&$[]$&$[]$\\
$430$&$[ 2, 0 ]$&$2$&$6$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$430$&$[ 0, 14 ]$&$3$&$6$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$430$&$[ 0, 14 ]$&$3$&$6$&$[ 1, -6, -2 ]$&$1016$&$[]$&$[]$\\
$431$&$[ 0 ]$&$1$&$3$&$[ -1, -4, 3 ]$&$257$&$[]$&$[]$\\
$431$&$[ 0 ]$&$1$&$3$&$[ 0, -5, 1 ]$&$473$&$[]$&$[]$\\
$432$&$[ 0, 0, 2 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$433$&$[ 0 ]$&$1$&$3$&$[ 1, -5, 1 ]$&$404$&$[]$&$[]$\\
$434$&$[ 0, 0 ]$&$1$&$3$&$[ 2, -5, -8 ]$&$568$&$[]$&$[]$\\
$434$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -6, 2 ]$&$568$&$[]$&$[]$\\
$434$&$[ 2, 0 ]$&$3$&$6$&$[ -9, 22, -9 ]$&$257$&$[]$&$[]$\\
$434$&$[ 2, 0 ]$&$3$&$6$&$[ -1, -6, 3 ]$&$993$&$[]$&$[]$\\
$434$&$[ 2, 0 ]$&$3$&$6$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$435$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -1, -5, 4 ]$&$469$&$[]$&$[]$\\
$436$&$[ 0, 0 ]$&$1$&$3$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$436$&$[ 0, 54 ]$&$2$&$6$&$[ -6, 5, -1 ]$&$49$&$[ 109 ]$&$[ 5677 ]$\\
$438$&$[ 0, 24 ]$&$3$&$6$&$[ -1, -12, 8 ]$&$1772$&$[]$&$[]$\\
$438$&$[ 0, 24 ]$&$3$&$6$&$[ -1, -6, 2 ]$&$1016$&$[]$&$[]$\\
$438$&$[ 0, 18 ]$&$4$&$6$&$[ -1, -4, 2 ]$&$316$&$[ 73 ]$&$[ 8 ]$\\
$438$&$[ 0, 8 ]$&$9$&$6$&$[ 0, -3, 1 ]$&$81$&$[]$&$[]$\\
$438$&$[ 0, 8 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$438$&$[ 0, 8 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$438$&$[ 0, 4 ]$&$18$&$6$&$[ 0, -3, -1 ]$&$81$&$[ 73 ]$&$[ 3 ]$\\
$441$&$[ 2, 0 ]$&$3$&$6$&$[ -1, -4, 1 ]$&$321$&$[]$&$[]$\\
$441$&$[ 2, 0 ]$&$3$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$441$&$[ 2, 14 ]$&$3$&$6$&$[ -1, -4, 1 ]$&$321$&$[]$&$[]$\\
$441$&$[ 2, 14 ]$&$3$&$6$&$[ -1, -4, 1 ]$&$321$&$[]$&$[]$\\
$441$&$[ 2, 14 ]$&$3$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$441$&$[ 2, 14 ]$&$3$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$441$&$[ 4, 14 ]$&$3$&$6$&$[ -1, -4, 1 ]$&$321$&$[]$&$[]$\\
$441$&$[ 4, 14 ]$&$3$&$6$&$[ -1, -4, 1 ]$&$321$&$[]$&$[]$\\
$441$&$[ 4, 14 ]$&$3$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$441$&$[ 4, 14 ]$&$3$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$441$&$[ 0, 6 ]$&$7$&$6$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$442$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$442$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -4, -2 ]$&$316$&$[]$&$[]$\\
$442$&$[ 0, 8 ]$&$2$&$6$&$[ 1, -10, -8 ]$&$961$&$[ 17 ]$&$[ 32 ]$\\
$442$&$[ 6, 0 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$442$&$[ 6, 0 ]$&$2$&$6$&$[ 0, -6, -2 ]$&$756$&$[]$&$[]$\\
$444$&$[ 0, 0, 12 ]$&$3$&$6$&$[ -1, -9, 6 ]$&$3021$&$[]$&$[]$\\
$444$&$[ 0, 1, 9 ]$&$4$&$12$&$[ 0, -14, -18 ]$&$2228$&$[ -111 ]$&$[ 128 ]$\\
$445$&$[ 2, 0 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$447$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -2, -1 ]$&$49$&$[]$&$[]$\\
$447$&$[ 0, 0 ]$&$1$&$3$&$[ 3, 0, -3 ]$&$81$&$[]$&$[]$\\
$448$&$[ 0, 8, 2 ]$&$6$&$12$&$[ -1, -7, 1 ]$&$1524$&$[ -8 ]$&$[ 27 ]$\\
$448$&$[ 0, 8, 2 ]$&$6$&$12$&$[ -1, -7, 1 ]$&$1524$&$[ -8 ]$&$[ 27 ]$\\
$448$&$[ 1, 8, 1 ]$&$6$&$12$&$[ -1, -5, -1 ]$&$404$&$[ -56 ]$&$[ 27 ]$\\
$448$&$[ 1, 8, 1 ]$&$6$&$12$&$[ -1, -5, -1 ]$&$404$&$[ -56 ]$&$[ 27 ]$\\
$452$&$[ 0, 0 ]$&$1$&$3$&$[ 3, 0, -1 ]$&$81$&$[]$&$[]$\\
$453$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -2, -1 ]$&$49$&$[]$&$[]$\\
$456$&$[ 1, 1, 1, 0 ]$&$2$&$12$&$[ -1, -10, 8 ]$&$961$&$[ -3, -8 ]$&$[ 128, 128 ]$\\
$456$&$[ 0, 0, 0, 6 ]$&$3$&$6$&$[ 0, -3, 1 ]$&$81$&$[]$&$[]$\\
$459$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -7, -9 ]$&$404$&$[]$&$[]$\\
$459$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -7, 9 ]$&$404$&$[]$&$[]$\\
$461$&$[ 0 ]$&$1$&$3$&$[ 2, -1, -1 ]$&$49$&$[]$&$[]$\\
$462$&$[ 0, 2, 0 ]$&$3$&$6$&$[ 0, -15, -20 ]$&$2700$&$[]$&$[]$\\
$462$&$[ 0, 2, 0 ]$&$3$&$6$&$[ 0, -6, 3 ]$&$621$&$[]$&$[]$\\
$464$&$[ 0, 0, 0 ]$&$1$&$3$&$[ 2, -5, -8 ]$&$568$&$[]$&$[]$\\
$464$&$[ 0, 0, 4 ]$&$7$&$6$&$[ -17, 94, -169 ]$&$49$&$[]$&$[]$\\
$464$&$[ 0, 0, 4 ]$&$7$&$6$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$464$&$[ 0, 0, 4 ]$&$7$&$6$&$[ 1, -2, -1 ]$&$49$&$[]$&$[]$\\
$464$&$[ 0, 0, 4 ]$&$7$&$6$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$464$&$[ 0, 0, 4 ]$&$7$&$6$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$464$&$[ 0, 0, 4 ]$&$7$&$6$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$464$&$[ 0, 0, 2 ]$&$14$&$6$&$[ -7, 14, -7 ]$&$49$&$[ 29 ]$&$[ 7 ]$\\
$464$&$[ 0, 0, 2 ]$&$14$&$6$&$[ -7, 14, -7 ]$&$49$&$[ 29 ]$&$[ 7 ]$\\
$465$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$465$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -3, -1, 5 ]$&$148$&$[]$&$[]$\\
$465$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$465$&$[ 0, 0, 10 ]$&$3$&$6$&$[ -14, 61, -81 ]$&$321$&$[]$&$[]$\\
$466$&$[ 0 ]$&$1$&$3$&$[ 2, -3, -5 ]$&$169$&$[]$&$[]$\\
$466$&$[ 0 ]$&$1$&$3$&$[ 4, 3, -1 ]$&$49$&$[]$&$[]$\\
$466$&$[ 116 ]$&$2$&$6$&$[ -1, -4, 3 ]$&$257$&$[]$&$[]$\\
$468$&$[ 1, 3, 0 ]$&$2$&$12$&$[ 0, -7, -4 ]$&$940$&$[ -3, 12 ]$&$[ 40, 80 ]$\\
$468$&$[ 0, 3, 3 ]$&$4$&$12$&$[ 0, -6, 2 ]$&$756$&$[ -39 ]$&$[ 32 ]$\\
$468$&$[ 0, 2, 2 ]$&$6$&$6$&$[ -1, -5, 3 ]$&$564$&$[ 13 ]$&$[ 27 ]$\\
$468$&$[ 0, 4, 2 ]$&$6$&$6$&$[ -1, -5, 3 ]$&$564$&$[ 13 ]$&$[ 27 ]$\\
$469$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$469$&$[ 0, 0 ]$&$1$&$3$&$[ 3, 0, -3 ]$&$81$&$[]$&$[]$\\
$470$&$[ 0, 0 ]$&$1$&$3$&$[ 0, -6, -1 ]$&$837$&$[]$&$[]$\\
$470$&$[ 0, 0 ]$&$1$&$3$&$[ -3, -5, 12 ]$&$1373$&$[]$&$[]$\\
$470$&$[ 0, 0 ]$&$1$&$3$&$[ -2, -4, 7 ]$&$229$&$[]$&$[]$\\
$471$&$[ 0, 0 ]$&$1$&$3$&$[ 0, -4, 1 ]$&$229$&$[]$&$[]$\\
$474$&$[ 0, 0 ]$&$1$&$3$&$[ -3, -1, 2 ]$&$229$&$[]$&$[]$\\
$474$&$[ 0, 26 ]$&$3$&$6$&$[ 0, -7, 4 ]$&$940$&$[]$&$[]$\\
$474$&$[ 0, 26 ]$&$3$&$6$&$[ -1, -8, 10 ]$&$892$&$[]$&$[]$\\
$475$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$475$&$[ 0, 0 ]$&$1$&$3$&$[ 4, 3, -1 ]$&$49$&$[]$&$[]$\\
$475$&$[ 0, 0 ]$&$1$&$3$&$[ -2, -3, 5 ]$&$169$&$[]$&$[]$\\
$475$&$[ 0, 0 ]$&$1$&$3$&$[ -4, 3, 1 ]$&$49$&$[]$&$[]$\\
$475$&$[ 0, 0 ]$&$1$&$3$&$[ 2, -3, -5 ]$&$169$&$[]$&$[]$\\
$475$&$[ 0, 0 ]$&$1$&$6$&$[ -10, 27, -16 ]$&$1016$&$[ 5 ]$&$[ 16 ]$\\
$475$&$[ 10, 0 ]$&$2$&$6$&$[ -1, -2, 1 ]$&$49$&$[]$&$[]$\\
$475$&$[ 10, 0 ]$&$2$&$6$&$[ -10, 29, -25 ]$&$169$&$[]$&$[]$\\
$475$&$[ 10, 0 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$475$&$[ 0, 6 ]$&$3$&$6$&$[ -13, 50, -49 ]$&$361$&$[]$&$[]$\\
$475$&$[ 0, 6 ]$&$3$&$12$&$[ -7, 6, -1 ]$&$257$&$[ 5 ]$&$[ 1 ]$\\
$475$&$[ 5, 9 ]$&$4$&$12$&$[ -9, 23, -17 ]$&$148$&$[ -19, -95 ]$&$[ 17, 200 ]$\\
$475$&$[ 5, 9 ]$&$4$&$24$&$[ 0, -5, 1 ]$&$473$&$[ -19, -95 ]$&$[ 5, 27 ]$\\
$475$&$[ 10, 6 ]$&$6$&$12$&$[ -13, 50, -49 ]$&$361$&$[]$&$[]$\\
$475$&$[ 5, 3 ]$&$12$&$24$&$[ 1, -6, 1 ]$&$761$&$[ 5, -95 ]$&$[ 1, 27 ]$\\
$475$&$[ 0, 2 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$475$&$[ 10, 2 ]$&$18$&$12$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$476$&$[ 0, 2, 0 ]$&$3$&$6$&$[ -9, 22, -9 ]$&$257$&$[]$&$[]$\\
$477$&$[ 0, 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$480$&$[ 0, 4, 0, 0 ]$&$2$&$6$&$[ -1, -4, 2 ]$&$316$&$[]$&$[]$\\
$480$&$[ 0, 4, 0, 2 ]$&$2$&$6$&$[ 0, -4, -1 ]$&$229$&$[ 40 ]$&$[ 64 ]$\\
$480$&$[ 0, 4, 0, 2 ]$&$2$&$6$&$[ 0, -4, -1 ]$&$229$&$[ 40 ]$&$[ 64 ]$\\
$480$&$[ 1, 0, 1, 2 ]$&$2$&$24$&$[ 1, -4, -2 ]$&$316$&$[ -3, -15 ]$&$[ 32, 64 ]$\\
$480$&$[ 0, 0, 1, 1 ]$&$4$&$24$&$[ -1, -8, 10 ]$&$892$&$[ 12, -20 ]$&$[ 8, 800 ]$\\
$481$&$[ 4, 0 ]$&$3$&$6$&$[ -6, 5, -1 ]$&$49$&$[]$&$[]$\\
$482$&$[ 0 ]$&$1$&$3$&$[ 0, -4, 1 ]$&$229$&$[]$&$[]$\\
$483$&$[ 0, 0, 0 ]$&$1$&$3$&$[ 0, -6, -1 ]$&$837$&$[]$&$[]$\\
$483$&$[ 0, 3, 11 ]$&$2$&$12$&$[ -8, 16, -1 ]$&$229$&$[ -23 ]$&$[ 14 ]$\\
$483$&$[ 0, 3, 11 ]$&$2$&$12$&$[ -15, 65, -64 ]$&$733$&$[ -23 ]$&$[ 7 ]$\\
$485$&$[ 0, 0 ]$&$1$&$3$&$[ 2, -5, -8 ]$&$568$&$[]$&$[]$\\
$486$&$[ 0 ]$&$1$&$3$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$486$&$[ 0 ]$&$1$&$3$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$486$&$[ 54 ]$&$3$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$486$&$[ 54 ]$&$3$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$486$&$[ 18 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$486$&$[ 18 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$486$&$[ 18 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$486$&$[ 18 ]$&$9$&$6$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$487$&$[ 0 ]$&$1$&$3$&$[ 0, -5, 3 ]$&$257$&$[]$&$[]$\\
$488$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$490$&$[ 0, 6 ]$&$7$&$6$&$[ -17, 94, -169 ]$&$49$&$[]$&$[]$\\
$490$&$[ 0, 6 ]$&$7$&$6$&$[ -1, -2, 1 ]$&$49$&$[]$&$[]$\\
$490$&$[ 0, 6 ]$&$7$&$6$&$[ -1, -2, 1 ]$&$49$&$[]$&$[]$\\
$492$&$[ 0, 0, 20 ]$&$2$&$6$&$[ 1, -5, -3 ]$&$564$&$[]$&$[]$\\
$494$&$[ 0, 0 ]$&$1$&$3$&$[ 0, -3, -1 ]$&$81$&$[]$&$[]$\\
$494$&$[ 0, 0 ]$&$1$&$3$&$[ 1, -6, -7 ]$&$361$&$[]$&$[]$\\
$494$&$[ 0, 0 ]$&$1$&$3$&$[ -5, 6, -1 ]$&$49$&$[]$&$[]$\\
$494$&$[ 6, 0 ]$&$2$&$6$&$[ -17, 94, -169 ]$&$49$&$[]$&$[]$\\
$494$&$[ 0, 6 ]$&$3$&$6$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$494$&$[ 0, 6 ]$&$3$&$6$&$[ 1, -4, -2 ]$&$316$&$[]$&$[]$\\
$494$&$[ 4, 0 ]$&$3$&$6$&$[ 0, -7, -3 ]$&$1129$&$[]$&$[]$\\
$494$&$[ 4, 0 ]$&$3$&$6$&$[ 0, -7, -3 ]$&$1129$&$[]$&$[]$\\
$494$&$[ 4, 0 ]$&$3$&$6$&$[ -10, 29, -25 ]$&$169$&$[]$&$[]$\\
$494$&$[ 0, 2 ]$&$9$&$6$&$[ -6, 9, -1 ]$&$81$&$[]$&$[]$\\
$495$&$[ 0, 0, 0 ]$&$1$&$3$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$495$&$[ 0, 2, 0 ]$&$2$&$6$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$495$&$[ 0, 2, 0 ]$&$2$&$6$&$[ -1, -3, 1 ]$&$148$&$[]$&$[]$\\
$496$&$[ 0, 0, 0 ]$&$1$&$3$&$[ 1, -4, -2 ]$&$316$&$[]$&$[]$\\
$496$&$[ 0, 0, 10 ]$&$3$&$6$&$[ -1, -5, 3 ]$&$564$&$[]$&$[]$\\
$496$&$[ 0, 0, 10 ]$&$3$&$6$&$[ 1, -3, -1 ]$&$148$&$[]$&$[]$\\
$498$&$[ 0, 0 ]$&$1$&$3$&$[ 0, -6, -3 ]$&$621$&$[]$&$[]$\\
\end{longtable}
\begin{longtable}{|r|c|c||c||c|c||c c||c|}
\hline
$N$ & $\varepsilon$ & $\operatorname{ord}(\varepsilon)$ & $\dim(A_f)$ &
$F$ & $\Disc(F)$ &
$[t_i]$ & $[N_{F/\Q}(\delta_i)]$ & $\gamma_\varepsilon\in\Br(K_P)[2]$ \\
\hline\endhead\hline\endfoot
$25$&$[ 2 ]$&$10$&$8$&$[ -11, 36, -31, 1 ]$&$7625$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$32$&$[ 0, 1 ]$&$8$&$8$&$[ 0, -6, -4, 2 ]$&$4352$&$[ 8 ]$&$[ 4 ]$&$[]$\\
$41$&$[ 8 ]$&$5$&$8$&$[ -1, -3, 1, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$41$&$[ 4 ]$&$10$&$8$&$[ -9, 26, -24, 1 ]$&$1125$&$[ 41 ]$&$[ 1 ]$&$[]$\\
$45$&$[ 1, 1 ]$&$12$&$16$&$[ -10, 30, -28, 1 ]$&$54864$&$[ -3, -15 ]$&$[ 1, 4 ]$&$[]$\\
$47$&$[ 0 ]$&$1$&$4$&$[ -1, -5, 5, -1 ]$&$1957$&$[]$&$[]$&$[]$\\
$48$&$[ 0, 1, 0 ]$&$4$&$8$&$[ 0, -6, -4, 2 ]$&$4352$&$[]$&$[]$&$[]$\\
$50$&$[ 4 ]$&$5$&$8$&$[ 1, -9, -4, 16 ]$&$7625$&$[]$&$[]$&$[]$\\
$50$&$[ 2 ]$&$10$&$8$&$[ 0, -5, 0, 5 ]$&$2000$&$[]$&$[]$&$[]$\\
$51$&$[ 0, 4 ]$&$4$&$8$&$[ 2, -15, -48, -34 ]$&$7232$&$[]$&$[]$&$[]$\\
$51$&$[ 0, 2 ]$&$8$&$8$&$[ 0, -4, 0, 2 ]$&$2048$&$[]$&$[]$&$[]$\\
$52$&$[ 1, 1 ]$&$12$&$16$&$[ 2, -13, -38, -26 ]$&$13968$&$[ 13, -4 ]$&$[ 1, 52 ]$&$[]$\\
$55$&$[ 0, 2 ]$&$5$&$8$&$[ -7, 13, -7, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$55$&$[ 0, 2 ]$&$5$&$8$&$[ -2, -4, 5, 5 ]$&$2525$&$[]$&$[]$&$[]$\\
$55$&$[ 2, 2 ]$&$10$&$16$&$[ -9, 27, -31, 11 ]$&$725$&$[ 5 ]$&$[ 11 ]$&$[]$\\
$61$&$[ 20 ]$&$3$&$8$&$[ -8, 18, -9, 1 ]$&$1957$&$[]$&$[]$&$[]$\\
$61$&$[ 10 ]$&$6$&$8$&$[ 1, -6, -2, 1 ]$&$23301$&$[ 61 ]$&$[ 1 ]$&$[]$\\
$62$&$[ 6 ]$&$5$&$8$&$[ 1, -10, -2, 19 ]$&$8725$&$[]$&$[]$&$[]$\\
$62$&$[ 6 ]$&$5$&$8$&$[ -1, -7, 3, 9 ]$&$4525$&$[]$&$[]$&$[]$\\
$62$&$[ 2 ]$&$15$&$8$&$[ 1, -4, -4, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$62$&$[ 2 ]$&$15$&$8$&$[ 1, -4, -4, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$65$&$[ 1, 3 ]$&$4$&$8$&$[ 2, -4, -2, 2 ]$&$6224$&$[ 65 ]$&$[ 4 ]$&$[]$\\
$65$&$[ 3, 3 ]$&$4$&$8$&$[ 2, -4, -2, 2 ]$&$6224$&$[ 65 ]$&$[ 4 ]$&$[]$\\
$65$&$[ 0, 2 ]$&$6$&$8$&$[ 2, -3, -4, 1 ]$&$4752$&$[]$&$[]$&$[]$\\
$66$&$[ 1, 1 ]$&$10$&$8$&$[ -13, 49, -52, 16 ]$&$13625$&$[ 33 ]$&$[ 16 ]$&$[]$\\
$66$&$[ 1, 1 ]$&$10$&$8$&$[ -13, 49, -52, 16 ]$&$13625$&$[ 33 ]$&$[ 16 ]$&$[]$\\
$70$&$[ 1, 1 ]$&$12$&$16$&$[ 2, -15, -16, 46 ]$&$51264$&$[ -7 ]$&$[ 4 ]$&$[]$\\
$72$&$[ 0, 1, 2 ]$&$6$&$16$&$[ 1, -8, -6, 6 ]$&$177300$&$[ 8 ]$&$[ 9 ]$&$[]$\\
$72$&$[ 1, 1, 1 ]$&$6$&$16$&$[ 1, -12, 10, -2 ]$&$29268$&$[ 24, -8 ]$&$[ 1, 516 ]$&$[]$\\
$73$&$[ 24 ]$&$3$&$8$&$[ -1, -4, 2, 1 ]$&$3981$&$[]$&$[]$&$[]$\\
$73$&$[ 18 ]$&$4$&$8$&$[ 2, -3, -6, -1 ]$&$2624$&$[]$&$[]$&$[]$\\
$73$&$[ 12 ]$&$6$&$8$&$[ -9, 26, -24, 1 ]$&$1125$&$[ 73 ]$&$[ 1 ]$&$[]$\\
$75$&$[ 0, 4 ]$&$5$&$8$&$[ -2, -6, 7, 11 ]$&$5125$&$[]$&$[]$&$[]$\\
$77$&$[ 0, 2 ]$&$5$&$8$&$[ -2, -4, 5, 5 ]$&$2525$&$[]$&$[]$&$[]$\\
$78$&$[ 1, 1 ]$&$12$&$16$&$[ 0, -6, 0, 6 ]$&$13824$&$[ -39 ]$&$[ 4 ]$&$[]$\\
$80$&$[ 0, 1, 2 ]$&$4$&$16$&$[ 2, -3, -4, 1 ]$&$4752$&$[ 8, 40 ]$&$[ 4, 4 ]$&$[]$\\
$82$&$[ 8 ]$&$5$&$8$&$[ -1, -5, 2, 4 ]$&$2225$&$[]$&$[]$&$[]$\\
$82$&$[ 4 ]$&$10$&$8$&$[ -1, -14, 9, 41 ]$&$18625$&$[ 41 ]$&$[ 1 ]$&$[]$\\
$82$&$[ 4 ]$&$10$&$8$&$[ -21, 141, -336, 256 ]$&$42625$&$[ 41 ]$&$[ 1 ]$&$[]$\\
$82$&$[ 2 ]$&$20$&$8$&$[ -8, 19, -12, 1 ]$&$2000$&$[ 41 ]$&$[ 1 ]$&$[]$\\
$84$&$[ 1, 0, 1 ]$&$6$&$8$&$[ 1, -7, -4, 10 ]$&$23724$&$[ 28 ]$&$[ 16 ]$&$[]$\\
$84$&$[ 1, 0, 1 ]$&$6$&$8$&$[ 1, -7, -4, 10 ]$&$23724$&$[ 28 ]$&$[ 16 ]$&$[]$\\
$85$&$[ 2, 0 ]$&$2$&$8$&$[ 2, -4, -2, 2 ]$&$6224$&$[]$&$[]$&$[]$\\
$88$&$[ 0, 0, 2 ]$&$5$&$8$&$[ -1, -8, 1, 11 ]$&$5225$&$[]$&$[]$&$[]$\\
$90$&$[ 1, 1 ]$&$12$&$16$&$[ 0, -6, 0, 3 ]$&$27648$&$[ -15 ]$&$[ 25 ]$&$[]$\\
$91$&$[ 0, 4 ]$&$3$&$8$&$[ 1, -6, -3, 1 ]$&$27004$&$[]$&$[]$&$[]$\\
$91$&$[ 2, 6 ]$&$6$&$16$&$[ -11, 36, -31, 3 ]$&$50908$&$[ 13 ]$&$[ 3 ]$&$[]$\\
$93$&$[ 0, 6 ]$&$5$&$8$&$[ -9, 26, -24, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$95$&$[ 0, 0 ]$&$1$&$4$&$[ 2, -6, -8, 9 ]$&$11344$&$[]$&$[]$&$[]$\\
$95$&$[ 0, 6 ]$&$3$&$8$&$[ -13, 50, -73, 36 ]$&$7537$&$[]$&$[]$&$[]$\\
$97$&$[ 0 ]$&$1$&$4$&$[ -3, -1, 6, -1 ]$&$2777$&$[]$&$[]$&$[]$\\
$99$&$[ 2, 0 ]$&$3$&$8$&$[ -1, -6, 5, 4 ]$&$22545$&$[]$&$[]$&$[]$\\
$99$&$[ 1, 5 ]$&$6$&$16$&$[ -15, 75, -144, 93 ]$&$22545$&$[ 33, -11 ]$&$[ 1, 93 ]$&$[]$\\
$99$&$[ 3, 1 ]$&$10$&$16$&$[ -12, 39, -18, 1 ]$&$22000$&$[ -11, 33 ]$&$[ 1, 1 ]$&$[]$\\
$100$&$[ 0, 2 ]$&$10$&$8$&$[ -11, 36, -31, 1 ]$&$7625$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$101$&$[ 50 ]$&$2$&$8$&$[ 1, -6, 1, 2 ]$&$15529$&$[ 101 ]$&$[ 20 ]$&$[]$\\
$102$&$[ 0, 2 ]$&$8$&$8$&$[ 0, -4, 0, 2 ]$&$2048$&$[]$&$[]$&$[]$\\
$102$&$[ 0, 2 ]$&$8$&$8$&$[ 0, -4, 0, 2 ]$&$2048$&$[]$&$[]$&$[]$\\
$104$&$[ 0, 0, 2 ]$&$6$&$8$&$[ 2, -13, -38, -26 ]$&$13968$&$[]$&$[]$&$[]$\\
$104$&$[ 0, 1, 2 ]$&$6$&$16$&$[ -1, -43, 109, 64 ]$&$304596$&$[ 8, 13 ]$&$[ 4, 4 ]$&$[]$\\
$105$&$[ 0, 1, 3 ]$&$4$&$16$&$[ 2, -4, -4, 2 ]$&$14656$&$[ -35 ]$&$[ 1 ]$&$[]$\\
$105$&$[ 0, 2, 2 ]$&$6$&$16$&$[ 2, -4, -4, 3 ]$&$11344$&$[]$&$[]$&$[]$\\
$105$&$[ 1, 0, 1 ]$&$6$&$8$&$[ -11, 36, -32, 4 ]$&$29268$&$[ 21 ]$&$[ 4 ]$&$[]$\\
$105$&$[ 1, 0, 1 ]$&$6$&$8$&$[ -11, 36, -32, 4 ]$&$29268$&$[ 21 ]$&$[ 4 ]$&$[]$\\
$109$&$[ 0 ]$&$1$&$4$&$[ 1, -5, -4, 3 ]$&$7537$&$[]$&$[]$&$[]$\\
$110$&$[ 0, 2 ]$&$5$&$8$&$[ -1, -8, 1, 11 ]$&$5225$&$[]$&$[]$&$[]$\\
$110$&$[ 2, 2 ]$&$10$&$16$&$[ 0, -17, 0, 71 ]$&$28400$&$[]$&$[]$&$[]$\\
$111$&$[ 0, 0 ]$&$1$&$4$&$[ 0, -6, 2, 5 ]$&$6224$&$[]$&$[]$&$[]$\\
$112$&$[ 0, 1, 0 ]$&$4$&$8$&$[ 2, -4, -4, 2 ]$&$14656$&$[ 8 ]$&$[ 4 ]$&$[]$\\
$112$&$[ 1, 1, 3 ]$&$4$&$16$&$[ 2, -4, -6, 1 ]$&$14656$&$[ -56 ]$&$[ 256 ]$&$[]$\\
$113$&$[ 56 ]$&$2$&$8$&$[ -11, 39, -46, 9 ]$&$7537$&$[ 113 ]$&$[ 194 ]$&$[]$\\
$115$&$[ 0, 0 ]$&$1$&$4$&$[ -2, -4, 5, 2 ]$&$15317$&$[]$&$[]$&$[]$\\
$115$&$[ 2, 0 ]$&$2$&$8$&$[ 0, -5, -2, 1 ]$&$5744$&$[]$&$[]$&$[]$\\
$119$&$[ 0, 0 ]$&$1$&$4$&$[ 1, -5, -1, 3 ]$&$9301$&$[]$&$[]$&$[]$\\
$120$&$[ 1, 1, 1, 0 ]$&$2$&$8$&$[ 1, -9, -9, -2 ]$&$20308$&$[ 24 ]$&$[ 256 ]$&$[]$\\
$120$&$[ 1, 1, 1, 0 ]$&$2$&$8$&$[ 1, -9, -9, -2 ]$&$20308$&$[ 24 ]$&$[ 256 ]$&$[]$\\
$120$&$[ 0, 1, 1, 1 ]$&$4$&$32$&$[ 0, -5, -1, 1 ]$&$6809$&$[ -120, -3, -24 ]$&$[ 16, 128, 1856 ]$&$[]$\\
$122$&$[ 10 ]$&$6$&$8$&$[ 0, -7, -6, 1 ]$&$10512$&$[]$&$[]$&$[]$\\
$123$&$[ 0, 20 ]$&$2$&$8$&$[ 1, -6, -6, 2 ]$&$22676$&$[]$&$[]$&$[]$\\
$125$&$[ 20 ]$&$5$&$16$&$[ -11, 36, -31, 1 ]$&$7625$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$125$&$[ 10 ]$&$10$&$8$&$[ -11, 36, -31, 1 ]$&$7625$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$126$&$[ 1, 3 ]$&$6$&$16$&$[ 2, -13, -38, -26 ]$&$13968$&$[ -7 ]$&$[ 36 ]$&$[]$\\
$128$&$[ 0, 4 ]$&$8$&$8$&$[ 0, -6, -4, 2 ]$&$4352$&$[ 8 ]$&$[ 4 ]$&$[]$\\
$130$&$[ 0, 2 ]$&$6$&$8$&$[ 2, -3, -4, 1 ]$&$4752$&$[]$&$[]$&$[]$\\
$130$&$[ 2, 2 ]$&$6$&$8$&$[ -1, -39, 149, -152 ]$&$223668$&$[ 65 ]$&$[ 4 ]$&$[]$\\
$130$&$[ 2, 2 ]$&$6$&$8$&$[ -1, -39, 149, -152 ]$&$223668$&$[ 65 ]$&$[ 4 ]$&$[]$\\
$132$&$[ 1, 1, 0 ]$&$2$&$8$&$[ 2, -5, -2, 2 ]$&$19664$&$[]$&$[]$&$[ 2, 3 ]$\\
$132$&$[ 1, 1, 0 ]$&$2$&$8$&$[ 2, -5, -2, 2 ]$&$19664$&$[]$&$[]$&$[ 2, 3 ]$\\
$135$&$[ 3, 1 ]$&$12$&$16$&$[ -10, 30, -28, 1 ]$&$54864$&$[ -3, -15 ]$&$[ 1, 4 ]$&$[]$\\
$136$&$[ 0, 1, 0 ]$&$2$&$8$&$[ -1, -9, 9, -2 ]$&$20308$&$[ 8 ]$&$[ 64 ]$&$[]$\\
$136$&$[ 0, 1, 0 ]$&$2$&$8$&$[ -1, -8, 8, 4 ]$&$33428$&$[ 8 ]$&$[ 16 ]$&$[]$\\
$136$&$[ 0, 1, 8 ]$&$2$&$16$&$[ 1, -5, -3, 4 ]$&$8468$&$[ 8, 136 ]$&$[ 32, 2176 ]$&$[]$\\
$137$&$[ 0 ]$&$1$&$4$&$[ 3, 0, -4, -1 ]$&$725$&$[]$&$[]$&$[]$\\
$140$&$[ 0, 1, 1 ]$&$12$&$16$&$[ 0, -13, 6, 10 ]$&$567504$&$[ -7, -35 ]$&$[ 16, 49 ]$&$[]$\\
$142$&$[ 14 ]$&$5$&$8$&$[ -2, -4, 5, 5 ]$&$2525$&$[]$&$[]$&$[]$\\
$143$&$[ 0, 0 ]$&$1$&$4$&$[ -3, -1, 5, 1 ]$&$1957$&$[]$&$[]$&$[]$\\
$144$&$[ 0, 1, 0 ]$&$4$&$8$&$[ 0, -6, -4, 2 ]$&$4352$&$[]$&$[]$&$[]$\\
$144$&$[ 1, 1, 3 ]$&$4$&$16$&$[ 2, -4, -4, 2 ]$&$14656$&$[ -24 ]$&$[ 144 ]$&$[]$\\
$146$&$[ 0 ]$&$1$&$4$&$[ -2, -4, 8, -1 ]$&$6224$&$[]$&$[]$&$[]$\\
$146$&$[ 12 ]$&$6$&$8$&$[ -1, -8, 3, 12 ]$&$72153$&$[ 73 ]$&$[ 9 ]$&$[]$\\
$150$&$[ 0, 4 ]$&$5$&$8$&$[ 1, -19, -4, 76 ]$&$32625$&$[]$&$[]$&$[]$\\
$150$&$[ 0, 2 ]$&$10$&$8$&$[ 0, -5, 0, 5 ]$&$2000$&$[]$&$[]$&$[]$\\
$153$&$[ 2, 0 ]$&$3$&$8$&$[ -1, -5, 3, 3 ]$&$12357$&$[]$&$[]$&$[]$\\
$153$&$[ 0, 4 ]$&$4$&$8$&$[ 2, -15, -48, -34 ]$&$7232$&$[]$&$[]$&$[]$\\
$153$&$[ 0, 2 ]$&$8$&$8$&$[ 0, -4, 0, 2 ]$&$2048$&$[]$&$[]$&$[]$\\
$154$&$[ 1, 5 ]$&$6$&$16$&$[ 2, -6, -4, 1 ]$&$54864$&$[ -7 ]$&$[ 4 ]$&$[ 11, 11 ]$\\
$154$&$[ 0, 2 ]$&$5$&$8$&$[ -1, -9, 4, 16 ]$&$7625$&$[]$&$[]$&$[]$\\
$155$&$[ 0, 0 ]$&$1$&$4$&$[ -1, -9, 9, -2 ]$&$20308$&$[]$&$[]$&$[]$\\
$155$&$[ 0, 0 ]$&$1$&$4$&$[ 1, -5, -3, 4 ]$&$8468$&$[]$&$[]$&$[]$\\
$155$&$[ 0, 10 ]$&$3$&$8$&$[ -7, 13, -7, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$155$&$[ 0, 10 ]$&$3$&$8$&$[ -11, 33, -31, 9 ]$&$9301$&$[]$&$[]$&$[]$\\
$155$&$[ 1, 15 ]$&$4$&$16$&$[ 0, -6, 2, 5 ]$&$6224$&$[ -155, -31 ]$&$[ 4, 1249 ]$&$[]$\\
$156$&$[ 0, 1, 1 ]$&$12$&$16$&$[ 0, -9, -6, 6 ]$&$25488$&$[ 13, -3 ]$&$[ 16, 333 ]$&$[]$\\
$159$&$[ 0, 0 ]$&$1$&$4$&$[ -3, -1, 7, -3 ]$&$1957$&$[]$&$[]$&$[]$\\
$159$&$[ 0, 26 ]$&$2$&$8$&$[ -1, -5, 3, 1 ]$&$12197$&$[]$&$[]$&$[]$\\
$164$&$[ 0, 0 ]$&$1$&$4$&$[ -2, -12, 34, -18 ]$&$25808$&$[]$&$[]$&$[]$\\
$165$&$[ 1, 0, 5 ]$&$2$&$8$&$[ 2, -4, -8, -1 ]$&$6224$&$[]$&$[]$&$[ 3, 11 ]$\\
$165$&$[ 1, 0, 5 ]$&$2$&$8$&$[ 2, -4, -8, -1 ]$&$6224$&$[]$&$[]$&$[ 3, 11 ]$\\
$165$&$[ 0, 0, 2 ]$&$5$&$8$&$[ -1, -3, 1, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$165$&$[ 0, 0, 2 ]$&$5$&$8$&$[ -17, 98, -212, 121 ]$&$5725$&$[]$&$[]$&$[]$\\
$165$&$[ 0, 0, 2 ]$&$5$&$8$&$[ -9, 26, -24, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$165$&$[ 0, 0, 2 ]$&$5$&$8$&$[ -1, -3, 1, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$165$&$[ 1, 0, 1 ]$&$10$&$16$&$[ 1, -3, -1, 1 ]$&$725$&$[ -11 ]$&$[ 25 ]$&$[ 3, 3 ]$\\
$168$&$[ 0, 1, 0, 0 ]$&$2$&$8$&$[ 2, -5, -10, -2 ]$&$19664$&$[]$&$[]$&$[]$\\
$168$&$[ 1, 1, 0, 3 ]$&$2$&$16$&$[ -1, -8, 8, 4 ]$&$33428$&$[ -8 ]$&$[ 64 ]$&$[]$\\
$168$&$[ 0, 0, 1, 1 ]$&$6$&$16$&$[ 1, -10, -10, 4 ]$&$136908$&$[ -7 ]$&$[ 16 ]$&$[]$\\
$170$&$[ 0, 4 ]$&$4$&$8$&$[ 2, -11, -12, 34 ]$&$37952$&$[]$&$[]$&$[]$\\
$170$&$[ 0, 2 ]$&$8$&$8$&$[ 0, -4, 0, 2 ]$&$2048$&$[]$&$[]$&$[]$\\
$172$&$[ 0, 14 ]$&$3$&$8$&$[ -1, -7, 0, 6 ]$&$30972$&$[]$&$[]$&$[]$\\
$173$&$[ 0 ]$&$1$&$4$&$[ 1, -3, -1, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$176$&$[ 0, 0, 2 ]$&$5$&$8$&$[ -1, -8, 1, 11 ]$&$5225$&$[]$&$[]$&$[]$\\
$176$&$[ 1, 0, 1 ]$&$10$&$16$&$[ 1, -10, -7, 19 ]$&$9225$&$[ -4, -11 ]$&$[ 1, 400 ]$&$[]$\\
$182$&$[ 2, 0 ]$&$3$&$8$&$[ 0, -9, -3, 12 ]$&$93177$&$[]$&$[]$&$[]$\\
$183$&$[ 0, 10 ]$&$6$&$8$&$[ -1, -4, 4, 1 ]$&$1125$&$[ 61 ]$&$[ 1 ]$&$[]$\\
$184$&$[ 0, 1, 0 ]$&$2$&$8$&$[ 1, -8, 2, 6 ]$&$25492$&$[ 8 ]$&$[ 8 ]$&$[]$\\
$185$&$[ 2, 18 ]$&$2$&$16$&$[ 1, -7, -10, -2 ]$&$20808$&$[ 37, 185 ]$&$[ 4, 34 ]$&$[]$\\
$186$&$[ 0, 6 ]$&$5$&$8$&$[ 1, -15, -2, 44 ]$&$19225$&$[]$&$[]$&$[]$\\
$186$&$[ 0, 2 ]$&$15$&$8$&$[ 1, -4, -4, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$186$&$[ 0, 2 ]$&$15$&$8$&$[ -1, -4, 4, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$186$&$[ 0, 2 ]$&$15$&$8$&$[ 1, -4, -4, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$186$&$[ 0, 2 ]$&$15$&$8$&$[ 1, -4, -4, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$187$&$[ 0, 0 ]$&$1$&$4$&$[ -1, -6, 2, 2 ]$&$33844$&$[]$&$[]$&$[]$\\
$187$&$[ 2, 0 ]$&$5$&$8$&$[ -8, 18, -13, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$187$&$[ 2, 0 ]$&$5$&$8$&$[ 2, -10, -26, -11 ]$&$3600$&$[]$&$[]$&$[]$\\
$190$&$[ 1, 9 ]$&$4$&$16$&$[ 0, -10, -4, 15 ]$&$95488$&$[ -95 ]$&$[ 25 ]$&$[]$\\
$192$&$[ 0, 4, 0 ]$&$4$&$8$&$[ 0, -6, -4, 2 ]$&$4352$&$[]$&$[]$&$[]$\\
$194$&$[ 0 ]$&$1$&$4$&$[ 2, -5, -2, 3 ]$&$14272$&$[]$&$[]$&$[]$\\
$194$&$[ 0 ]$&$1$&$4$&$[ -2, -5, 6, 7 ]$&$8768$&$[]$&$[]$&$[]$\\
$194$&$[ 32 ]$&$3$&$8$&$[ -1, -8, 6, 10 ]$&$81908$&$[]$&$[]$&$[]$\\
$194$&$[ 24 ]$&$4$&$8$&$[ 2, -7, -4, 5 ]$&$152272$&$[ 97 ]$&$[ 9 ]$&$[]$\\
$195$&$[ 0, 0, 2 ]$&$6$&$8$&$[ 0, -6, 0, 6 ]$&$13824$&$[]$&$[]$&$[]$\\
$195$&$[ 0, 0, 2 ]$&$6$&$8$&$[ 2, -4, -8, -2 ]$&$7488$&$[]$&$[]$&$[]$\\
$198$&$[ 3, 1 ]$&$10$&$8$&$[ 0, -10, 0, 20 ]$&$8000$&$[ 33 ]$&$[ 16 ]$&$[]$\\
$198$&$[ 3, 1 ]$&$10$&$8$&$[ 0, -10, 0, 20 ]$&$8000$&$[ 33 ]$&$[ 16 ]$&$[]$\\
$199$&$[ 0 ]$&$1$&$4$&$[ 3, 0, -4, -1 ]$&$725$&$[]$&$[]$&$[]$\\
$200$&$[ 0, 0, 4 ]$&$5$&$8$&$[ 1, -9, -4, 16 ]$&$7625$&$[]$&$[]$&$[]$\\
$200$&$[ 1, 1, 1 ]$&$20$&$8$&$[ 0, -5, 0, 5 ]$&$2000$&$[ 5 ]$&$[ 16 ]$&$[]$\\
$200$&$[ 1, 1, 1 ]$&$20$&$8$&$[ 0, -5, 0, 5 ]$&$2000$&$[ 5 ]$&$[ 16 ]$&$[]$\\
$202$&$[ 0 ]$&$1$&$4$&$[ 1, -8, 1, 8 ]$&$10273$&$[]$&$[]$&$[]$\\
$202$&$[ 50 ]$&$2$&$8$&$[ 1, -7, -2, 1 ]$&$43449$&$[]$&$[]$&$[]$\\
$205$&$[ 2, 10 ]$&$4$&$8$&$[ 0, -7, 0, 11 ]$&$4400$&$[ 41 ]$&$[ 1 ]$&$[]$\\
$205$&$[ 2, 10 ]$&$4$&$8$&$[ 0, -7, 0, 11 ]$&$4400$&$[ 41 ]$&$[ 1 ]$&$[]$\\
$205$&$[ 2, 10 ]$&$4$&$16$&$[ 1, -8, -4, 12 ]$&$20308$&$[ 205, 41 ]$&$[ 1, 4 ]$&$[]$\\
$206$&$[ 0 ]$&$1$&$4$&$[ -2, -5, 12, -5 ]$&$5744$&$[]$&$[]$&$[]$\\
$206$&$[ 34 ]$&$3$&$8$&$[ 1, -8, -9, -2 ]$&$26873$&$[]$&$[]$&$[]$\\
$208$&$[ 0, 0, 2 ]$&$6$&$8$&$[ 2, -13, -38, -26 ]$&$13968$&$[]$&$[]$&$[]$\\
$209$&$[ 5, 3 ]$&$6$&$16$&$[ -13, 44, -17, 1 ]$&$32625$&$[ -11, 209 ]$&$[ 1, 16 ]$&$[]$\\
$210$&$[ 0, 1, 3 ]$&$4$&$8$&$[ 2, -9, -20, -2 ]$&$10304$&$[]$&$[]$&$[ 5, 7 ]$\\
$210$&$[ 0, 1, 3 ]$&$4$&$8$&$[ 2, -9, -20, -2 ]$&$10304$&$[]$&$[]$&$[ 5, 7 ]$\\
$213$&$[ 0, 0 ]$&$1$&$4$&$[ -3, -2, 7, 1 ]$&$2225$&$[]$&$[]$&$[]$\\
$216$&$[ 0, 1, 6 ]$&$6$&$16$&$[ 1, -8, -6, 6 ]$&$177300$&$[ 8 ]$&$[ 9 ]$&$[]$\\
$216$&$[ 1, 1, 3 ]$&$6$&$16$&$[ 1, -12, 10, -2 ]$&$29268$&$[ 24, -8 ]$&$[ 1, 516 ]$&$[]$\\
$217$&$[ 0, 0 ]$&$1$&$4$&$[ 0, -5, 1, 1 ]$&$6809$&$[]$&$[]$&$[]$\\
$219$&$[ 0, 0 ]$&$1$&$4$&$[ 1, -5, -3, 4 ]$&$8468$&$[]$&$[]$&$[]$\\
$219$&$[ 0, 18 ]$&$4$&$8$&$[ 0, -6, -2, 2 ]$&$21200$&$[ 73 ]$&$[ 4 ]$&$[]$\\
$220$&$[ 0, 0, 2 ]$&$5$&$8$&$[ -2, -6, 7, 11 ]$&$5125$&$[]$&$[]$&$[]$\\
$220$&$[ 0, 0, 2 ]$&$5$&$8$&$[ -2, -4, 5, 5 ]$&$2525$&$[]$&$[]$&$[]$\\
$220$&$[ 1, 0, 1 ]$&$10$&$8$&$[ -8, 14, -7, 1 ]$&$1125$&$[ 44 ]$&$[ 1 ]$&$[]$\\
$220$&$[ 1, 0, 1 ]$&$10$&$8$&$[ -8, 14, -7, 1 ]$&$1125$&$[ 44 ]$&$[ 1 ]$&$[]$\\
$221$&$[ 0, 4 ]$&$4$&$8$&$[ 0, -5, 0, 3 ]$&$8112$&$[ 17 ]$&$[ 1 ]$&$[]$\\
$222$&$[ 0, 6 ]$&$6$&$8$&$[ 0, -7, 0, 4 ]$&$17424$&$[]$&$[]$&$[]$\\
$223$&$[ 0 ]$&$1$&$4$&$[ 4, 2, -5, -3 ]$&$1957$&$[]$&$[]$&$[]$\\
$224$&$[ 1, 0, 1 ]$&$6$&$16$&$[ 2, -7, -14, 1 ]$&$9792$&$[ -7 ]$&$[ 1 ]$&$[ 2, 2 ]$\\
$225$&$[ 2, 0 ]$&$3$&$8$&$[ -2, -4, 5, 3 ]$&$11661$&$[]$&$[]$&$[]$\\
$225$&$[ 2, 0 ]$&$3$&$8$&$[ -2, -4, 5, 3 ]$&$11661$&$[]$&$[]$&$[]$\\
$225$&$[ 2, 10 ]$&$6$&$16$&$[ -2, -4, 5, 3 ]$&$11661$&$[]$&$[]$&$[]$\\
$225$&$[ 0, 4 ]$&$5$&$8$&$[ -2, -6, 7, 11 ]$&$5125$&$[]$&$[]$&$[]$\\
$225$&$[ 0, 2 ]$&$10$&$8$&$[ -11, 36, -31, 1 ]$&$7625$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$225$&$[ 1, 5 ]$&$12$&$16$&$[ -10, 30, -28, 1 ]$&$54864$&$[ -3, -15 ]$&$[ 1, 4 ]$&$[]$\\
$225$&$[ 1, 5 ]$&$12$&$32$&$[ 0, -6, -3, 3 ]$&$9909$&$[ -15 ]$&$[ 81 ]$&$[]$\\
$226$&$[ 0 ]$&$1$&$4$&$[ 0, -5, 0, 5 ]$&$2000$&$[]$&$[]$&$[]$\\
$226$&$[ 28 ]$&$4$&$8$&$[ 1, -4, -2, 1 ]$&$3981$&$[ 113 ]$&$[ 16 ]$&$[]$\\
$230$&$[ 2, 0 ]$&$2$&$8$&$[ 0, -7, 0, 2 ]$&$13448$&$[]$&$[]$&$[]$\\
$230$&$[ 1, 11 ]$&$4$&$8$&$[ 2, -3, -2, 1 ]$&$2624$&$[]$&$[]$&$[ 5, 23 ]$\\
$230$&$[ 1, 11 ]$&$4$&$8$&$[ 2, -3, -2, 1 ]$&$2624$&$[]$&$[]$&$[ 5, 23 ]$\\
$231$&$[ 0, 3, 5 ]$&$2$&$16$&$[ -11, 36, -31, 1 ]$&$7625$&$[ -11 ]$&$[ 1 ]$&$[]$\\
$231$&$[ 0, 2, 0 ]$&$3$&$8$&$[ 2, -4, -6, 2 ]$&$11344$&$[]$&$[]$&$[]$\\
$231$&$[ 0, 0, 2 ]$&$5$&$8$&$[ 1, -3, -1, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$232$&$[ 0, 0, 14 ]$&$2$&$8$&$[ -1, -5, 3, 4 ]$&$8468$&$[]$&$[]$&$[]$\\
$234$&$[ 2, 0 ]$&$3$&$8$&$[ 1, -6, -5, 4 ]$&$22545$&$[]$&$[]$&$[]$\\
$234$&$[ 3, 1 ]$&$12$&$16$&$[ 2, -12, -28, -2 ]$&$39744$&$[ -39 ]$&$[ 9 ]$&$[]$\\
$237$&$[ 0, 0 ]$&$1$&$4$&$[ 3, -1, -5, 1 ]$&$1957$&$[]$&$[]$&$[]$\\
$238$&$[ 0, 4 ]$&$4$&$8$&$[ 0, -4, 0, 2 ]$&$2048$&$[]$&$[]$&$[]$\\
$238$&$[ 0, 4 ]$&$4$&$8$&$[ 2, -3, -6, -1 ]$&$2624$&$[]$&$[]$&$[]$\\
$238$&$[ 2, 4 ]$&$12$&$16$&$[ 0, -6, 2, 5 ]$&$6224$&$[ 17 ]$&$[ 4 ]$&$[]$\\
$238$&$[ 2, 2 ]$&$24$&$16$&$[ -8, 16, -8, 1 ]$&$4352$&$[ 17 ]$&$[ 1 ]$&$[]$\\
$240$&$[ 0, 1, 0, 0 ]$&$4$&$8$&$[ 0, -6, 4, 2 ]$&$4352$&$[]$&$[]$&$[]$\\
$244$&$[ 0, 0 ]$&$1$&$4$&$[ -1, -9, 9, -2 ]$&$20308$&$[]$&$[]$&$[]$\\
$244$&$[ 0, 20 ]$&$3$&$8$&$[ -1, -9, -5, 3 ]$&$56749$&$[]$&$[]$&$[]$\\
$246$&$[ 0, 10 ]$&$4$&$8$&$[ 2, -5, -8, 2 ]$&$7232$&$[]$&$[]$&$[]$\\
$246$&$[ 0, 10 ]$&$4$&$8$&$[ 2, -7, -8, 14 ]$&$16448$&$[]$&$[]$&$[]$\\
$246$&$[ 0, 8 ]$&$5$&$8$&$[ 4, -27, -62, 164 ]$&$93025$&$[]$&$[]$&$[]$\\
$246$&$[ 1, 5 ]$&$8$&$8$&$[ 0, -6, 0, 7 ]$&$7168$&$[ 41 ]$&$[ 4 ]$&$[]$\\
$246$&$[ 1, 5 ]$&$8$&$8$&$[ 0, -6, 0, 7 ]$&$7168$&$[ 41 ]$&$[ 4 ]$&$[]$\\
$246$&$[ 0, 4 ]$&$10$&$8$&$[ 0, -5, 0, 5 ]$&$2000$&$[]$&$[]$&$[]$\\
$247$&$[ 0, 0 ]$&$1$&$4$&$[ 3, -2, -9, -4 ]$&$6809$&$[]$&$[]$&$[]$\\
$247$&$[ 2, 6 ]$&$6$&$8$&$[ -1, -7, -2, 1 ]$&$24417$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$247$&$[ 10, 6 ]$&$6$&$8$&$[ -1, -7, -2, 1 ]$&$24417$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$249$&$[ 0, 0 ]$&$1$&$4$&$[ -2, -4, 8, -1 ]$&$6224$&$[]$&$[]$&$[]$\\
$250$&$[ 20 ]$&$5$&$8$&$[ 0, -5, 0, 5 ]$&$2000$&$[]$&$[]$&$[]$\\
$250$&$[ 20 ]$&$5$&$8$&$[ 1, -9, -4, 16 ]$&$7625$&$[]$&$[]$&$[]$\\
$250$&$[ 20 ]$&$5$&$8$&$[ 0, -5, 0, 5 ]$&$2000$&$[]$&$[]$&$[]$\\
$250$&$[ 10 ]$&$10$&$8$&$[ 0, -5, 0, 5 ]$&$2000$&$[]$&$[]$&$[]$\\
$250$&$[ 10 ]$&$10$&$16$&$[ 1, -9, -4, 16 ]$&$7625$&$[]$&$[]$&$[]$\\
$251$&$[ 0 ]$&$1$&$4$&$[ 2, -2, -3, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$252$&$[ 0, 1, 3 ]$&$6$&$16$&$[ -1, -7, 4, 7 ]$&$69777$&$[ -3, 21 ]$&$[ 9, 9 ]$&$[]$\\
$252$&$[ 1, 0, 1 ]$&$6$&$8$&$[ 1, -7, -4, 10 ]$&$23724$&$[ 28 ]$&$[ 16 ]$&$[]$\\
$252$&$[ 1, 0, 1 ]$&$6$&$8$&$[ 1, -7, -4, 10 ]$&$23724$&$[ 28 ]$&$[ 16 ]$&$[]$\\
$254$&$[ 42 ]$&$3$&$8$&$[ 1, -5, -1, 1 ]$&$8957$&$[]$&$[]$&$[]$\\
$255$&$[ 0, 0, 0 ]$&$1$&$4$&$[ -1, -5, 2, 2 ]$&$13768$&$[]$&$[]$&$[]$\\
$255$&$[ 0, 0, 8 ]$&$2$&$8$&$[ 1, -6, -3, 1 ]$&$27004$&$[]$&$[]$&$[]$\\
$255$&$[ 0, 2, 8 ]$&$2$&$8$&$[ -10, 30, -27, 4 ]$&$68557$&$[ 85 ]$&$[ 4 ]$&$[]$\\
$255$&$[ 0, 2, 8 ]$&$2$&$8$&$[ -10, 30, -27, 4 ]$&$68557$&$[ 85 ]$&$[ 4 ]$&$[]$\\
$255$&$[ 0, 0, 4 ]$&$4$&$8$&$[ 2, -3, -2, 1 ]$&$2624$&$[]$&$[]$&$[]$\\
$256$&$[ 0, 8 ]$&$8$&$8$&$[ 0, -6, -4, 2 ]$&$4352$&$[ 8 ]$&$[ 4 ]$&$[]$\\
$256$&$[ 0, 8 ]$&$8$&$8$&$[ 0, -6, -4, 2 ]$&$4352$&$[ 8 ]$&$[ 4 ]$&$[]$\\
$258$&$[ 1, 7 ]$&$6$&$8$&$[ -1, -12, -10, -2 ]$&$29268$&$[ 129 ]$&$[ 4 ]$&$[]$\\
$258$&$[ 1, 7 ]$&$6$&$8$&$[ -1, -12, -10, -2 ]$&$29268$&$[ 129 ]$&$[ 4 ]$&$[]$\\
$259$&$[ 0, 0 ]$&$1$&$4$&$[ 0, -9, 1, 17 ]$&$26825$&$[]$&$[]$&$[]$\\
$259$&$[ 0, 0 ]$&$1$&$4$&$[ -1, -6, 5, 4 ]$&$22545$&$[]$&$[]$&$[]$\\
$259$&$[ 0, 18 ]$&$2$&$8$&$[ 0, -7, -1, 2 ]$&$53121$&$[ 37 ]$&$[ 16 ]$&$[]$\\
$259$&$[ 0, 18 ]$&$2$&$8$&$[ -12, 45, -61, 25 ]$&$94441$&$[ 37 ]$&$[ 16 ]$&$[]$\\
$259$&$[ 2, 6 ]$&$6$&$8$&$[ -12, 46, -63, 25 ]$&$88821$&$[ 37 ]$&$[ 1 ]$&$[]$\\
$259$&$[ 4, 6 ]$&$6$&$8$&$[ -12, 46, -63, 25 ]$&$88821$&$[ 37 ]$&$[ 1 ]$&$[]$\\
$260$&$[ 0, 1, 3 ]$&$4$&$8$&$[ -2, -6, 2, 2 ]$&$44496$&$[ 65 ]$&$[ 4 ]$&$[]$\\
$260$&$[ 0, 3, 3 ]$&$4$&$8$&$[ -2, -6, 2, 2 ]$&$44496$&$[ 65 ]$&$[ 4 ]$&$[]$\\
$260$&$[ 0, 0, 2 ]$&$6$&$8$&$[ 2, -3, -4, 1 ]$&$4752$&$[]$&$[]$&$[]$\\
$260$&$[ 0, 2, 2 ]$&$6$&$16$&$[ -1, -15, 26, -8 ]$&$321597$&$[ 65, 13 ]$&$[ 4, 1024 ]$&$[]$\\
$264$&$[ 0, 0, 0, 2 ]$&$5$&$8$&$[ -2, -11, 12, 31 ]$&$13625$&$[]$&$[]$&$[]$\\
$265$&$[ 0, 0 ]$&$1$&$4$&$[ 2, -15, -48, -34 ]$&$7232$&$[]$&$[]$&$[]$\\
$265$&$[ 2, 26 ]$&$2$&$16$&$[ 1, -12, -6, 34 ]$&$111028$&$[ 53, 265 ]$&$[ 1, 1104 ]$&$[]$\\
$266$&$[ 3, 9 ]$&$2$&$16$&$[ -1, -26, -19, -3 ]$&$759989$&$[ -7 ]$&$[ 18 ]$&$[]$\\
$266$&$[ 0, 6 ]$&$3$&$8$&$[ -1, -10, 8, 4 ]$&$151572$&$[]$&$[]$&$[]$\\
$267$&$[ 0, 0 ]$&$1$&$4$&$[ -1, -7, 6, 7 ]$&$23377$&$[]$&$[]$&$[]$\\
$270$&$[ 3, 1 ]$&$12$&$16$&$[ 0, -6, 0, 3 ]$&$27648$&$[ -15 ]$&$[ 25 ]$&$[]$\\
$271$&$[ 18 ]$&$15$&$8$&$[ -9, 26, -24, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$272$&$[ 1, 0, 1 ]$&$16$&$16$&$[ 0, -4, 0, 2 ]$&$2048$&$[ -4, -68 ]$&$[ 514, 578 ]$&$[]$\\
$273$&$[ 0, 0, 0 ]$&$1$&$4$&$[ -1, -6, 4, 6 ]$&$17428$&$[]$&$[]$&$[]$\\
$273$&$[ 0, 0, 6 ]$&$2$&$8$&$[ 1, -7, -7, 2 ]$&$64436$&$[]$&$[]$&$[]$\\
$273$&$[ 0, 2, 0 ]$&$3$&$8$&$[ -1, -7, 4, 7 ]$&$69777$&$[]$&$[]$&$[]$\\
$273$&$[ 0, 2, 6 ]$&$6$&$16$&$[ -12, 37, -23, 4 ]$&$25961$&$[ 13 ]$&$[ 4 ]$&$[]$\\
$273$&$[ 0, 2, 6 ]$&$6$&$16$&$[ -11, 33, -30, 1 ]$&$169537$&$[ 13 ]$&$[ 1 ]$&$[]$\\
$274$&$[ 34 ]$&$4$&$8$&$[ 2, -16, -18, 39 ]$&$186576$&$[ 137 ]$&$[ 81 ]$&$[]$\\
$275$&$[ 0, 2 ]$&$5$&$8$&$[ -7, 13, -7, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$275$&$[ 0, 2 ]$&$5$&$8$&$[ -2, -4, 5, 5 ]$&$2525$&$[]$&$[]$&$[]$\\
$275$&$[ 0, 2 ]$&$5$&$16$&$[ -9, 27, -31, 11 ]$&$725$&$[ 5 ]$&$[ 11 ]$&$[]$\\
$275$&$[ 10, 2 ]$&$10$&$16$&$[ -7, 13, -7, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$275$&$[ 10, 2 ]$&$10$&$16$&$[ -2, -4, 5, 5 ]$&$2525$&$[]$&$[]$&$[]$\\
$275$&$[ 5, 1 ]$&$20$&$32$&$[ -11, 39, -45, 5 ]$&$2525$&$[ 5, -55 ]$&$[ 5, 25 ]$&$[]$\\
$278$&$[ 46 ]$&$3$&$8$&$[ 0, -5, 0, 3 ]$&$8112$&$[]$&$[]$&$[]$\\
$279$&$[ 0, 6 ]$&$5$&$8$&$[ -9, 26, -24, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$280$&$[ 0, 1, 0, 0 ]$&$2$&$8$&$[ 0, -6, 4, 2 ]$&$4352$&$[]$&$[]$&$[]$\\
$282$&$[ 1, 23 ]$&$2$&$16$&$[ 2, -4, -2, 2 ]$&$6224$&$[ -47 ]$&$[ 2084 ]$&$[ 3, 3 ]$\\
$286$&$[ 2, 0 ]$&$5$&$8$&$[ -2, -4, 5, 5 ]$&$2525$&$[]$&$[]$&$[]$\\
$288$&$[ 0, 4, 2 ]$&$6$&$16$&$[ 1, -8, -6, 6 ]$&$177300$&$[ 8 ]$&$[ 9 ]$&$[]$\\
$288$&$[ 1, 4, 1 ]$&$6$&$16$&$[ 1, -12, 10, -2 ]$&$29268$&$[ 24, -8 ]$&$[ 1, 516 ]$&$[]$\\
$288$&$[ 0, 1, 0 ]$&$8$&$8$&$[ 0, -6, -4, 2 ]$&$4352$&$[ 8 ]$&$[ 4 ]$&$[]$\\
$290$&$[ 2, 14 ]$&$2$&$8$&$[ -2, -6, 9, 4 ]$&$68557$&$[ 145 ]$&$[ 64 ]$&$[]$\\
$290$&$[ 2, 14 ]$&$2$&$8$&$[ -2, -6, 9, 4 ]$&$68557$&$[ 145 ]$&$[ 64 ]$&$[]$\\
$290$&$[ 1, 7 ]$&$4$&$8$&$[ 2, -9, -10, 17 ]$&$20032$&$[]$&$[]$&$[ 5, 29 ]$\\
$290$&$[ 3, 7 ]$&$4$&$8$&$[ 2, -9, -10, 17 ]$&$20032$&$[]$&$[]$&$[ 5, 29 ]$\\
$291$&$[ 0, 32 ]$&$3$&$8$&$[ 1, -8, -8, 6 ]$&$87092$&$[]$&$[]$&$[]$\\
$291$&$[ 0, 8 ]$&$12$&$8$&$[ 0, -4, 0, 1 ]$&$2304$&$[]$&$[]$&$[]$\\
$292$&$[ 0, 0 ]$&$1$&$4$&$[ -3, -5, 16, -8 ]$&$13448$&$[]$&$[]$&$[]$\\
$292$&$[ 0, 18 ]$&$4$&$8$&$[ 2, -7, -10, 7 ]$&$13888$&$[]$&$[]$&$[]$\\
$296$&$[ 0, 0, 0 ]$&$1$&$4$&$[ -2, -8, 15, 4 ]$&$48389$&$[]$&$[]$&$[]$\\
$297$&$[ 6, 0 ]$&$3$&$8$&$[ -1, -6, 5, 4 ]$&$22545$&$[]$&$[]$&$[]$\\
$297$&$[ 3, 5 ]$&$6$&$16$&$[ -15, 75, -144, 93 ]$&$22545$&$[ 33, -11 ]$&$[ 1, 93 ]$&$[]$\\
$299$&$[ 6, 0 ]$&$2$&$8$&$[ -14, 66, -119, 64 ]$&$101277$&$[ 13 ]$&$[ 4 ]$&$[]$\\
$299$&$[ 4, 0 ]$&$3$&$8$&$[ 1, -7, -3, 9 ]$&$4525$&$[]$&$[]$&$[]$\\
$300$&$[ 0, 0, 4 ]$&$5$&$8$&$[ -2, -6, 7, 11 ]$&$5125$&$[]$&$[]$&$[]$\\
$300$&$[ 0, 0, 4 ]$&$5$&$8$&$[ -24, 26, -9, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$301$&$[ 0, 0 ]$&$1$&$4$&$[ 4, 2, -5, -3 ]$&$1957$&$[]$&$[]$&$[]$\\
$302$&$[ 0 ]$&$1$&$4$&$[ -2, -12, -8, 3 ]$&$25808$&$[]$&$[]$&$[]$\\
$302$&$[ 0 ]$&$1$&$4$&$[ -2, -4, 8, -1 ]$&$6224$&$[]$&$[]$&$[]$\\
$302$&$[ 50 ]$&$3$&$8$&$[ 1, -8, -6, 11 ]$&$5725$&$[]$&$[]$&$[]$\\
$302$&$[ 10 ]$&$15$&$8$&$[ -9, 26, -24, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$305$&$[ 0, 0 ]$&$1$&$4$&$[ 3, -1, -6, -1 ]$&$2777$&$[]$&$[]$&$[]$\\
$305$&$[ 2, 0 ]$&$2$&$8$&$[ -9, 17, -8, 1 ]$&$7537$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$305$&$[ 0, 20 ]$&$3$&$8$&$[ -10, 25, -21, 4 ]$&$2777$&$[]$&$[]$&$[]$\\
$305$&$[ 0, 2 ]$&$30$&$8$&$[ -7, 14, -8, 1 ]$&$1125$&$[ 61 ]$&$[ 1 ]$&$[]$\\
$306$&$[ 2, 0 ]$&$3$&$8$&$[ -1, -8, 3, 12 ]$&$72153$&$[]$&$[]$&$[]$\\
$306$&$[ 2, 8 ]$&$6$&$16$&$[ 0, -23, 51, -23 ]$&$142929$&$[ 17 ]$&$[ 16 ]$&$[]$\\
$306$&$[ 2, 8 ]$&$6$&$16$&$[ 1, -23, -12, 123 ]$&$508401$&$[ 17 ]$&$[ 16 ]$&$[]$\\
$306$&$[ 0, 2 ]$&$8$&$8$&$[ 0, -4, 0, 2 ]$&$2048$&$[]$&$[]$&$[]$\\
$306$&$[ 0, 2 ]$&$8$&$8$&$[ 0, -4, 0, 2 ]$&$2048$&$[]$&$[]$&$[]$\\
$306$&$[ 3, 1 ]$&$16$&$8$&$[ 0, -4, 0, 2 ]$&$2048$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$306$&$[ 3, 1 ]$&$16$&$8$&$[ 0, -4, 0, 2 ]$&$2048$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$306$&$[ 3, 1 ]$&$16$&$8$&$[ 0, -4, 0, 2 ]$&$2048$&$[ 17 ]$&$[ 32 ]$&$[]$\\
$306$&$[ 3, 1 ]$&$16$&$8$&$[ 0, -4, 0, 2 ]$&$2048$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$306$&$[ 3, 1 ]$&$16$&$8$&$[ 0, -4, 0, 2 ]$&$2048$&$[ 17 ]$&$[ 32 ]$&$[]$\\
$306$&$[ 3, 1 ]$&$16$&$8$&$[ 0, -4, 0, 2 ]$&$2048$&$[ 17 ]$&$[ 2 ]$&$[]$\\
$308$&$[ 0, 1, 5 ]$&$6$&$16$&$[ -14, 51, -17, 1 ]$&$299241$&$[ -7, -11 ]$&$[ 1, 9604 ]$&$[]$\\
$308$&$[ 0, 0, 2 ]$&$5$&$8$&$[ -2, -18, 19, 89 ]$&$37525$&$[]$&$[]$&$[]$\\
$308$&$[ 0, 2, 2 ]$&$15$&$16$&$[ -1, -3, 1, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$310$&$[ 2, 0 ]$&$2$&$8$&$[ 2, -4, -4, 3 ]$&$11344$&$[]$&$[]$&$[]$\\
$310$&$[ 2, 0 ]$&$2$&$8$&$[ 0, -6, 2, 5 ]$&$6224$&$[]$&$[]$&$[]$\\
$310$&$[ 0, 6 ]$&$5$&$8$&$[ 2, -5, -6, -1 ]$&$1600$&$[]$&$[]$&$[]$\\
$310$&$[ 0, 6 ]$&$5$&$8$&$[ 0, -7, 0, 11 ]$&$4400$&$[]$&$[]$&$[]$\\
$310$&$[ 0, 6 ]$&$5$&$8$&$[ 2, -5, -6, -1 ]$&$1600$&$[]$&$[]$&$[]$\\
$310$&$[ 0, 2 ]$&$15$&$8$&$[ -1, -4, 4, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$310$&$[ 0, 2 ]$&$15$&$8$&$[ -24, 206, -729, 841 ]$&$1125$&$[]$&$[]$&$[]$\\
$310$&$[ 0, 2 ]$&$15$&$8$&$[ 1, -4, -4, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$310$&$[ 0, 2 ]$&$15$&$8$&$[ 1, -4, -4, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$310$&$[ 0, 2 ]$&$15$&$8$&$[ -24, 206, -729, 841 ]$&$1125$&$[]$&$[]$&$[]$\\
$310$&$[ 0, 2 ]$&$15$&$8$&$[ 1, -4, -4, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$311$&$[ 0 ]$&$1$&$4$&$[ 1, -3, -1, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$312$&$[ 0, 1, 0, 0 ]$&$2$&$8$&$[ 0, -5, 0, 5 ]$&$2000$&$[]$&$[]$&$[]$\\
$312$&$[ 0, 0, 1, 3 ]$&$4$&$16$&$[ 2, -7, 0, 2 ]$&$46912$&$[ -39 ]$&$[ 16 ]$&$[]$\\
$312$&$[ 0, 0, 0, 2 ]$&$6$&$8$&$[ 0, -9, 6, 6 ]$&$25488$&$[]$&$[]$&$[]$\\
$315$&$[ 2, 0, 0 ]$&$3$&$8$&$[ -1, -4, 2, 1 ]$&$3981$&$[]$&$[]$&$[]$\\
$315$&$[ 2, 0, 0 ]$&$3$&$8$&$[ -9, 26, -24, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$315$&$[ 0, 1, 3 ]$&$4$&$16$&$[ 2, -4, -4, 2 ]$&$14656$&$[ -35 ]$&$[ 1 ]$&$[]$\\
$315$&$[ 0, 2, 2 ]$&$6$&$16$&$[ 2, -4, -4, 3 ]$&$11344$&$[]$&$[]$&$[]$\\
$319$&$[ 0, 0 ]$&$1$&$4$&$[ 2, -3, -3, 2 ]$&$2777$&$[]$&$[]$&$[]$\\
$320$&$[ 0, 4, 2 ]$&$4$&$16$&$[ 2, -3, -4, 1 ]$&$4752$&$[ 8, 40 ]$&$[ 4, 4 ]$&$[]$\\
$322$&$[ 2, 0 ]$&$3$&$8$&$[ -1, -6, 6, 3 ]$&$14013$&$[]$&$[]$&$[]$\\
$322$&$[ 2, 0 ]$&$3$&$8$&$[ -1, -5, 1, 1 ]$&$8957$&$[]$&$[]$&$[]$\\
$322$&$[ 2, 0 ]$&$3$&$8$&$[ 0, -4, -1, 1 ]$&$1957$&$[]$&$[]$&$[]$\\
$322$&$[ 2, 0 ]$&$3$&$8$&$[ 1, -6, -6, 3 ]$&$14013$&$[]$&$[]$&$[]$\\
$322$&$[ 1, 11 ]$&$6$&$16$&$[ -1, -17, 39, -15 ]$&$140949$&$[ -7, -23 ]$&$[ 1, 9 ]$&$[]$\\
$322$&$[ 1, 11 ]$&$6$&$16$&$[ -17, 77, -97, 25 ]$&$1432341$&$[ 161, -23 ]$&$[ 25, 49 ]$&$[]$\\
$323$&$[ 0, 0 ]$&$1$&$4$&$[ 0, -6, -1, 7 ]$&$1957$&$[]$&$[]$&$[]$\\
$325$&$[ 5, 3 ]$&$4$&$8$&$[ 2, -4, -2, 2 ]$&$6224$&$[ 65 ]$&$[ 4 ]$&$[]$\\
$325$&$[ 5, 3 ]$&$4$&$16$&$[ 1, -7, -4, 10 ]$&$23724$&$[ 13, 65 ]$&$[ 4, 4 ]$&$[]$\\
$325$&$[ 15, 3 ]$&$4$&$8$&$[ 2, -4, -2, 2 ]$&$6224$&$[ 65 ]$&$[ 4 ]$&$[]$\\
$325$&$[ 15, 3 ]$&$4$&$16$&$[ 1, -7, -4, 10 ]$&$23724$&$[ 13, 65 ]$&$[ 4, 4 ]$&$[]$\\
$325$&$[ 0, 2 ]$&$6$&$8$&$[ 2, -3, -4, 1 ]$&$4752$&$[]$&$[]$&$[]$\\
$325$&$[ 10, 2 ]$&$6$&$8$&$[ 2, -3, -4, 1 ]$&$4752$&$[]$&$[]$&$[]$\\
$325$&$[ 10, 2 ]$&$6$&$8$&$[ 2, -3, -4, 1 ]$&$4752$&$[]$&$[]$&$[]$\\
$325$&$[ 5, 1 ]$&$12$&$16$&$[ -10, 29, -20, 1 ]$&$34704$&$[ 13, 65 ]$&$[ 1, 1 ]$&$[]$\\
$325$&$[ 15, 1 ]$&$12$&$16$&$[ -10, 29, -20, 1 ]$&$34704$&$[ 13, 65 ]$&$[ 1, 1 ]$&$[]$\\
$325$&$[ 1, 3 ]$&$20$&$8$&$[ 0, -5, 0, 5 ]$&$2000$&$[ 65 ]$&$[ 1 ]$&$[]$\\
$325$&$[ 3, 3 ]$&$20$&$8$&$[ 0, -5, 0, 5 ]$&$2000$&$[ 65 ]$&$[ 1 ]$&$[]$\\
$327$&$[ 0, 54 ]$&$2$&$8$&$[ -9, 24, -19, 1 ]$&$31288$&$[ 109 ]$&$[ 1 ]$&$[]$\\
$328$&$[ 0, 0, 10 ]$&$4$&$8$&$[ -1, -6, 4, 6 ]$&$17428$&$[ 41 ]$&$[ 4 ]$&$[]$\\
$328$&$[ 0, 0, 8 ]$&$5$&$8$&$[ 1, -12, -3, 29 ]$&$13025$&$[]$&$[]$&$[]$\\
$329$&$[ 3, 23 ]$&$2$&$16$&$[ -10, 31, -31, 1 ]$&$2777$&$[ 329, -47 ]$&$[ 53, 1867 ]$&$[]$\\
$330$&$[ 1, 0, 5 ]$&$2$&$8$&$[ 1, -5, -4, 2 ]$&$11324$&$[]$&$[]$&$[ 3, 11 ]$\\
$330$&$[ 1, 0, 5 ]$&$2$&$8$&$[ 1, -5, -4, 2 ]$&$11324$&$[]$&$[]$&$[ 3, 11 ]$\\
$330$&$[ 0, 1, 5 ]$&$4$&$8$&$[ 0, -8, 0, 14 ]$&$14336$&$[]$&$[]$&$[ 5, 11 ]$\\
$330$&$[ 0, 1, 5 ]$&$4$&$8$&$[ 0, -8, 0, 14 ]$&$14336$&$[]$&$[]$&$[ 5, 11 ]$\\
$330$&$[ 0, 0, 2 ]$&$5$&$8$&$[ 1, -24, -19, 121 ]$&$52625$&$[]$&$[]$&$[]$\\
$330$&$[ 0, 0, 2 ]$&$5$&$8$&$[ 1, -21, -10, 100 ]$&$43025$&$[]$&$[]$&$[]$\\
$333$&$[ 0, 0 ]$&$1$&$4$&$[ 0, -6, -2, 5 ]$&$6224$&$[]$&$[]$&$[]$\\
$336$&$[ 0, 0, 1, 1 ]$&$6$&$16$&$[ 1, -10, -10, 4 ]$&$136908$&$[ -7 ]$&$[ 16 ]$&$[]$\\
$340$&$[ 0, 2, 0 ]$&$2$&$8$&$[ 2, -4, -4, 3 ]$&$11344$&$[]$&$[]$&$[]$\\
$341$&$[ 0, 0 ]$&$1$&$4$&$[ 1, -5, -2, 4 ]$&$2225$&$[]$&$[]$&$[]$\\
$342$&$[ 1, 3 ]$&$6$&$8$&$[ 0, -6, 0, 3 ]$&$27648$&$[ 57 ]$&$[ 1 ]$&$[]$\\
$342$&$[ 1, 3 ]$&$6$&$8$&$[ -1, -5, 3, 3 ]$&$12357$&$[ 57 ]$&$[ 9 ]$&$[]$\\
$342$&$[ 5, 3 ]$&$6$&$8$&$[ 0, -6, 0, 3 ]$&$27648$&$[ 57 ]$&$[ 1 ]$&$[]$\\
$342$&$[ 5, 3 ]$&$6$&$8$&$[ -1, -5, 3, 3 ]$&$12357$&$[ 57 ]$&$[ 9 ]$&$[]$\\
$344$&$[ 0, 0, 14 ]$&$3$&$8$&$[ 1, -10, 7, 3 ]$&$47032$&$[]$&$[]$&$[]$\\
$346$&$[ 0 ]$&$1$&$4$&$[ 2, -5, -5, -1 ]$&$2777$&$[]$&$[]$&$[]$\\
$348$&$[ 1, 1, 0 ]$&$2$&$16$&$[ 1, -9, -11, 2 ]$&$49708$&$[ -4 ]$&$[ 4 ]$&$[]$\\
$350$&$[ 4, 0 ]$&$5$&$8$&$[ -9, 26, -24, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$350$&$[ 5, 1 ]$&$12$&$16$&$[ 2, -15, -16, 46 ]$&$51264$&$[ -7 ]$&$[ 4 ]$&$[]$\\
$351$&$[ 9, 3 ]$&$4$&$16$&$[ -10, 27, -16, 1 ]$&$171504$&$[ -3, -39 ]$&$[ 1, 1 ]$&$[]$\\
$351$&$[ 9, 3 ]$&$4$&$16$&$[ -16, 87, -196, 157 ]$&$4752$&$[ -39, -3 ]$&$[ 16, 157 ]$&$[]$\\
$351$&$[ 0, 2 ]$&$6$&$8$&$[ -1, -4, 2, 1 ]$&$3981$&$[ 13 ]$&$[ 9 ]$&$[]$\\
$351$&$[ 0, 2 ]$&$6$&$8$&$[ -1, -4, 2, 1 ]$&$3981$&$[ 13 ]$&$[ 9 ]$&$[]$\\
$351$&$[ 9, 1 ]$&$12$&$16$&$[ 2, -3, -4, 1 ]$&$4752$&$[ -3, -39 ]$&$[ 4, 169 ]$&$[]$\\
$353$&$[ 88 ]$&$4$&$8$&$[ 2, -14, -8, 4 ]$&$226544$&$[ 353 ]$&$[ 1 ]$&$[]$\\
$355$&$[ 0, 0 ]$&$1$&$4$&$[ 2, -2, -3, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$355$&$[ 0, 0 ]$&$1$&$4$&$[ 4, 2, -5, -3 ]$&$1957$&$[]$&$[]$&$[]$\\
$355$&$[ 2, 0 ]$&$2$&$8$&$[ -8, 16, -9, 1 ]$&$8069$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$356$&$[ 0, 44 ]$&$2$&$8$&$[ -1, -11, 5, 18 ]$&$223604$&$[ 89 ]$&$[ 18 ]$&$[]$\\
$357$&$[ 0, 0, 0 ]$&$1$&$4$&$[ -2, -15, -16, -2 ]$&$7232$&$[]$&$[]$&$[]$\\
$357$&$[ 0, 2, 0 ]$&$3$&$8$&$[ 1, -6, -6, 3 ]$&$14013$&$[]$&$[]$&$[]$\\
$357$&$[ 0, 2, 0 ]$&$3$&$8$&$[ 1, -5, -1, 3 ]$&$9301$&$[]$&$[]$&$[]$\\
$358$&$[ 0 ]$&$1$&$4$&$[ 1, -6, -1, 1 ]$&$4913$&$[]$&$[]$&$[]$\\
$359$&$[ 0 ]$&$1$&$4$&$[ 2, -3, -5, 1 ]$&$2777$&$[]$&$[]$&$[]$\\
$360$&$[ 0, 0, 2, 0 ]$&$3$&$8$&$[ 1, -9, -5, 16 ]$&$29268$&$[]$&$[]$&$[]$\\
$362$&$[ 12 ]$&$15$&$8$&$[ 1, -4, -4, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$364$&$[ 0, 0, 6 ]$&$2$&$8$&$[ 1, -8, 2, 6 ]$&$25492$&$[]$&$[]$&$[]$\\
$364$&$[ 1, 3, 0 ]$&$2$&$16$&$[ -1, -8, 8, 4 ]$&$33428$&$[ -4 ]$&$[ 16 ]$&$[]$\\
$364$&$[ 0, 2, 0 ]$&$3$&$8$&$[ -1, -12, -10, -2 ]$&$29268$&$[]$&$[]$&$[]$\\
$366$&$[ 0, 12 ]$&$5$&$8$&$[ 1, -11, -10, 20 ]$&$10025$&$[]$&$[]$&$[]$\\
$366$&$[ 0, 12 ]$&$5$&$8$&$[ -2, -13, 14, 44 ]$&$19025$&$[]$&$[]$&$[]$\\
$366$&$[ 0, 6 ]$&$10$&$8$&$[ 0, -5, 0, 5 ]$&$2000$&$[]$&$[]$&$[]$\\
$366$&$[ 0, 6 ]$&$10$&$8$&$[ 0, -5, 0, 5 ]$&$2000$&$[]$&$[]$&$[]$\\
$369$&$[ 0, 20 ]$&$2$&$8$&$[ 1, -6, -6, 2 ]$&$22676$&$[]$&$[]$&$[]$\\
$369$&$[ 0, 8 ]$&$5$&$8$&$[ -1, -3, 1, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$369$&$[ 0, 4 ]$&$10$&$8$&$[ -9, 26, -24, 1 ]$&$1125$&$[ 41 ]$&$[ 1 ]$&$[]$\\
$370$&$[ 1, 3 ]$&$12$&$8$&$[ 0, -4, 0, 1 ]$&$2304$&$[]$&$[]$&$[ 5, 37 ]$\\
$370$&$[ 3, 3 ]$&$12$&$8$&$[ 0, -4, 0, 1 ]$&$2304$&$[]$&$[]$&$[ 5, 37 ]$\\
$372$&$[ 0, 0, 6 ]$&$5$&$8$&$[ -1, -10, 2, 19 ]$&$8725$&$[]$&$[]$&$[]$\\
$374$&$[ 0, 0 ]$&$1$&$4$&$[ -1, -10, 9, 16 ]$&$55585$&$[]$&$[]$&$[]$\\
$374$&$[ 0, 0 ]$&$1$&$4$&$[ -1, -10, 13, -4 ]$&$17417$&$[]$&$[]$&$[]$\\
$374$&$[ 0, 8 ]$&$2$&$8$&$[ 2, -5, -1, 2 ]$&$10273$&$[]$&$[]$&$[]$\\
$374$&$[ 2, 0 ]$&$5$&$8$&$[ -2, -4, 5, 5 ]$&$2525$&$[]$&$[]$&$[]$\\
$374$&$[ 2, 0 ]$&$5$&$8$&$[ -1, -3, 1, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$374$&$[ 0, 2 ]$&$8$&$8$&$[ 0, -4, 0, 2 ]$&$2048$&$[]$&$[]$&$[]$\\
$375$&$[ 0, 0 ]$&$1$&$4$&$[ 3, -3, -11, -1 ]$&$2525$&$[]$&$[]$&$[]$\\
$375$&$[ 0, 0 ]$&$1$&$4$&$[ -3, -3, 11, -1 ]$&$2525$&$[]$&$[]$&$[]$\\
$375$&$[ 0, 50 ]$&$2$&$8$&$[ -2, -4, 5, 5 ]$&$2525$&$[]$&$[]$&$[]$\\
$375$&$[ 0, 20 ]$&$5$&$8$&$[ -2, -6, 7, 11 ]$&$5125$&$[]$&$[]$&$[]$\\
$375$&$[ 0, 10 ]$&$10$&$16$&$[ -2, -6, 7, 11 ]$&$5125$&$[]$&$[]$&$[]$\\
$376$&$[ 0, 0, 0 ]$&$1$&$4$&$[ -3, -5, 16, -8 ]$&$13448$&$[]$&$[]$&$[]$\\
$376$&$[ 0, 0, 0 ]$&$1$&$4$&$[ 1, -9, -4, 16 ]$&$7625$&$[]$&$[]$&$[]$\\
$378$&$[ 3, 3 ]$&$6$&$16$&$[ 2, -13, -38, -26 ]$&$13968$&$[ -7 ]$&$[ 36 ]$&$[]$\\
$380$&$[ 0, 0, 6 ]$&$3$&$8$&$[ -1, -8, 3, 2 ]$&$133593$&$[]$&$[]$&$[]$\\
$382$&$[ 0 ]$&$1$&$4$&$[ -3, -2, 9, -4 ]$&$6809$&$[]$&$[]$&$[]$\\
$384$&$[ 0, 8, 0 ]$&$4$&$8$&$[ 0, -6, -4, 2 ]$&$4352$&$[]$&$[]$&$[]$\\
$384$&$[ 0, 8, 0 ]$&$4$&$8$&$[ 0, -6, -4, 2 ]$&$4352$&$[]$&$[]$&$[]$\\
$385$&$[ 0, 0, 0 ]$&$1$&$4$&$[ 1, -5, -1, 2 ]$&$11348$&$[]$&$[]$&$[]$\\
$385$&$[ 0, 2, 0 ]$&$3$&$8$&$[ 0, -4, -1, 1 ]$&$1957$&$[]$&$[]$&$[]$\\
$385$&$[ 0, 0, 2 ]$&$5$&$8$&$[ 1, -3, -1, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$386$&$[ 96 ]$&$2$&$8$&$[ 0, -7, 0, 3 ]$&$65712$&$[ 193 ]$&$[ 48 ]$&$[]$\\
$386$&$[ 64 ]$&$3$&$8$&$[ 0, -6, 0, 7 ]$&$7168$&$[]$&$[]$&$[]$\\
$386$&$[ 64 ]$&$3$&$8$&$[ 0, -6, -2, 2 ]$&$21200$&$[]$&$[]$&$[]$\\
$390$&$[ 0, 0, 2 ]$&$6$&$8$&$[ -2, -34, 8, 208 ]$&$131472$&$[]$&$[]$&$[]$\\
$390$&$[ 0, 1, 1 ]$&$12$&$8$&$[ 0, -4, 0, 1 ]$&$2304$&$[]$&$[]$&$[ 5, 13 ]$\\
$390$&$[ 0, 3, 1 ]$&$12$&$8$&$[ 0, -4, 0, 1 ]$&$2304$&$[]$&$[]$&$[ 5, 13 ]$\\
$393$&$[ 0, 0 ]$&$1$&$4$&$[ 1, -4, -2, 3 ]$&$1957$&$[]$&$[]$&$[]$\\
$393$&$[ 0, 0 ]$&$1$&$4$&$[ 3, 0, -4, -1 ]$&$725$&$[]$&$[]$&$[]$\\
$393$&$[ 0, 26 ]$&$5$&$8$&$[ -7, 13, -7, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$394$&$[ 0 ]$&$1$&$4$&$[ 3, -2, -7, 1 ]$&$2225$&$[]$&$[]$&$[]$\\
$394$&$[ 0 ]$&$1$&$4$&$[ 1, -6, -1, 1 ]$&$4913$&$[]$&$[]$&$[]$\\
$395$&$[ 0, 0 ]$&$1$&$4$&$[ -1, -7, 6, -1 ]$&$10273$&$[]$&$[]$&$[]$\\
$396$&$[ 0, 2, 0 ]$&$3$&$8$&$[ 1, -8, -3, 12 ]$&$72153$&$[]$&$[]$&$[]$\\
$396$&$[ 0, 1, 5 ]$&$6$&$16$&$[ 1, -6, -5, 4 ]$&$22545$&$[ 33, -11 ]$&$[ 1, 6975 ]$&$[]$\\
$396$&$[ 0, 3, 1 ]$&$10$&$16$&$[ 0, -20, 0, 95 ]$&$38000$&$[ -11, -3 ]$&$[ 121, 361 ]$&$[]$\\
$399$&$[ 1, 0, 9 ]$&$2$&$16$&$[ -1, -7, 0, 2 ]$&$52396$&$[ -3 ]$&$[ 1 ]$&$[ 19, 19 ]$\\
$399$&$[ 0, 0, 6 ]$&$3$&$8$&$[ -11, 33, -15, 1 ]$&$1957$&$[]$&$[]$&$[]$\\
$399$&$[ 0, 0, 6 ]$&$3$&$8$&$[ -1, -5, 3, 1 ]$&$12197$&$[]$&$[]$&$[]$\\
$399$&$[ 0, 2, 0 ]$&$3$&$8$&$[ -8, 18, -9, 1 ]$&$1957$&$[]$&$[]$&$[]$\\
$399$&$[ 0, 2, 0 ]$&$3$&$8$&$[ -8, 18, -13, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$399$&$[ 0, 2, 0 ]$&$3$&$8$&$[ -1, -6, 2, 1 ]$&$23301$&$[]$&$[]$&$[]$\\
$400$&$[ 0, 1, 0 ]$&$4$&$16$&$[ 2, -3, -4, 1 ]$&$4752$&$[ 8, 40 ]$&$[ 4, 4 ]$&$[]$\\
$400$&$[ 1, 1, 5 ]$&$4$&$16$&$[ 0, -7, 2, 1 ]$&$33424$&$[ 8, 40 ]$&$[ 4, 100 ]$&$[]$\\
$400$&$[ 1, 3, 5 ]$&$4$&$16$&$[ 0, -7, 2, 1 ]$&$33424$&$[ 8, 40 ]$&$[ 4, 100 ]$&$[]$\\
$400$&$[ 0, 0, 4 ]$&$5$&$8$&$[ 1, -9, -4, 16 ]$&$7625$&$[]$&$[]$&$[]$\\
$400$&$[ 0, 0, 4 ]$&$5$&$8$&$[ 1, -9, -4, 16 ]$&$7625$&$[]$&$[]$&$[]$\\
$400$&$[ 0, 0, 2 ]$&$10$&$8$&$[ -11, 36, -31, 1 ]$&$7625$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$400$&$[ 0, 0, 2 ]$&$10$&$8$&$[ 0, -5, 0, 5 ]$&$2000$&$[]$&$[]$&$[]$\\
$400$&$[ 0, 0, 2 ]$&$10$&$8$&$[ -1, -9, 4, 16 ]$&$7625$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$400$&$[ 1, 0, 1 ]$&$20$&$16$&$[ 0, -5, 0, 5 ]$&$2000$&$[ -20, -4 ]$&$[ 25, 205 ]$&$[]$\\
$400$&$[ 1, 0, 1 ]$&$20$&$16$&$[ 0, -5, 0, 5 ]$&$2000$&$[ -4, -20 ]$&$[ 305, 400 ]$&$[]$\\
$404$&$[ 0, 10 ]$&$10$&$8$&$[ 1, -3, -1, 1 ]$&$725$&$[ 101 ]$&$[ 25 ]$&$[]$\\
$404$&$[ 0, 10 ]$&$10$&$8$&$[ 1, -14, -14, 31 ]$&$15125$&$[ 101 ]$&$[ 1 ]$&$[]$\\
$405$&$[ 27, 1 ]$&$4$&$16$&$[ -10, 30, -28, 1 ]$&$54864$&$[ -3, -15 ]$&$[ 1, 4 ]$&$[]$\\
$406$&$[ 0, 0 ]$&$1$&$4$&$[ -1, -5, 1, 2 ]$&$11348$&$[]$&$[]$&$[]$\\
$406$&$[ 0, 14 ]$&$2$&$8$&$[ -1, -10, 8, 4 ]$&$151572$&$[]$&$[]$&$[]$\\
$407$&$[ 0, 0 ]$&$1$&$4$&$[ 1, -4, 0, 1 ]$&$1957$&$[]$&$[]$&$[]$\\
$407$&$[ 0, 0 ]$&$1$&$4$&$[ -1, -4, 2, 3 ]$&$1957$&$[]$&$[]$&$[]$\\
$407$&$[ 5, 3 ]$&$12$&$8$&$[ 2, -3, -4, 1 ]$&$4752$&$[ 37 ]$&$[ 1 ]$&$[ 11, 11 ]$\\
$407$&$[ 5, 3 ]$&$12$&$8$&$[ 2, -3, -4, 1 ]$&$4752$&$[ 37 ]$&$[ 1 ]$&$[ 11, 11 ]$\\
$410$&$[ 0, 10 ]$&$4$&$8$&$[ -1, -4, 1, 2 ]$&$2777$&$[ 41 ]$&$[ 16 ]$&$[]$\\
$410$&$[ 0, 8 ]$&$5$&$8$&$[ -2, -4, 5, 5 ]$&$2525$&$[]$&$[]$&$[]$\\
$410$&$[ 0, 4 ]$&$10$&$8$&$[ -8, 14, -7, 1 ]$&$1125$&$[ 41 ]$&$[ 1 ]$&$[]$\\
$412$&$[ 0, 0 ]$&$1$&$4$&$[ -1, -5, 2, 4 ]$&$2225$&$[]$&$[]$&$[]$\\
$416$&$[ 1, 0, 3 ]$&$4$&$8$&$[ -1, -8, 6, 4 ]$&$46952$&$[ 13 ]$&$[ 16 ]$&$[]$\\
$416$&$[ 1, 0, 3 ]$&$4$&$8$&$[ -1, -8, 6, 4 ]$&$46952$&$[ 13 ]$&$[ 16 ]$&$[]$\\
$416$&$[ 0, 4, 2 ]$&$6$&$16$&$[ -1, -43, 109, 64 ]$&$304596$&$[ 8, 13 ]$&$[ 4, 4 ]$&$[]$\\
$416$&$[ 1, 0, 1 ]$&$12$&$8$&$[ 2, -3, -4, 1 ]$&$4752$&$[ 13 ]$&$[ 9 ]$&$[]$\\
$416$&$[ 1, 0, 1 ]$&$12$&$8$&$[ 2, -3, -4, 1 ]$&$4752$&$[ 13 ]$&$[ 9 ]$&$[]$\\
$418$&$[ 5, 9 ]$&$2$&$8$&$[ 1, -6, -3, 1 ]$&$27004$&$[ 209 ]$&$[ 45 ]$&$[]$\\
$418$&$[ 5, 9 ]$&$2$&$8$&$[ 1, -6, -3, 1 ]$&$27004$&$[ 209 ]$&$[ 45 ]$&$[]$\\
$420$&$[ 1, 1, 2, 0 ]$&$2$&$8$&$[ 2, -5, -2, 2 ]$&$19664$&$[]$&$[]$&$[ 2, 3 ]$\\
$420$&$[ 1, 1, 2, 0 ]$&$2$&$8$&$[ 2, -5, -2, 2 ]$&$19664$&$[]$&$[]$&$[ 2, 3 ]$\\
$420$&$[ 1, 1, 2, 0 ]$&$2$&$8$&$[ 2, -5, -2, 2 ]$&$19664$&$[]$&$[]$&$[ 2, 3 ]$\\
$420$&$[ 1, 1, 2, 0 ]$&$2$&$8$&$[ 2, -5, -2, 2 ]$&$19664$&$[]$&$[]$&$[ 2, 3 ]$\\
$420$&$[ 1, 1, 2, 0 ]$&$2$&$16$&$[ -1, -8, 4, 12 ]$&$20308$&$[ -3, -20 ]$&$[ 256, 864 ]$&$[]$\\
$420$&$[ 1, 1, 2, 0 ]$&$2$&$16$&$[ -1, -8, 4, 12 ]$&$20308$&$[ -3, -20 ]$&$[ 256, 864 ]$&$[]$\\
$420$&$[ 0, 0, 1, 3 ]$&$4$&$16$&$[ 2, -6, -14, -5 ]$&$16448$&$[ -35 ]$&$[ 16 ]$&$[]$\\
$420$&$[ 0, 0, 2, 2 ]$&$6$&$16$&$[ 2, -6, -12, -3 ]$&$44496$&$[]$&$[]$&$[]$\\
$422$&$[ 70 ]$&$3$&$8$&$[ 2, -4, -3, 3 ]$&$7053$&$[]$&$[]$&$[]$\\
$423$&$[ 0, 0 ]$&$1$&$4$&$[ 1, -5, -5, -1 ]$&$1957$&$[]$&$[]$&$[]$\\
$425$&$[ 0, 0 ]$&$1$&$4$&$[ -2, -4, 8, -1 ]$&$6224$&$[]$&$[]$&$[]$\\
$425$&$[ 0, 0 ]$&$1$&$4$&$[ 2, -4, -8, -1 ]$&$6224$&$[]$&$[]$&$[]$\\
$426$&$[ 1, 35 ]$&$2$&$16$&$[ 2, -5, -2, 2 ]$&$19664$&$[ -71 ]$&$[ 1657 ]$&$[ 3, 3 ]$\\
$426$&$[ 0, 14 ]$&$5$&$8$&$[ 1, -8, -1, 11 ]$&$5225$&$[]$&$[]$&$[]$\\
$426$&$[ 0, 14 ]$&$5$&$8$&$[ 2, -10, -26, -11 ]$&$3600$&$[]$&$[]$&$[]$\\
$426$&$[ 1, 7 ]$&$10$&$16$&$[ 0, -15, 0, 55 ]$&$22000$&$[ -71 ]$&$[ 1 ]$&$[ 3, 3 ]$\\
$429$&$[ 0, 0, 0 ]$&$1$&$4$&$[ 1, -5, -3, 4 ]$&$8468$&$[]$&$[]$&$[]$\\
$431$&$[ 0 ]$&$1$&$4$&$[ 1, -3, -1, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$434$&$[ 0, 10 ]$&$3$&$8$&$[ 0, -7, -2, 7 ]$&$26224$&$[]$&$[]$&$[]$\\
$434$&$[ 0, 10 ]$&$3$&$8$&$[ -2, -5, 6, -1 ]$&$1600$&$[]$&$[]$&$[]$\\
$434$&$[ 0, 10 ]$&$3$&$8$&$[ 2, -5, -4, 5 ]$&$18736$&$[]$&$[]$&$[]$\\
$434$&$[ 2, 10 ]$&$3$&$8$&$[ 2, -4, -4, 3 ]$&$11344$&$[]$&$[]$&$[]$\\
$434$&$[ 4, 10 ]$&$3$&$8$&$[ 2, -4, -4, 3 ]$&$11344$&$[]$&$[]$&$[]$\\
$434$&$[ 1, 15 ]$&$6$&$16$&$[ -14, 53, -37, 7 ]$&$227241$&$[ 217, -31 ]$&$[ 4, 7 ]$&$[]$\\
$434$&$[ 3, 5 ]$&$6$&$16$&$[ -14, 47, -16, 1 ]$&$39600$&$[ -31, 217 ]$&$[ 1, 16 ]$&$[]$\\
$434$&$[ 3, 5 ]$&$6$&$16$&$[ 0, -22, -12, 76 ]$&$643824$&$[ 217, -31 ]$&$[ 49, 361 ]$&$[]$\\
$434$&$[ 0, 2 ]$&$15$&$8$&$[ -9, 26, -24, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$434$&$[ 3, 1 ]$&$30$&$16$&$[ -23, 194, -712, 961 ]$&$1125$&$[ -31 ]$&$[ 1 ]$&$[ 7, 7 ]$\\
$435$&$[ 0, 0, 0 ]$&$1$&$4$&$[ 3, -2, -7, 1 ]$&$2225$&$[]$&$[]$&$[]$\\
$436$&$[ 0, 0 ]$&$1$&$4$&$[ 0, -7, -1, 8 ]$&$30273$&$[]$&$[]$&$[]$\\
$438$&$[ 0, 6 ]$&$12$&$8$&$[ -2, -15, 16, 52 ]$&$129168$&$[ 73 ]$&$[ 16 ]$&$[]$\\
$440$&$[ 0, 0, 2, 0 ]$&$2$&$8$&$[ -1, -9, 3, 2 ]$&$54764$&$[]$&$[]$&$[]$\\
$440$&$[ 0, 0, 0, 2 ]$&$5$&$8$&$[ -8, 18, -13, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$442$&$[ 6, 8 ]$&$2$&$16$&$[ -1, -7, 7, 2 ]$&$64436$&$[ 17 ]$&$[ 4 ]$&$[]$\\
$442$&$[ 4, 0 ]$&$3$&$8$&$[ -1, -5, 1, 1 ]$&$8957$&$[]$&$[]$&$[]$\\
$442$&$[ 4, 0 ]$&$3$&$8$&$[ -19, 125, -319, 225 ]$&$33709$&$[]$&$[]$&$[]$\\
$442$&$[ 4, 0 ]$&$3$&$8$&$[ 1, -6, -6, 3 ]$&$14013$&$[]$&$[]$&$[]$\\
$442$&$[ 0, 2 ]$&$8$&$8$&$[ 2, -3, -6, -1 ]$&$2624$&$[ 17 ]$&$[ 4 ]$&$[]$\\
$444$&$[ 1, 1, 0 ]$&$2$&$8$&$[ -2, -5, 10, -2 ]$&$19664$&$[]$&$[]$&$[ 2, 3 ]$\\
$444$&$[ 1, 1, 0 ]$&$2$&$8$&$[ -2, -5, 10, -2 ]$&$19664$&$[]$&$[]$&$[ 2, 3 ]$\\
$444$&$[ 0, 0, 6 ]$&$6$&$8$&$[ 1, -25, -28, 100 ]$&$384381$&$[ 37 ]$&$[ 64 ]$&$[]$\\
$444$&$[ 1, 0, 3 ]$&$12$&$8$&$[ 2, -19, 16, 4 ]$&$58896$&$[ 37 ]$&$[ 4 ]$&$[]$\\
$444$&$[ 1, 0, 3 ]$&$12$&$8$&$[ 2, -19, 16, 4 ]$&$58896$&$[ 37 ]$&$[ 4 ]$&$[]$\\
$445$&$[ 0, 0 ]$&$1$&$4$&$[ -1, -5, 7, -1 ]$&$725$&$[]$&$[]$&$[]$\\
$445$&$[ 0, 0 ]$&$1$&$4$&$[ -1, -5, 5, 1 ]$&$8069$&$[]$&$[]$&$[]$\\
$448$&$[ 0, 4, 0 ]$&$4$&$8$&$[ 2, -4, -4, 2 ]$&$14656$&$[ 8 ]$&$[ 4 ]$&$[]$\\
$448$&$[ 1, 4, 3 ]$&$4$&$16$&$[ 2, -4, -6, 1 ]$&$14656$&$[ -56 ]$&$[ 256 ]$&$[]$\\
$448$&$[ 1, 0, 1 ]$&$6$&$16$&$[ 2, -7, -14, 1 ]$&$9792$&$[ -7 ]$&$[ 1 ]$&$[ 2, 2 ]$\\
$448$&$[ 0, 1, 0 ]$&$16$&$8$&$[ 0, -4, 0, 2 ]$&$2048$&$[ 8 ]$&$[ 2 ]$&$[]$\\
$449$&$[ 112 ]$&$4$&$8$&$[ 2, -3, -2, 1 ]$&$2624$&$[]$&$[]$&$[]$\\
$450$&$[ 0, 4 ]$&$5$&$8$&$[ 1, -9, -4, 16 ]$&$7625$&$[]$&$[]$&$[]$\\
$450$&$[ 0, 4 ]$&$5$&$8$&$[ 1, -19, -4, 76 ]$&$32625$&$[]$&$[]$&$[]$\\
$450$&$[ 0, 2 ]$&$10$&$8$&$[ 0, -5, 0, 5 ]$&$2000$&$[]$&$[]$&$[]$\\
$450$&$[ 0, 2 ]$&$10$&$8$&$[ 0, -5, 0, 5 ]$&$2000$&$[]$&$[]$&$[]$\\
$450$&$[ 0, 2 ]$&$10$&$16$&$[ -1, -9, 4, 16 ]$&$7625$&$[ -15 ]$&$[ 16 ]$&$[]$\\
$450$&$[ 1, 5 ]$&$12$&$16$&$[ 0, -6, 0, 3 ]$&$27648$&$[ -15 ]$&$[ 25 ]$&$[]$\\
$450$&$[ 3, 1 ]$&$20$&$16$&$[ 0, -5, 0, 5 ]$&$2000$&$[ -15 ]$&$[ 1 ]$&$[]$\\
$450$&$[ 3, 1 ]$&$20$&$16$&$[ 0, -5, 0, 5 ]$&$2000$&$[ -15 ]$&$[ 256 ]$&$[]$\\
$450$&$[ 3, 1 ]$&$20$&$16$&$[ 0, -5, 0, 5 ]$&$2000$&$[ -15 ]$&$[ 1 ]$&$[]$\\
$454$&$[ 0 ]$&$1$&$4$&$[ 2, -3, -2, 1 ]$&$2624$&$[]$&$[]$&$[]$\\
$455$&$[ 0, 0, 0 ]$&$1$&$4$&$[ 1, -5, -3, 1 ]$&$12197$&$[]$&$[]$&$[]$\\
$455$&$[ 0, 0, 0 ]$&$1$&$4$&$[ -3, -1, 5, 1 ]$&$1957$&$[]$&$[]$&$[]$\\
$455$&$[ 0, 2, 0 ]$&$3$&$8$&$[ 1, -3, -1, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$459$&$[ 6, 0 ]$&$3$&$8$&$[ -1, -5, 3, 3 ]$&$12357$&$[]$&$[]$&$[]$\\
$460$&$[ 1, 0, 11 ]$&$2$&$16$&$[ -1, -6, -1, 1 ]$&$13068$&$[ -4 ]$&$[ 1 ]$&$[]$\\
$460$&$[ 0, 1, 11 ]$&$4$&$16$&$[ 0, -11, 4, 19 ]$&$212336$&$[ -23, -115 ]$&$[ 4, 25 ]$&$[]$\\
$462$&$[ 0, 3, 5 ]$&$2$&$8$&$[ 0, -7, 2, 6 ]$&$40864$&$[]$&$[]$&$[ 7, 11 ]$\\
$462$&$[ 0, 3, 5 ]$&$2$&$8$&$[ 0, -7, 2, 6 ]$&$40864$&$[]$&$[]$&$[ 7, 11 ]$\\
$462$&$[ 1, 1, 0 ]$&$6$&$8$&$[ 0, -4, 0, 1 ]$&$2304$&$[]$&$[]$&$[ 3, 7 ]$\\
$462$&$[ 1, 1, 0 ]$&$6$&$8$&$[ 0, -4, 0, 1 ]$&$2304$&$[]$&$[]$&$[ 3, 7 ]$\\
$462$&$[ 0, 0, 2 ]$&$5$&$8$&$[ 0, -17, 0, 71 ]$&$28400$&$[]$&$[]$&$[]$\\
$462$&$[ 0, 0, 2 ]$&$5$&$8$&$[ 2, -10, 4, 4 ]$&$3600$&$[]$&$[]$&$[]$\\
$462$&$[ 0, 0, 2 ]$&$5$&$8$&$[ 0, -10, 0, 20 ]$&$8000$&$[]$&$[]$&$[]$\\
$462$&$[ 0, 0, 2 ]$&$5$&$8$&$[ 0, -7, 0, 11 ]$&$4400$&$[]$&$[]$&$[]$\\
$464$&$[ 0, 0, 14 ]$&$2$&$8$&$[ -1, -5, 3, 4 ]$&$8468$&$[]$&$[]$&$[]$\\
$465$&$[ 0, 0, 0 ]$&$1$&$4$&$[ -1, -5, 3, 4 ]$&$8468$&$[]$&$[]$&$[]$\\
$465$&$[ 0, 0, 10 ]$&$3$&$8$&$[ -14, 57, -57, 16 ]$&$67009$&$[]$&$[]$&$[]$\\
$465$&$[ 0, 0, 6 ]$&$5$&$8$&$[ 1, -3, -1, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$468$&$[ 0, 3, 1 ]$&$12$&$16$&$[ 0, -9, -6, 6 ]$&$25488$&$[ -39 ]$&$[ 16 ]$&$[]$\\
$468$&$[ 1, 0, 1 ]$&$12$&$16$&$[ 2, -13, 10, -2 ]$&$13968$&$[ -52, -4 ]$&$[ 1, 208 ]$&$[]$\\
$469$&$[ 3, 33 ]$&$2$&$8$&$[ 1, -7, -5, 8 ]$&$37108$&$[ 469 ]$&$[ 1 ]$&$[]$\\
$469$&$[ 3, 33 ]$&$2$&$8$&$[ 1, -7, -5, 8 ]$&$37108$&$[ 469 ]$&$[ 1 ]$&$[]$\\
$469$&$[ 2, 0 ]$&$3$&$8$&$[ -1, -5, 1, 1 ]$&$8957$&$[]$&$[]$&$[]$\\
$472$&$[ 0, 0, 0 ]$&$1$&$4$&$[ 1, -5, 0, 1 ]$&$6809$&$[]$&$[]$&$[]$\\
$474$&$[ 0, 0 ]$&$1$&$4$&$[ 0, -18, -23, 16 ]$&$151717$&$[]$&$[]$&$[]$\\
$475$&$[ 0, 0 ]$&$1$&$4$&$[ -2, -6, 8, 9 ]$&$11344$&$[]$&$[]$&$[]$\\
$475$&$[ 10, 0 ]$&$2$&$8$&$[ 2, -4, -6, 2 ]$&$11344$&$[]$&$[]$&$[]$\\
$475$&$[ 0, 6 ]$&$3$&$8$&$[ -13, 50, -73, 36 ]$&$7537$&$[]$&$[]$&$[]$\\
$475$&$[ 10, 6 ]$&$6$&$16$&$[ -13, 50, -73, 36 ]$&$7537$&$[]$&$[]$&$[]$\\
$476$&$[ 0, 0, 8 ]$&$2$&$8$&$[ 0, -4, -1, 1 ]$&$1957$&$[]$&$[]$&$[]$\\
$476$&$[ 0, 2, 0 ]$&$3$&$8$&$[ -2, -9, 3, 12 ]$&$113481$&$[]$&$[]$&$[]$\\
$477$&$[ 0, 0 ]$&$1$&$4$&$[ 3, -1, -5, 1 ]$&$1957$&$[]$&$[]$&$[]$\\
$477$&$[ 0, 0 ]$&$1$&$4$&$[ -3, -1, 5, 1 ]$&$1957$&$[]$&$[]$&$[]$\\
$477$&$[ 0, 0 ]$&$1$&$4$&$[ 3, -1, -7, -3 ]$&$1957$&$[]$&$[]$&$[]$\\
$477$&$[ 0, 26 ]$&$2$&$8$&$[ -1, -5, 3, 1 ]$&$12197$&$[]$&$[]$&$[]$\\
$478$&$[ 0 ]$&$1$&$4$&$[ 2, -4, -5, -1 ]$&$4205$&$[]$&$[]$&$[]$\\
$478$&$[ 0 ]$&$1$&$4$&$[ 6, 10, 3, -1 ]$&$725$&$[]$&$[]$&$[]$\\
$480$&$[ 1, 4, 1, 0 ]$&$2$&$8$&$[ 1, -9, -9, -2 ]$&$20308$&$[ 24 ]$&$[ 256 ]$&$[]$\\
$480$&$[ 1, 4, 1, 0 ]$&$2$&$8$&$[ 1, -9, -9, -2 ]$&$20308$&$[ 24 ]$&$[ 256 ]$&$[]$\\
$480$&$[ 0, 4, 1, 1 ]$&$4$&$32$&$[ 0, -5, -1, 1 ]$&$6809$&$[ -120, -3, -24 ]$&$[ 16, 128, 1856 ]$&$[]$\\
$480$&$[ 1, 0, 0, 1 ]$&$4$&$8$&$[ -2, -9, 20, -2 ]$&$10304$&$[]$&$[]$&$[ 2, 5 ]$\\
$480$&$[ 1, 0, 0, 1 ]$&$4$&$8$&$[ -2, -9, 20, -2 ]$&$10304$&$[]$&$[]$&$[ 2, 5 ]$\\
$482$&$[ 120 ]$&$2$&$8$&$[ -2, -18, 19, 86 ]$&$419917$&$[ 241 ]$&$[ 128 ]$&$[]$\\
$482$&$[ 60 ]$&$4$&$8$&$[ 0, -13, -18, -3 ]$&$260016$&$[ 241 ]$&$[ 1 ]$&$[]$\\
$483$&$[ 0, 0, 0 ]$&$1$&$4$&$[ -2, -4, 5, 2 ]$&$15317$&$[]$&$[]$&$[]$\\
$483$&$[ 0, 0, 0 ]$&$1$&$4$&$[ 0, -6, 1, 2 ]$&$24197$&$[]$&$[]$&$[]$\\
$484$&$[ 1, 55 ]$&$2$&$16$&$[ 2, -4, -8, -2 ]$&$7488$&$[ 44, -4 ]$&$[ 1, 388 ]$&$[]$\\
$484$&$[ 1, 11 ]$&$10$&$64$&$[ 2, -4, -8, -2 ]$&$7488$&$[ 44, -4 ]$&$[ 1, 388 ]$&$[]$\\
$485$&$[ 0, 0 ]$&$1$&$4$&$[ 1, -4, -2, 3 ]$&$1957$&$[]$&$[]$&$[]$\\
$488$&$[ 0, 0, 0 ]$&$1$&$4$&$[ 1, -6, -7, 1 ]$&$13676$&$[]$&$[]$&$[]$\\
$489$&$[ 0, 0 ]$&$1$&$4$&$[ 2, -2, -3, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$490$&$[ 1, 21 ]$&$4$&$16$&$[ 2, -3, -6, -1 ]$&$2624$&$[ -7 ]$&$[ 4 ]$&$[]$\\
$490$&$[ 1, 21 ]$&$4$&$16$&$[ 2, -15, -16, 46 ]$&$51264$&$[ -7 ]$&$[ 4 ]$&$[]$\\
$490$&$[ 1, 7 ]$&$12$&$16$&$[ 2, -15, -16, 46 ]$&$51264$&$[ -7 ]$&$[ 4 ]$&$[]$\\
$490$&$[ 1, 7 ]$&$12$&$32$&$[ 2, -3, -6, -1 ]$&$2624$&$[ -7 ]$&$[ 4 ]$&$[]$\\
$492$&$[ 0, 0, 8 ]$&$5$&$8$&$[ 1, -10, -7, 19 ]$&$9225$&$[]$&$[]$&$[]$\\
$493$&$[ 0, 0 ]$&$1$&$4$&$[ -1, -5, 3, 4 ]$&$8468$&$[]$&$[]$&$[]$\\
$494$&$[ 0, 0 ]$&$1$&$4$&$[ -2, -5, 7, 5 ]$&$16609$&$[]$&$[]$&$[]$\\
$494$&$[ 0, 6 ]$&$3$&$8$&$[ 2, -4, -4, 3 ]$&$11344$&$[]$&$[]$&$[]$\\
$494$&$[ 4, 0 ]$&$3$&$8$&$[ -14, 33, -21, 4 ]$&$10273$&$[]$&$[]$&$[]$\\
$495$&$[ 0, 0, 0 ]$&$1$&$4$&$[ 2, -6, -10, 3 ]$&$48704$&$[]$&$[]$&$[]$\\
$495$&$[ 0, 0, 0 ]$&$1$&$4$&$[ -2, -6, 10, 3 ]$&$48704$&$[]$&$[]$&$[]$\\
$495$&$[ 3, 0, 5 ]$&$2$&$16$&$[ -12, 40, -28, 1 ]$&$41216$&$[ -11 ]$&$[ 1 ]$&$[ 3, 3 ]$\\
$495$&$[ 0, 0, 2 ]$&$5$&$8$&$[ -1, -3, 1, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$495$&$[ 0, 0, 2 ]$&$5$&$8$&$[ -7, 13, -7, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$495$&$[ 0, 0, 2 ]$&$5$&$8$&$[ -9, 26, -24, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$495$&$[ 0, 0, 2 ]$&$5$&$8$&$[ -17, 98, -212, 121 ]$&$5725$&$[]$&$[]$&$[]$\\
$495$&$[ 0, 0, 2 ]$&$5$&$8$&$[ -2, -4, 5, 5 ]$&$2525$&$[]$&$[]$&$[]$\\
$495$&$[ 0, 0, 2 ]$&$5$&$8$&$[ -1, -3, 1, 1 ]$&$725$&$[]$&$[]$&$[]$\\
$495$&$[ 0, 2, 2 ]$&$10$&$16$&$[ -9, 27, -31, 11 ]$&$725$&$[ 5 ]$&$[ 11 ]$&$[]$\\
$496$&$[ 1, 0, 5 ]$&$6$&$8$&$[ -1, -10, 4, 22 ]$&$81684$&$[ 124 ]$&$[ 1 ]$&$[]$\\
$496$&$[ 1, 0, 5 ]$&$6$&$8$&$[ -1, -10, 4, 22 ]$&$81684$&$[ 124 ]$&$[ 1 ]$&$[]$\\
$496$&$[ 0, 0, 6 ]$&$5$&$8$&$[ 1, -10, -2, 19 ]$&$8725$&$[]$&$[]$&$[]$\\
$496$&$[ 0, 0, 6 ]$&$5$&$8$&$[ -1, -7, 3, 9 ]$&$4525$&$[]$&$[]$&$[]$\\
$496$&$[ 0, 0, 2 ]$&$15$&$8$&$[ 1, -4, -4, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$496$&$[ 0, 0, 2 ]$&$15$&$8$&$[ 1, -4, -4, 1 ]$&$1125$&$[]$&$[]$&$[]$\\
$498$&$[ 0, 0 ]$&$1$&$4$&$[ -2, -8, 11, 14 ]$&$40709$&$[]$&$[]$&$[]$\\
$500$&$[ 1, 25 ]$&$4$&$32$&$[ -10, 25, -20, 5 ]$&$2000$&$[ -4, -20 ]$&$[ 5, 10576 ]$&$[]$\\
$500$&$[ 0, 20 ]$&$5$&$16$&$[ -11, 36, -31, 1 ]$&$7625$&$[ 5 ]$&$[ 1 ]$&$[]$\\
$500$&$[ 0, 10 ]$&$10$&$8$&$[ -11, 36, -31, 1 ]$&$7625$&$[ 5 ]$&$[ 1 ]$&$[]$\\
\end{longtable}
\begin{longtable}{|r|c|c||c||c c||c||c|}
\hline $N$ & $\varepsilon$ & $\operatorname{ord}(\varepsilon)$ & $\dim(A_f)$ &
$[t_i]$ & $[\delta_i]$ &
$[\D]\in\Br(\Q)[2]$ & $\gamma_\varepsilon\in\Br(K_P)[2]$ \\
\hline\endhead\hline\endfoot
$28$&$[ 1, 1 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$35$&$[ 1, 3 ]$&$4$&$4$&$[ -35, -7 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$44$&$[ 1, 5 ]$&$2$&$4$&$[ -11, 44 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$56$&$[ 1, 1, 3 ]$&$2$&$4$&$[ -7 ]$&$[ 6 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$57$&$[ 1, 9 ]$&$2$&$4$&$[ -19, 57 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$60$&$[ 0, 1, 1 ]$&$4$&$4$&$[ 5, -3 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$63$&$[ 3, 1 ]$&$6$&$4$&$[ -3, -7 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$77$&$[ 3, 5 ]$&$2$&$4$&$[ -11, -7 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$80$&$[ 1, 0, 1 ]$&$4$&$4$&$[ 5, -4 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$92$&$[ 1, 11 ]$&$2$&$4$&$[ -23 ]$&$[ 14 ]$&$[ 2, 7 ]$&$[ 2, 2 ]$\\
$93$&$[ 1, 5 ]$&$6$&$4$&$[ -3, 93 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$95$&$[ 1, 3 ]$&$12$&$4$&$[ 5, -19 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$95$&$[ 1, 3 ]$&$12$&$4$&$[ 5, -19 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$104$&$[ 1, 1, 3 ]$&$4$&$4$&$[ -104, -8 ]$&$[ 2, 13 ]$&$[ 2, 13 ]$&$[]$\\
$108$&$[ 1, 9 ]$&$2$&$4$&$[ -3, -4 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$108$&$[ 1, 9 ]$&$2$&$4$&$[ -4, 12 ]$&$[ 3, 5 ]$&$[ 3, 5 ]$&$[]$\\
$112$&$[ 1, 1, 3 ]$&$4$&$4$&$[ 8, -7 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$112$&$[ 1, 1, 3 ]$&$4$&$4$&$[ -56, -7 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$112$&$[ 1, 0, 1 ]$&$6$&$4$&$[ 28, -4 ]$&$[ 3, 7 ]$&$[ 2, 7 ]$&$[]$\\
$116$&$[ 1, 7 ]$&$4$&$4$&$[ -116, -4 ]$&$[ 2, 7 ]$&$[ 2, 7 ]$&$[]$\\
$117$&$[ 0, 2 ]$&$6$&$4$&$[ -39, -3 ]$&$[ 3, 5 ]$&$[ 3, 5 ]$&$[]$\\
$117$&$[ 1, 3 ]$&$12$&$4$&$[ 13, -3 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$124$&$[ 1, 15 ]$&$2$&$4$&$[ -31, 124 ]$&$[ 6, 7 ]$&$[ 3, 7 ]$&$[]$\\
$124$&$[ 1, 15 ]$&$2$&$4$&$[ -31 ]$&$[ 6 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$135$&$[ 0, 2 ]$&$2$&$4$&$[ -3 ]$&$[ 2 ]$&$[ 2, 3 ]$&$[]$\\
$140$&$[ 1, 1, 2 ]$&$12$&$8$&$[ -20, -4 ]$&$[ 2, 7 ]$&$[ 2, 7 ]$&$[]$\\
$141$&$[ 1, 23 ]$&$2$&$4$&$[ 141, -47 ]$&$[ 2, 15 ]$&$[ 2, 5 ]$&$[]$\\
$144$&$[ 1, 0, 1 ]$&$6$&$4$&$[ -3 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[]$\\
$148$&$[ 1, 9 ]$&$4$&$4$&$[ 37, -4 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$152$&$[ 1, 1, 9 ]$&$2$&$4$&$[ 152, -8 ]$&$[ 3, 5 ]$&$[ 3, 5 ]$&$[]$\\
$152$&$[ 1, 1, 3 ]$&$6$&$4$&$[ -8, 152 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$153$&$[ 0, 4 ]$&$4$&$4$&$[ -51 ]$&$[ 2 ]$&$[ 2, 3 ]$&$[]$\\
$155$&$[ 1, 5 ]$&$12$&$4$&$[ 5, -31 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$155$&$[ 1, 5 ]$&$12$&$4$&$[ 5, -31 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$156$&$[ 0, 1, 3 ]$&$4$&$4$&$[ 13, -3 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$156$&$[ 1, 1, 2 ]$&$6$&$4$&$[ -3, 156 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$156$&$[ 1, 1, 2 ]$&$6$&$4$&$[ -3, 156 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$156$&$[ 1, 1, 4 ]$&$6$&$8$&$[ -4, 12 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$175$&$[ 5, 3 ]$&$4$&$4$&$[ -35, -7 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$175$&$[ 5, 1 ]$&$12$&$8$&$[ -7 ]$&$[ 3 ]$&$[ 3, 5 ]$&$[]$\\
$180$&$[ 1, 0, 1 ]$&$4$&$8$&$[ -15, -4 ]$&$[ 2, 7 ]$&$[ 3, 7 ]$&$[]$\\
$180$&$[ 1, 1, 2 ]$&$6$&$4$&$[ -20, 60 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$180$&$[ 1, 1, 2 ]$&$6$&$4$&$[ -20, 60 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$184$&$[ 1, 1, 11 ]$&$2$&$4$&$[ -23 ]$&$[ 14 ]$&$[ 2, 7 ]$&$[ 2, 2 ]$\\
$189$&$[ 9, 3 ]$&$2$&$4$&$[ 21, -7 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$189$&$[ 9, 3 ]$&$2$&$4$&$[ -7, -3 ]$&$[ 3, 5 ]$&$[ 3, 5 ]$&$[]$\\
$189$&$[ 0, 2 ]$&$3$&$4$&$[ -3 ]$&$[ 6 ]$&$[ 2, 3 ]$&$[]$\\
$189$&$[ 9, 1 ]$&$6$&$4$&$[ -7, -3 ]$&$[ 3, 5 ]$&$[ 3, 5 ]$&$[]$\\
$189$&$[ 9, 1 ]$&$6$&$4$&$[ -3, -7 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$196$&$[ 1, 21 ]$&$2$&$4$&$[ -7 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$196$&$[ 1, 7 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$200$&$[ 1, 1, 5 ]$&$4$&$8$&$[ -40, -8 ]$&$[ 3, 5 ]$&$[ 3, 5 ]$&$[]$\\
$203$&$[ 1, 7 ]$&$12$&$4$&$[ 29, -7 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$220$&$[ 0, 1, 5 ]$&$4$&$4$&$[ 5, -11 ]$&$[ 2, 11 ]$&$[ 2, 11 ]$&$[]$\\
$224$&$[ 1, 4, 3 ]$&$2$&$4$&$[ -7 ]$&$[ 6 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$224$&$[ 0, 0, 2 ]$&$3$&$4$&$[ -4 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[]$\\
$224$&$[ 0, 0, 2 ]$&$3$&$4$&$[ -4 ]$&$[ 7 ]$&$[ 2, 7 ]$&$[]$\\
$225$&$[ 3, 5 ]$&$4$&$8$&$[ -3, 5 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$228$&$[ 0, 1, 9 ]$&$2$&$4$&$[ -19, -3 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$231$&$[ 1, 2, 5 ]$&$6$&$8$&$[ -3, -11 ]$&$[ 2, 21 ]$&$[ 2, 7 ]$&$[]$\\
$235$&$[ 1, 23 ]$&$4$&$4$&$[ -235, -47 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$240$&$[ 0, 0, 1, 1 ]$&$4$&$4$&$[ 5, -3 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$243$&$[ 0 ]$&$1$&$2$&$[ -3 ]$&$[ 6 ]$&$[ 2, 3 ]$&$[]$\\
$243$&$[ 54 ]$&$3$&$4$&$[ -3 ]$&$[ 6 ]$&$[ 2, 3 ]$&$[]$\\
$245$&$[ 2, 0 ]$&$2$&$4$&$[ -35, 5 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$245$&$[ 2, 14 ]$&$6$&$4$&$[ -35, 5 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$245$&$[ 2, 14 ]$&$6$&$4$&$[ -35, 5 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$245$&$[ 1, 7 ]$&$12$&$8$&$[ -35, -7 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$248$&$[ 1, 1, 5 ]$&$6$&$4$&$[ -31 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$252$&$[ 0, 3, 3 ]$&$2$&$4$&$[ 21, -7 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$252$&$[ 0, 3, 1 ]$&$6$&$4$&$[ -3, -7 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$252$&$[ 1, 0, 1 ]$&$6$&$4$&$[ -3, -84 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$252$&$[ 1, 0, 1 ]$&$6$&$4$&$[ -3, -84 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$252$&$[ 1, 0, 1 ]$&$6$&$4$&$[ -7, -4 ]$&$[ 3, 7 ]$&$[ 3, 7 ]$&$[]$\\
$252$&$[ 1, 0, 1 ]$&$6$&$4$&$[ -7, -4 ]$&$[ 3, 7 ]$&$[ 3, 7 ]$&$[]$\\
$252$&$[ 1, 0, 1 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$252$&$[ 1, 2, 1 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$252$&$[ 1, 2, 3 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$252$&$[ 1, 2, 3 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$252$&$[ 1, 4, 1 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$259$&$[ 3, 9 ]$&$4$&$4$&$[ -259, -7 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$259$&$[ 3, 9 ]$&$4$&$4$&$[ 37, -7 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$260$&$[ 1, 1, 6 ]$&$4$&$8$&$[ 65, -4, -52 ]$&$[ 2, 3, 5 ]$&$[ 3, 5 ]$&$[]$\\
$279$&$[ 3, 5 ]$&$6$&$4$&$[ -3, -31 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$279$&$[ 3, 5 ]$&$6$&$4$&$[ -3, -31 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$285$&$[ 1, 2, 3 ]$&$6$&$8$&$[ 5, -95, -3 ]$&$[ 2, 3, 5 ]$&$[ 2, 5 ]$&$[]$\\
$288$&$[ 0, 0, 2 ]$&$3$&$4$&$[ -4 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[]$\\
$299$&$[ 3, 11 ]$&$4$&$4$&$[ -299, -23 ]$&$[ 2, 7 ]$&$[ 2, 7 ]$&$[]$\\
$300$&$[ 0, 1, 5 ]$&$4$&$4$&$[ 5, -3 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$304$&$[ 1, 0, 3 ]$&$6$&$4$&$[ -19 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[]$\\
$308$&$[ 0, 3, 5 ]$&$2$&$4$&$[ -11, 77 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$315$&$[ 0, 1, 3 ]$&$4$&$4$&$[ -35, -7 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$315$&$[ 0, 1, 3 ]$&$4$&$8$&$[ 105, -7 ]$&$[ 2, 5 ]$&$[ 3, 5 ]$&$[]$\\
$315$&$[ 3, 2, 1 ]$&$6$&$8$&$[ -3, -35, 5 ]$&$[ 2, 3, 7 ]$&$[ 2, 7 ]$&$[]$\\
$316$&$[ 1, 39 ]$&$2$&$4$&$[ 316, -79 ]$&$[ 2, 7 ]$&$[ 2, 7 ]$&$[]$\\
$316$&$[ 1, 13 ]$&$6$&$4$&$[ -79 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$320$&$[ 0, 8, 2 ]$&$2$&$8$&$[ 5, -40 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$320$&$[ 1, 0, 1 ]$&$4$&$4$&$[ 5, -4 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$324$&$[ 1, 9 ]$&$6$&$4$&$[ -3, -4 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$324$&$[ 1, 9 ]$&$6$&$4$&$[ -3, -4 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$324$&$[ 1, 9 ]$&$6$&$8$&$[ -4, 12 ]$&$[ 3, 5 ]$&$[ 3, 5 ]$&$[]$\\
$329$&$[ 3, 23 ]$&$2$&$4$&$[ 329, -47 ]$&$[ 3, 5 ]$&$[ 3, 5 ]$&$[]$\\
$336$&$[ 1, 0, 1, 2 ]$&$6$&$8$&$[ -3 ]$&$[ 11 ]$&$[ 2, 11 ]$&$[]$\\
$344$&$[ 1, 1, 7 ]$&$6$&$4$&$[ 344, -8 ]$&$[ 3, 5 ]$&$[ 3, 5 ]$&$[]$\\
$351$&$[ 0, 2 ]$&$6$&$4$&$[ -3, -39 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$351$&$[ 3, 3 ]$&$12$&$4$&$[ 13, -3 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$355$&$[ 1, 35 ]$&$4$&$4$&$[ -355, -71 ]$&$[ 2, 11 ]$&$[ 2, 11 ]$&$[]$\\
$360$&$[ 1, 1, 0, 1 ]$&$4$&$4$&$[ -15 ]$&$[ 2 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$360$&$[ 1, 1, 0, 1 ]$&$4$&$4$&$[ -15 ]$&$[ 2 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$360$&$[ 1, 1, 1, 2 ]$&$6$&$8$&$[ -8, 24 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$363$&$[ 1, 55 ]$&$2$&$4$&$[ -11, -3 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$363$&$[ 1, 11 ]$&$10$&$16$&$[ -11, -3 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$364$&$[ 1, 3, 4 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$364$&$[ 1, 3, 4 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$368$&$[ 1, 0, 11 ]$&$2$&$4$&$[ -23, 92 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$371$&$[ 3, 13 ]$&$4$&$4$&$[ -371, -7 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$380$&$[ 0, 1, 3 ]$&$12$&$4$&$[ 5, -19 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$380$&$[ 1, 1, 6 ]$&$12$&$4$&$[ 5, -4 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$380$&$[ 1, 1, 6 ]$&$12$&$4$&$[ 5, -4 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$392$&$[ 1, 1, 7 ]$&$6$&$8$&$[ -7 ]$&$[ 6 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$395$&$[ 1, 13 ]$&$12$&$4$&$[ 5, -79 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$395$&$[ 1, 13 ]$&$12$&$4$&$[ 5, -79 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$396$&$[ 1, 0, 5 ]$&$2$&$4$&$[ -11, 44 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$396$&$[ 1, 0, 5 ]$&$2$&$8$&$[ 33, 44, -132 ]$&$[ 2, 3, 5 ]$&$[ 3, 5 ]$&$[]$\\
$396$&$[ 1, 2, 5 ]$&$6$&$4$&$[ -11, 44 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$396$&$[ 1, 2, 5 ]$&$6$&$4$&$[ -11, 44 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$396$&$[ 1, 2, 5 ]$&$6$&$4$&$[ -11, 44 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$396$&$[ 1, 2, 5 ]$&$6$&$4$&$[ -11, 44 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$399$&$[ 1, 2, 9 ]$&$6$&$8$&$[ -19, -3 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$400$&$[ 1, 0, 5 ]$&$4$&$4$&$[ 5, -4 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$405$&$[ 0, 2 ]$&$2$&$4$&$[ 5, -15 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$405$&$[ 18, 2 ]$&$6$&$8$&$[ -3 ]$&$[ 2 ]$&$[ 2, 3 ]$&$[]$\\
$405$&$[ 18, 2 ]$&$6$&$8$&$[ 5, -15 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$407$&$[ 5, 9 ]$&$4$&$4$&$[ 37, -11 ]$&$[ 2, 19 ]$&$[ 2, 19 ]$&$[]$\\
$416$&$[ 0, 0, 4 ]$&$3$&$4$&$[ -4 ]$&$[ 11 ]$&$[ 2, 11 ]$&$[]$\\
$416$&$[ 1, 4, 3 ]$&$4$&$4$&$[ -104, -8 ]$&$[ 2, 13 ]$&$[ 2, 13 ]$&$[]$\\
$416$&$[ 0, 0, 2 ]$&$6$&$4$&$[ -52 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[]$\\
$420$&$[ 0, 1, 2, 3 ]$&$2$&$8$&$[ 21, -35 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$429$&$[ 1, 5, 6 ]$&$2$&$8$&$[ -39, -143 ]$&$[ 3, 10 ]$&$[ 3, 5 ]$&$[]$\\
$429$&$[ 1, 5, 4 ]$&$6$&$8$&$[ -3, -11 ]$&$[ 2, 13 ]$&$[ 2, 13 ]$&$[]$\\
$432$&$[ 0, 1, 0 ]$&$4$&$4$&$[ -24 ]$&$[ 2 ]$&$[ 2, 3 ]$&$[]$\\
$432$&$[ 0, 1, 0 ]$&$4$&$4$&$[ -24 ]$&$[ 2 ]$&$[ 2, 3 ]$&$[]$\\
$432$&$[ 1, 0, 3 ]$&$6$&$4$&$[ -3 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[]$\\
$436$&$[ 1, 27 ]$&$4$&$4$&$[ -436, -4 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$440$&$[ 0, 1, 1, 5 ]$&$4$&$4$&$[ -440, -88 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$440$&$[ 0, 1, 1, 5 ]$&$4$&$4$&$[ -440, -88 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$441$&$[ 3, 21 ]$&$2$&$4$&$[ -3, -7 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$441$&$[ 3, 7 ]$&$6$&$4$&$[ -3, -7 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$444$&$[ 1, 1, 18 ]$&$2$&$4$&$[ -111, 444 ]$&$[ 3, 7 ]$&$[ 3, 7 ]$&$[]$\\
$444$&$[ 1, 1, 18 ]$&$2$&$4$&$[ -111, 444 ]$&$[ 3, 7 ]$&$[ 3, 7 ]$&$[]$\\
$444$&$[ 0, 1, 9 ]$&$4$&$4$&$[ 37, -3 ]$&$[ 2, 11 ]$&$[ 2, 11 ]$&$[]$\\
$444$&$[ 0, 1, 9 ]$&$4$&$4$&$[ 37, -3 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$444$&$[ 1, 1, 6 ]$&$6$&$4$&$[ -3, 444 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$444$&$[ 1, 1, 6 ]$&$6$&$4$&$[ -3, 444 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$448$&$[ 0, 0, 2 ]$&$3$&$4$&$[ -4 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[]$\\
$448$&$[ 0, 0, 2 ]$&$3$&$4$&$[ -4 ]$&$[ 7 ]$&$[ 2, 7 ]$&$[]$\\
$448$&$[ 1, 4, 3 ]$&$4$&$4$&$[ -56, -7 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$448$&$[ 1, 4, 3 ]$&$4$&$4$&$[ 8, -7 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$448$&$[ 0, 8, 2 ]$&$6$&$8$&$[ -8 ]$&$[ 7 ]$&$[ 2, 7 ]$&$[]$\\
$448$&$[ 1, 0, 1 ]$&$6$&$4$&$[ -7 ]$&$[ 3 ]$&$[ 2, 3 ]$&$[ 2, 2 ]$\\
$448$&$[ 1, 0, 1 ]$&$6$&$4$&$[ 28, -4 ]$&$[ 3, 7 ]$&$[ 2, 7 ]$&$[]$\\
$448$&$[ 1, 8, 1 ]$&$6$&$8$&$[ -56, 8 ]$&$[ 3, 5 ]$&$[ 2, 5 ]$&$[]$\\
$455$&$[ 1, 3, 6 ]$&$4$&$8$&$[ -35, -91 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$455$&$[ 1, 3, 2 ]$&$12$&$8$&$[ -35, -91 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$455$&$[ 1, 3, 2 ]$&$12$&$8$&$[ -35, -91 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$456$&$[ 1, 1, 1, 6 ]$&$6$&$8$&$[ -8, 24 ]$&$[ 2, 11 ]$&$[ 2, 11 ]$&$[]$\\
$459$&$[ 0, 4 ]$&$4$&$4$&$[ -51 ]$&$[ 2 ]$&$[ 2, 3 ]$&$[]$\\
$460$&$[ 1, 2, 11 ]$&$2$&$8$&$[ -115, 460, -23 ]$&$[ 2, 3, 5 ]$&$[ 2, 5 ]$&$[]$\\
$465$&$[ 1, 2, 15 ]$&$2$&$4$&$[ -155, 465 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$465$&$[ 1, 2, 15 ]$&$2$&$4$&$[ -155, 465 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$465$&$[ 1, 2, 5 ]$&$6$&$8$&$[ 5, -155, -15 ]$&$[ 2, 3, 5 ]$&$[ 2, 5 ]$&$[]$\\
$468$&$[ 1, 0, 3 ]$&$4$&$8$&$[ -39, -4 ]$&$[ 2, 7 ]$&$[ 3, 7 ]$&$[]$\\
$468$&$[ 1, 3, 2 ]$&$6$&$4$&$[ -3, -52 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$468$&$[ 1, 3, 2 ]$&$6$&$4$&$[ -3, -52 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$468$&$[ 1, 3, 4 ]$&$6$&$4$&$[ -3, -4 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$468$&$[ 1, 3, 4 ]$&$6$&$4$&$[ -3, -4 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$469$&$[ 3, 33 ]$&$2$&$4$&$[ -67, -7 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$473$&$[ 5, 21 ]$&$2$&$4$&$[ -11, -43 ]$&$[ 2, 5 ]$&$[ 2, 5 ]$&$[]$\\
$475$&$[ 5, 3 ]$&$12$&$4$&$[ 5, -19 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$475$&$[ 5, 3 ]$&$12$&$4$&$[ 5, -95 ]$&$[ 2, 3 ]$&$[ 2, 5 ]$&$[]$\\
$475$&$[ 5, 3 ]$&$12$&$4$&$[ 5, -95 ]$&$[ 2, 3 ]$&$[ 2, 5 ]$&$[]$\\
$475$&$[ 5, 3 ]$&$12$&$4$&$[ 5, -19 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$484$&$[ 1, 11 ]$&$10$&$16$&$[ -11, 44 ]$&$[ 2, 3 ]$&$[ 2, 3 ]$&$[]$\\
$496$&$[ 1, 0, 15 ]$&$2$&$4$&$[ -31, 124 ]$&$[ 2, 13 ]$&$[ 2, 13 ]$&$[]$\\
\end{longtable}
\begin{longtable}{|r|c|c||c||c||c c||c||c|}
\hline
$N$ & $\varepsilon$ & $\operatorname{ord}(\varepsilon)$ & $\dim(A_f)$ &
$\Disc(F)$ &
$[t_i]$ & $[N_{F/\Q}(\delta_i)]$ &
$[\D]\in\Br(F)[2]$ & $\gamma_\varepsilon\in\Br(K_P)[2]$ \\
\hline\endhead\hline\endfoot
$36$&$[ 1, 1 ]$&$6$&$8$&$33$&$[ 12, -4 ]$&$[ 1, 3 ]$&$[ 2, 3 ]$&$[]$\\
$40$&$[ 1, 1, 1 ]$&$4$&$8$&$5$&$[ -40, -8 ]$&$[ 4, 20 ]$&$[ 4, 5 ]$&$[]$\\
$76$&$[ 1, 9 ]$&$2$&$8$&$17$&$[ -19, 76 ]$&$[ 8, 13 ]$&$[ 2, 13 ]$&$[]$\\
$88$&$[ 1, 1, 5 ]$&$2$&$8$&$8$&$[ 88, -11 ]$&$[ 49, 56 ]$&$[ 2, 7 ]$&$[]$\\
$99$&$[ 0, 2 ]$&$5$&$8$&$5$&$[ -3 ]$&$[ 11 ]$&$[ 9, 11 ]$&$[]$\\
$108$&$[ 1, 3 ]$&$6$&$8$&$33$&$[ 12, -4 ]$&$[ 1, 3 ]$&$[ 2, 3 ]$&$[]$\\
$120$&$[ 1, 1, 1, 2 ]$&$2$&$16$&$8$&$[ -3, -15 ]$&$[ 8, 56 ]$&$[ 2, 7 ]$&$[]$\\
$135$&$[ 9, 1 ]$&$4$&$8$&$24$&$[ -15, -3 ]$&$[ 1, 10 ]$&$[ 2, 5 ]$&$[]$\\
$140$&$[ 1, 2, 3 ]$&$2$&$16$&$17$&$[ -4, -35, -20 ]$&$[ 2, 16, 26 ]$&$[ 2, 13 ]$&$[]$\\
$140$&$[ 0, 1, 3 ]$&$4$&$8$&$41$&$[ -7, -35 ]$&$[ 2, 400 ]$&$[ 2, 2 ]$&$[]$\\
$144$&$[ 0, 1, 0 ]$&$4$&$8$&$28$&$[ -3, -24 ]$&$[ 8, 16 ]$&$[ 2, 3 ]$&$[]$\\
$153$&$[ 0, 2 ]$&$8$&$8$&$8$&$[ -51, -3 ]$&$[ 2, 17 ]$&$[ 2, 17 ]$&$[]$\\
$156$&$[ 1, 1, 6 ]$&$2$&$16$&$17$&$[ -52, -39 ]$&$[ 2, 34 ]$&$[ 2, 17 ]$&$[]$\\
$160$&$[ 1, 4, 1 ]$&$4$&$8$&$5$&$[ -40, -8 ]$&$[ 4, 20 ]$&$[ 4, 5 ]$&$[]$\\
$165$&$[ 1, 2, 5 ]$&$2$&$16$&$12$&$[ 165, -55, -15 ]$&$[ 13, 24, 52 ]$&$[ 3, 13 ]$&$[]$\\
$172$&$[ 1, 7 ]$&$6$&$8$&$24$&$[ 172, -4 ]$&$[ 1, 43 ]$&$[ 2, 43 ]$&$[]$\\
$176$&$[ 1, 0, 1 ]$&$10$&$8$&$5$&$[ -11, -4 ]$&$[ 5, 11 ]$&$[ 4, 11 ]$&$[]$\\
$200$&$[ 1, 1, 5 ]$&$4$&$8$&$5$&$[ -40, -8 ]$&$[ 4, 20 ]$&$[ 4, 5 ]$&$[]$\\
$209$&$[ 5, 9 ]$&$2$&$8$&$8$&$[ -11, 209 ]$&$[ 2, 7 ]$&$[ 2, 7 ]$&$[]$\\
$213$&$[ 1, 35 ]$&$2$&$8$&$5$&$[ -71 ]$&$[ 341 ]$&$[ 11, 31 ]$&$[ 3, 3 ]$\\
$216$&$[ 0, 1, 0 ]$&$2$&$8$&$28$&$[ -3 ]$&$[ 8 ]$&$[ 2, 3 ]$&$[]$\\
$216$&$[ 1, 1, 9 ]$&$2$&$8$&$12$&$[ -3, 24 ]$&$[ 24, 33 ]$&$[ 2, 11 ]$&$[]$\\
$225$&$[ 1, 5 ]$&$12$&$16$&$24$&$[ -3, -15 ]$&$[ 3, 27 ]$&$[ 3, 5 ]$&$[]$\\
$247$&$[ 3, 9 ]$&$4$&$8$&$40$&$[ 13, -19 ]$&$[ 9, 26 ]$&$[ 2, 13 ]$&$[]$\\
$259$&$[ 3, 9 ]$&$4$&$8$&$73$&$[ -7, 37 ]$&$[ 2, 16 ]$&$[ 2, 2 ]$&$[]$\\
$285$&$[ 1, 2, 9 ]$&$2$&$16$&$17$&$[ -19, -95 ]$&$[ 2, 236 ]$&$[ 2, 59 ]$&$[]$\\
$288$&$[ 0, 0, 2 ]$&$3$&$8$&$33$&$[ -4 ]$&$[ 27 ]$&$[ 2, 3 ]$&$[]$\\
$296$&$[ 1, 1, 9 ]$&$4$&$8$&$21$&$[ -296, -8 ]$&$[ 4, 37 ]$&$[ 4, 37 ]$&$[]$\\
$297$&$[ 9, 5 ]$&$2$&$8$&$12$&$[ -11, 33 ]$&$[ 6, 94 ]$&$[ 2, 47 ]$&$[]$\\
$300$&$[ 1, 1, 0 ]$&$2$&$8$&$41$&$[ 12, -3 ]$&$[ 5, 32 ]$&$[ 2, 5 ]$&$[]$\\
$300$&$[ 1, 1, 0 ]$&$2$&$8$&$41$&$[ 12, -3 ]$&$[ 5, 32 ]$&$[ 2, 5 ]$&$[]$\\
$300$&$[ 1, 1, 10 ]$&$2$&$16$&$41$&$[ 12, -3 ]$&$[ 5, 32 ]$&$[ 2, 5 ]$&$[]$\\
$309$&$[ 1, 17 ]$&$6$&$8$&$5$&$[ -103, -3 ]$&$[ 9, 11 ]$&$[ 9, 11 ]$&$[]$\\
$315$&$[ 0, 2, 2 ]$&$6$&$16$&$28$&$[ -3, -15 ]$&$[ 2, 21 ]$&$[ 2, 7 ]$&$[]$\\
$324$&$[ 1, 27 ]$&$2$&$8$&$33$&$[ 12, -4 ]$&$[ 1, 3 ]$&$[ 2, 3 ]$&$[]$\\
$324$&$[ 1, 27 ]$&$2$&$8$&$12$&$[ -3, -4 ]$&$[ 1, 132 ]$&$[ 3, 11 ]$&$[]$\\
$324$&$[ 1, 9 ]$&$6$&$16$&$12$&$[ -3, -4 ]$&$[ 1, 132 ]$&$[ 3, 11 ]$&$[]$\\
$333$&$[ 0, 6 ]$&$6$&$8$&$13$&$[ -3, -111 ]$&$[ 3, 9 ]$&$[ 3, 3 ]$&$[]$\\
$340$&$[ 1, 1, 2 ]$&$8$&$8$&$8$&$[ -68, -4 ]$&$[ 2, 56 ]$&$[ 2, 7 ]$&$[]$\\
$340$&$[ 1, 3, 2 ]$&$8$&$8$&$8$&$[ -68, -4 ]$&$[ 2, 56 ]$&$[ 2, 7 ]$&$[]$\\
$345$&$[ 1, 2, 11 ]$&$2$&$8$&$12$&$[ -3, 345 ]$&$[ 6, 6 ]$&$[ 2, 3 ]$&$[]$\\
$345$&$[ 1, 2, 11 ]$&$2$&$8$&$12$&$[ -3, 345 ]$&$[ 6, 6 ]$&$[ 2, 3 ]$&$[]$\\
$351$&$[ 0, 2 ]$&$6$&$8$&$40$&$[ -3, -39 ]$&$[ 6, 9 ]$&$[ 2, 3 ]$&$[]$\\
$352$&$[ 1, 4, 5 ]$&$2$&$8$&$8$&$[ 88, -11 ]$&$[ 49, 56 ]$&$[ 2, 7 ]$&$[]$\\
$352$&$[ 0, 0, 2 ]$&$5$&$8$&$5$&$[ -4 ]$&$[ 11 ]$&$[ 4, 11 ]$&$[]$\\
$352$&$[ 0, 0, 2 ]$&$5$&$8$&$5$&$[ -4 ]$&$[ 55 ]$&$[ 4, 11 ]$&$[]$\\
$360$&$[ 1, 1, 0, 1 ]$&$4$&$8$&$5$&$[ -40, -8 ]$&$[ 4, 20 ]$&$[ 4, 5 ]$&$[]$\\
$372$&$[ 0, 1, 15 ]$&$2$&$8$&$5$&$[ 93, -3 ]$&$[ 20, 44 ]$&$[ 5, 11 ]$&$[]$\\
$372$&$[ 0, 1, 3 ]$&$10$&$8$&$5$&$[ 93, -3 ]$&$[ 5, 89 ]$&$[ 5, 89 ]$&$[]$\\
$375$&$[ 1, 25 ]$&$4$&$16$&$5$&$[ -3, -15 ]$&$[ 5, 89 ]$&$[ 5, 89 ]$&$[]$\\
$396$&$[ 0, 0, 2 ]$&$5$&$8$&$5$&$[ -3 ]$&$[ 55 ]$&$[ 5, 11 ]$&$[]$\\
$405$&$[ 9, 1 ]$&$12$&$16$&$24$&$[ -15, -3 ]$&$[ 1, 10 ]$&$[ 2, 5 ]$&$[]$\\
$416$&$[ 0, 0, 4 ]$&$3$&$8$&$17$&$[ -4 ]$&$[ 8 ]$&$[ 2, 2 ]$&$[]$\\
$429$&$[ 1, 5, 6 ]$&$2$&$16$&$17$&$[ -11, 33 ]$&$[ 2, 52 ]$&$[ 2, 13 ]$&$[]$\\
$460$&$[ 0, 1, 11 ]$&$4$&$8$&$41$&$[ -23, -115 ]$&$[ 2, 4 ]$&$[ 2, 2 ]$&$[]$\\
$468$&$[ 1, 3, 6 ]$&$2$&$16$&$8$&$[ -4, -52 ]$&$[ 28, 92 ]$&$[ 7, 23 ]$&$[]$\\
$480$&$[ 1, 4, 1, 2 ]$&$2$&$16$&$8$&$[ -3, -15 ]$&$[ 8, 56 ]$&$[ 2, 7 ]$&$[]$\\
$480$&$[ 0, 0, 1, 1 ]$&$4$&$16$&$24$&$[ 60, -4 ]$&$[ 4, 12 ]$&$[ 2, 3 ]$&$[]$\\
\end{longtable}
\begin{longtable}{|r|c|c||c||c|c||c c||c||c|}
\hline
$N$ & $\varepsilon$ & $\operatorname{ord}(\varepsilon)$ & $\dim(A_f)$ &
$F$ & $\Disc(F)$ &
$[t_i]$ & $[N_{F/\Q}(\delta_i)]$ &
$[\D]\in\Br(F)[2]$ & $\gamma_\varepsilon\in\Br(K_P)[2]$ \\
\hline\endhead\hline\endfoot
$48$&$[ 1, 1, 1 ]$&$4$&$12$&$[ -1, -4, 2 ]$&$316$&$[ -24, -3 ]$&$[ 8, 16 ]$&$[ 2, 2 ]$&$[]$\\
$56$&$[ 1, 1, 1 ]$&$6$&$12$&$[ 0, -6, -2 ]$&$756$&$[ 56, -8 ]$&$[ 3, 21 ]$&$[ 3, 7 ]$&$[]$\\
$63$&$[ 1, 3 ]$&$6$&$12$&$[ -7, 10, -3 ]$&$321$&$[ -3, -7 ]$&$[ 3, 27 ]$&$[ 3, 3 ]$&$[]$\\
$77$&$[ 1, 5 ]$&$6$&$12$&$[ -8, 17, -7 ]$&$321$&$[ -7, -11 ]$&$[ 3, 7 ]$&$[ 3, 7 ]$&$[]$\\
$84$&$[ 1, 1, 2 ]$&$6$&$24$&$[ -12, 35, -8 ]$&$2089$&$[ -3, -4 ]$&$[ 8, 64 ]$&$[ 2, 2 ]$&$[]$\\
$91$&$[ 3, 3 ]$&$4$&$12$&$[ -6, 8, -2 ]$&$148$&$[ -91, -7 ]$&$[ 2, 13 ]$&$[ 2, 13 ]$&$[]$\\
$105$&$[ 1, 2, 1 ]$&$6$&$24$&$[ -9, 18, -6 ]$&$1944$&$[ -3, 105, -15 ]$&$[ 6, 12, 28 ]$&$[ 2, 7 ]$&$[]$\\
$129$&$[ 1, 21 ]$&$2$&$12$&$[ -7, 10, -2 ]$&$568$&$[ -3, 129 ]$&$[ 2, 106 ]$&$[ 2, 53 ]$&$[]$\\
$133$&$[ 3, 3 ]$&$6$&$12$&$[ -6, 9, -3 ]$&$81$&$[ -19, -7 ]$&$[ 3, 19 ]$&$[ 3, 19 ]$&$[]$\\
$152$&$[ 1, 1, 9 ]$&$2$&$12$&$[ 0, -7, 4 ]$&$940$&$[ 152, -8 ]$&$[ 8, 40 ]$&$[ 2, 5 ]$&$[]$\\
$171$&$[ 0, 2 ]$&$9$&$12$&$[ -12, 45, -51 ]$&$81$&$[ -3 ]$&$[ 51 ]$&$[ 3, 17 ]$&$[]$\\
$188$&$[ 1, 23 ]$&$2$&$12$&$[ -7, 11, -4 ]$&$229$&$[ -4, -47 ]$&$[ 4, 1016 ]$&$[ 4, 127 ]$&$[]$\\
$189$&$[ 3, 3 ]$&$6$&$12$&$[ -7, 10, -3 ]$&$321$&$[ -3, -7 ]$&$[ 3, 27 ]$&$[ 3, 3 ]$&$[]$\\
$192$&$[ 1, 4, 1 ]$&$4$&$12$&$[ -1, -4, 2 ]$&$316$&$[ -24, -3 ]$&$[ 8, 16 ]$&$[ 2, 2 ]$&$[]$\\
$204$&$[ 1, 1, 8 ]$&$2$&$24$&$[ 0, -4, -1 ]$&$229$&$[ 204, -51, -68 ]$&$[ 28, 32, 148 ]$&$[ 2, 37 ]$&$[]$\\
$208$&$[ 1, 0, 3 ]$&$4$&$12$&$[ -14, 49, -12 ]$&$3144$&$[ -4, 13 ]$&$[ 12, 18 ]$&$[ 2, 3 ]$&$[]$\\
$220$&$[ 1, 2, 5 ]$&$2$&$24$&$[ -14, 55, -58 ]$&$961$&$[ -20, 220, -55 ]$&$[ 16, 32, 58 ]$&$[ 2, 29 ]$&$[]$\\
$224$&$[ 1, 4, 1 ]$&$6$&$12$&$[ 0, -6, -2 ]$&$756$&$[ 56, -8 ]$&$[ 3, 21 ]$&$[ 3, 7 ]$&$[]$\\
$253$&$[ 5, 11 ]$&$2$&$12$&$[ -9, 22, -13 ]$&$473$&$[ -23, 253 ]$&$[ 11, 13 ]$&$[ 11, 13 ]$&$[]$\\
$279$&$[ 3, 5 ]$&$6$&$12$&$[ -10, 28, -18 ]$&$564$&$[ 93, -31 ]$&$[ 18, 54 ]$&$[ 2, 3 ]$&$[]$\\
$301$&$[ 1, 3 ]$&$42$&$12$&$[ -7, 14, -7 ]$&$49$&$[ -43, -7 ]$&$[ 7, 27 ]$&$[ 7, 27 ]$&$[]$\\
$304$&$[ 1, 0, 1 ]$&$18$&$12$&$[ 0, -3, -1 ]$&$81$&$[ 76, -4 ]$&$[ 3, 19 ]$&$[ 8, 19 ]$&$[]$\\
$304$&$[ 1, 0, 1 ]$&$18$&$12$&$[ -15, 54, -57 ]$&$81$&$[ 76, -19 ]$&$[ 19, 57 ]$&$[ 3, 19 ]$&$[]$\\
$315$&$[ 3, 2, 1 ]$&$6$&$24$&$[ -12, 42, -42 ]$&$756$&$[ -7, 21, -15 ]$&$[ 14, 42, 189 ]$&$[ 2, 7 ]$&$[]$\\
$345$&$[ 1, 2, 11 ]$&$2$&$24$&$[ -8, 10, -1 ]$&$1765$&$[ -3, -23, 345 ]$&$[ 1, 160, 416 ]$&$[ 5, 13 ]$&$[]$\\
$348$&$[ 1, 1, 14 ]$&$2$&$24$&$[ 1, -8, -10 ]$&$892$&$[ 29, -87 ]$&$[ 1, 62 ]$&$[ 2, 31 ]$&$[]$\\
$351$&$[ 0, 4 ]$&$3$&$12$&$[ -9, 16, -6 ]$&$1436$&$[ -3 ]$&$[ 6 ]$&$[ 2, 3 ]$&$[]$\\
$357$&$[ 1, 3, 8 ]$&$2$&$24$&$[ -7, 12, -2 ]$&$316$&$[ -51, -7, -119 ]$&$[ 2, 8, 1538 ]$&$[ 2, 769 ]$&$[]$\\
$369$&$[ 0, 10 ]$&$4$&$12$&$[ -12, 38, -18 ]$&$3028$&$[ 41, -123 ]$&$[ 1, 18 ]$&$[ 2, 3 ]$&$[]$\\
$384$&$[ 1, 8, 1 ]$&$4$&$12$&$[ -1, -4, 2 ]$&$316$&$[ -24, -3 ]$&$[ 8, 16 ]$&$[ 2, 2 ]$&$[]$\\
$384$&$[ 1, 8, 1 ]$&$4$&$12$&$[ -1, -4, 2 ]$&$316$&$[ -24, -3 ]$&$[ 8, 16 ]$&$[ 2, 2 ]$&$[]$\\
$392$&$[ 1, 1, 21 ]$&$2$&$12$&$[ 0, -6, -2 ]$&$756$&$[ 56, -8 ]$&$[ 3, 21 ]$&$[ 3, 7 ]$&$[]$\\
$392$&$[ 1, 1, 7 ]$&$6$&$12$&$[ 0, -6, -2 ]$&$756$&$[ 56, -8 ]$&$[ 3, 21 ]$&$[ 3, 7 ]$&$[]$\\
$395$&$[ 1, 39 ]$&$4$&$12$&$[ -10, 25, -2 ]$&$892$&$[ -395, -79 ]$&$[ 2, 188 ]$&$[ 2, 47 ]$&$[]$\\
$416$&$[ 0, 0, 2 ]$&$6$&$12$&$[ 0, -6, 1 ]$&$837$&$[ -52 ]$&$[ 12 ]$&$[ 2, 3 ]$&$[]$\\
$441$&$[ 2, 0 ]$&$3$&$12$&$[ -1, -4, 1 ]$&$321$&$[ -7 ]$&$[ 81 ]$&$[ 3, 3 ]$&$[]$\\
$441$&$[ 2, 14 ]$&$3$&$12$&$[ -1, -4, 1 ]$&$321$&$[ -7 ]$&$[ 81 ]$&$[ 3, 3 ]$&$[]$\\
$441$&$[ 4, 14 ]$&$3$&$12$&$[ -1, -4, 1 ]$&$321$&$[ -7 ]$&$[ 81 ]$&$[ 3, 3 ]$&$[]$\\
$441$&$[ 1, 7 ]$&$6$&$12$&$[ -7, 10, -3 ]$&$321$&$[ -3, -7 ]$&$[ 3, 27 ]$&$[ 3, 3 ]$&$[]$\\
$441$&$[ 5, 7 ]$&$6$&$12$&$[ -7, 10, -3 ]$&$321$&$[ -3, -7 ]$&$[ 3, 27 ]$&$[ 3, 3 ]$&$[]$\\
$453$&$[ 1, 25 ]$&$6$&$12$&$[ -11, 29, -2 ]$&$4933$&$[ -3, -151 ]$&$[ 2, 27 ]$&$[ 2, 27 ]$&$[]$\\
$459$&$[ 0, 8 ]$&$2$&$12$&$[ -11, 31, -18 ]$&$3021$&$[ -3 ]$&$[ 8 ]$&$[ 2, 3 ]$&$[]$\\
$495$&$[ 0, 1, 5 ]$&$4$&$24$&$[ -9, 17, -3 ]$&$3028$&$[ 165, -15, -55 ]$&$[ 3, 12, 200 ]$&$[ 3, 3 ]$&$[]$\\
$496$&$[ 1, 0, 5 ]$&$6$&$12$&$[ -11, 35, -31 ]$&$564$&$[ 124, -4 ]$&$[ 3, 31 ]$&$[ 2, 31 ]$&$[]$\\
\end{longtable}
\begin{longtable}{|r|c|c||c||c|c||c c||c||c|}
\hline
$N$ & $\varepsilon$ & $\operatorname{ord}(\varepsilon)$ & $\dim(A_f)$ &
$F$ & $\Disc(F)$ &
$[t_i]$ & $[N_{F/\Q}(\delta_i)]$ &
$[\D]\in\Br(F)[2]$ & $\gamma_\varepsilon\in\Br(K_P)[2]$ \\
\hline\endhead\hline\endfoot
$44$&$[ 1, 1 ]$&$10$&$16$&$[ -12, 39, -38, 11 ]$&$7625$&$[ -11, -4 ]$&$[ 1, 11 ]$&$[ 4, 11 ]$&$[]$\\
$76$&$[ 1, 3 ]$&$6$&$16$&$[ -1, -10, 10, -2 ]$&$70164$&$[ -19, 76 ]$&$[ 19, 304 ]$&$[ 2, 19 ]$&$[]$\\
$77$&$[ 3, 1 ]$&$10$&$16$&$[ -8, 14, -7, 1 ]$&$1125$&$[ -11, -7 ]$&$[ 1, 295 ]$&$[ 5, 59 ]$&$[]$\\
$132$&$[ 0, 1, 1 ]$&$10$&$16$&$[ 1, -8, -1, 11 ]$&$5225$&$[ -3, -11 ]$&$[ 121, 3025 ]$&$[ 11, 11 ]$&$[]$\\
$140$&$[ 1, 2, 1 ]$&$6$&$32$&$[ -13, 53, -77, 28 ]$&$90972$&$[ 5, 28, -20 ]$&$[ 28, 324, 1708 ]$&$[ 2, 7 ]$&$[]$\\
$171$&$[ 3, 3 ]$&$6$&$16$&$[ -16, 82, -150, 81 ]$&$248016$&$[ 57, -19 ]$&$[ 36, 81 ]$&$[ 3, 3 ]$&$[]$\\
$195$&$[ 1, 1, 6 ]$&$4$&$32$&$[ -9, 23, -15, 2 ]$&$19796$&$[ 5, -15, -39 ]$&$[ 2, 8, 2300 ]$&$[ 2, 23 ]$&$[]$\\
$225$&$[ 0, 4 ]$&$5$&$16$&$[ -10, 30, -25, 5 ]$&$5125$&$[ -3 ]$&$[ 5 ]$&$[ 5, 9 ]$&$[]$\\
$252$&$[ 1, 3, 2 ]$&$6$&$32$&$[ -1, -10, -7, 3 ]$&$47032$&$[ -3, -4 ]$&$[ 64, 756 ]$&$[ 3, 7 ]$&$[]$\\
$273$&$[ 1, 3, 6 ]$&$2$&$32$&$[ -10, 29, -24, 2 ]$&$137152$&$[ 21, 273, -39 ]$&$[ 2, 44, 112 ]$&$[ 2, 7 ]$&$[]$\\
$297$&$[ 0, 2 ]$&$5$&$16$&$[ -13, 51, -55, 5 ]$&$13525$&$[ -3 ]$&$[ 5 ]$&$[ 5, 9 ]$&$[]$\\
$297$&$[ 0, 2 ]$&$5$&$16$&$[ -11, 37, -39, 11 ]$&$5725$&$[ -3 ]$&$[ 11 ]$&$[ 9, 11 ]$&$[]$\\
$312$&$[ 1, 1, 1, 6 ]$&$2$&$32$&$[ 1, -4, -1, 2 ]$&$2777$&$[ 312, -39, -104 ]$&$[ 8, 296, 1952 ]$&$[ 37, 61 ]$&$[]$\\
$315$&$[ 0, 1, 1 ]$&$12$&$32$&$[ -12, 40, -42, 10 ]$&$658512$&$[ -7, 105, -3 ]$&$[ 1, 9, 10 ]$&$[ 2, 5 ]$&$[]$\\
$351$&$[ 9, 1 ]$&$12$&$16$&$[ -16, 87, -178, 94 ]$&$25488$&$[ -3, -39 ]$&$[ 94, 169 ]$&$[ 2, 47 ]$&$[]$\\
$364$&$[ 0, 3, 3 ]$&$4$&$16$&$[ -14, 54, -66, 8 ]$&$252692$&$[ 13, -91 ]$&$[ 2, 8 ]$&$[ 2, 2 ]$&$[]$\\
$369$&$[ 0, 4 ]$&$10$&$16$&$[ -13, 51, -55, 5 ]$&$13525$&$[ -3, 41 ]$&$[ 5, 25 ]$&$[ 5, 9 ]$&$[]$\\
$375$&$[ 1, 25 ]$&$4$&$32$&$[ -11, 34, -25, 5 ]$&$10025$&$[ 5, -15 ]$&$[ 5, 625 ]$&$[ 5, 5 ]$&$[]$\\
$385$&$[ 2, 3, 5 ]$&$2$&$32$&$[ -11, 39, -49, 18 ]$&$17428$&$[ -35, -55, 385 ]$&$[ 18, 86, 5328 ]$&$[ 2, 37 ]$&$[]$\\
$396$&$[ 1, 0, 1 ]$&$10$&$16$&$[ 1, -9, -4, 16 ]$&$7625$&$[ 44, -4 ]$&$[ 1, 176 ]$&$[ 4, 11 ]$&$[]$\\
$417$&$[ 1, 69 ]$&$2$&$16$&$[ -1, -5, 4, 3 ]$&$7537$&$[ -139, 417 ]$&$[ 24, 36 ]$&$[ 3, 8 ]$&$[]$\\
$420$&$[ 0, 1, 2, 1 ]$&$6$&$32$&$[ 2, -26, -36, 96 ]$&$2433384$&$[ -3, -7, -35 ]$&$[ 640, 1764, 9216 ]$&$[ 2, 5 ]$&$[]$\\
$465$&$[ 1, 2, 15 ]$&$2$&$32$&$[ 2, -6, -3, 2 ]$&$58397$&$[ -155, -31, -15 ]$&$[ 11, 736, 736 ]$&$[ 11, 23 ]$&$[]$\\
$484$&$[ 1, 55 ]$&$2$&$16$&$[ -12, 39, -38, 11 ]$&$7625$&$[ -11, -4 ]$&$[ 1, 11 ]$&$[ 4, 11 ]$&$[]$\\
$484$&$[ 1, 11 ]$&$10$&$16$&$[ -12, 39, -38, 11 ]$&$7625$&$[ -11, -4 ]$&$[ 1, 11 ]$&$[ 4, 11 ]$&$[]$\\
$484$&$[ 1, 11 ]$&$10$&$16$&$[ -12, 39, -38, 11 ]$&$7625$&$[ -11, -4 ]$&$[ 1, 11 ]$&$[ 4, 11 ]$&$[]$\\
$484$&$[ 1, 11 ]$&$10$&$16$&$[ -12, 39, -38, 11 ]$&$7625$&$[ -11, -4 ]$&$[ 1, 11 ]$&$[ 4, 11 ]$&$[]$\\
$496$&$[ 1, 0, 3 ]$&$10$&$16$&$[ -13, 54, -77, 31 ]$&$7625$&$[ -31, -4 ]$&$[ 1, 31 ]$&$[ 4, 31 ]$&$[]$\\
\end{longtable}
